A catalogue of accurate wavelengths in the optical spectrum of the Sun

We present accurate measurements of the central wavelengths of 4947 atomic absorption lines in the solar optical spectrum. The wavelengths, precise to a level ~ 50-150 m/s, are given for both flux and disc-centre spectra, as measured in relatively recent FTS solar atlases. This catalogue modernizes existing sources based on photographic measurements and provides a benchmark to test and perform wavelength calibrations of astronomical spectra. It will also permit observers to improve the absolute wavelength calibration of solar optical spectra when lamps are not available at the telescope.

==> catalogue_the.txt <==
     Intensity	       Flux	 
________________ ________________
Wavelength sigma Wavelength sigma Id   EP log(gf)
   (A)	    (A)	    (A)      (A)      (eV) 
-------------------------------------------------
3944.0144 0.0020 3944.0147 0.0017 AL1 0.00 -0.64
3961.5309 0.0019 3961.5306 0.0018 AL1 0.01 -0.34
4006.6304 0.0029 4006.6294 0.0018 FE1 3.11 -1.45
4006.7556 0.0019 4006.7580 0.0014 FE1 2.88 -1.98
4007.2796 0.0026 4007.2777 0.0013 FE1 2.76 -1.52
4007.4355 0.0017 4007.4360 0.0017 ND2 1.00 -0.12
4008.0489 0.0021 4008.0435 0.0022 TI1 2.12 -0.17
4008.1633 0.0013 4008.1630 0.0015  V2 1.79 -1.86
4008.4267 0.0017 4008.4236 0.0013 SC2 0.61 -2.92
4008.5989 0.0015 4008.5998 0.0013 SC2 0.60 -2.46
4008.9325 0.0023 4008.9267 0.0022 TI1 0.02 -1.10
4009.5452 0.0017 4009.5456 0.0015 FE1 3.21 -2.40
4009.7225 0.0040 4009.7193 0.0023 FE1 2.22 -1.80
4009.9782 0.0019 4009.9781 0.0016 NI1 3.63 -1.74
4010.1742 0.0014 4010.1742 0.0018 FE1 3.64 -2.12
4010.7761 0.0020 4010.7741 0.0021 FE1 2.61 -3.27
4010.7761 0.0020 4010.7741 0.0021 FE1 2.86 -3.07
4011.0893 0.0017 4011.0883 0.0014 CO1 0.10 -4.04
4011.4111 0.0018 4011.4104 0.0018 FE1 2.56 -2.50
4011.7146 0.0015 4011.7141 0.0015 FE1 2.45 -2.82
4011.8844 0.0016 4011.8834 0.0016 FE1 2.95 -3.69
4012.2476 0.0015 4012.2479 0.0014 ND2 0.63  0.65
4012.3907 0.0026 4012.3903 0.0024 CE2 0.56  2.77
4012.3907 0.0026 4012.3903 0.0024 TI2 0.57 -4.37
4012.6107 0.0039 4012.6075 0.0015 NI1 4.17 -1.50
4013.2304 0.0019 4013.2308 0.0014 TI1 2.10 -0.80
4013.6418 0.0023 4013.6390 0.0016 FE1 3.21 -1.65
4013.8279 0.0027 4013.8193 0.0021 FE1 3.02 -1.94
4014.2681 0.0015 4014.2681 0.0014 FE1 3.02 -2.72
4014.2681 0.0015 4014.2681 0.0014 FE1 3.02 -2.67
4014.5399 0.0039 4014.5355 0.0023 SC2 0.31  0.07
4014.5399 0.0039 4014.5355 0.0023 FE1 3.57 -3.16
4014.9375 0.0018 4014.9327 0.0021 CE2 0.53  0.29
4015.3750 0.0016 4015.3757 0.0017 TI1 2.08 -0.27
4016.2755 0.0015 4016.2767 0.0014 TI1 2.13 -0.59
4016.4238 0.0020 4016.4228 0.0013 FE1 3.28 -1.55
4016.7979 0.0014 4016.7987 0.0017 CR1 3.43 -0.86
4016.7979 0.0014 4016.7987 0.0017  V2 3.76  0.03
4017.1563 0.0024 4017.1520 0.0022 FE1 3.05 -1.25
4017.4674 0.0018 4017.4670 0.0014 NI1 3.70 -0.29
4017.5693 0.0016 4017.5676 0.0012 FE1 3.50 -1.90
4017.7707 0.0015 4017.7711 0.0018 TI1 2.09 -0.17
4018.1122 0.0043 4018.1051 0.0017 MN1 2.11  0.15
4018.2725 0.0018 4018.2707 0.0020 FE1 3.26 -1.22
4018.4911 0.0013 4018.4906 0.0015 FE2 2.28 -5.59
4018.8283 0.0014 4018.8285 0.0012 ND2 0.06 -0.92
4019.0492 0.0015 4019.0498 0.0013 NI1 1.93 -2.90
4019.0492 0.0015 4019.0498 0.0013 FE1 2.61 -3.19
4019.2943 0.0017 4019.2940 0.0013 CO1 0.58 -3.11
4020.0719 0.0023 4020.0582 0.0094 FE1 3.26 -2.31
4020.3943 0.0016 4020.3938 0.0038 SC1 0.00  0.03
4020.4843 0.0016 4020.4828 0.0038 FE1 3.64 -1.97
4020.9034 0.0018 4020.8995 0.0039 CO1 0.43 -1.77
4021.3314 0.0016 4021.3317 0.0046 ND2 0.32 -0.27
4021.6121 0.0022 4021.6149 0.0039 FE1 2.42 -3.18
4021.6121 0.0022 4021.6149 0.0039 FE1 3.24 -2.43
4021.8761 0.0036 4021.8713 0.0061 TI1 2.10  0.79
4021.8761 0.0036 4021.8713 0.0061 FE1 2.76 -1.43
4022.0429 0.0011 4022.0414 0.0049 NI1 4.09 -1.59
4022.0429 0.0011 4022.0414 0.0049 NI1 4.10 -1.53
4022.2175 0.0018 4022.2237 0.0077 FE1 2.83 -2.89
4022.4401 0.0015 4022.4398 0.0041 FE1 2.40 -3.56
4022.7396 0.0017 4022.7387 0.0034 FE1 3.25 -2.27
4022.7396 0.0017 4022.7387 0.0034 FE1 3.28 -2.90
4023.0061 0.0014 4023.0042 0.0049 ND2 1.00  0.38
4023.1574 0.0022 4023.1546 0.0078  V1 1.89 -0.71
4023.1574 0.0022 4023.1546 0.0078  V1 2.36 -0.11
4023.2259 0.0017 4023.2200 0.0062 ND2 0.04 -1.18
4023.3819 0.0015 4023.3812 0.0021  V2 1.80 -0.56
4023.3819 0.0015 4023.3812 0.0021 CO1 1.96 -2.23
4023.6834 0.0013 4023.6826 0.0026 SC1 0.02  0.18
4024.0997 0.0019 4024.0974 0.0030 FE1 2.76 -2.23
4024.5772 0.0026 4024.5735 0.0041 TI1 0.05 -0.98
4024.5772 0.0026 4024.5735 0.0041 FE2 4.49 -3.57
4024.7326 0.0027 4024.7297 0.0034 FE1 3.24 -0.92
4025.0039 0.0015 4025.0046 0.0036 CR1 2.54 -1.22
4025.1349 0.0018 4025.1324 0.0046 TI2 0.61 -2.24
4025.1349 0.0018 4025.1324 0.0046 NI1 4.09 -1.77
4025.4259 0.0018 4025.4242 0.0030 NI1 3.70 -0.99
4025.4259 0.0018 4025.4242 0.0030 CR1 2.54 -2.99
4026.1640 0.0017 4026.1628 0.0035 CR1 2.54 -1.39
4026.1640 0.0017 4026.1628 0.0035 CR1 2.54 -1.27
4026.4324 0.0015 4026.4318 0.0029 MN1 3.13 -0.79
4026.5383 0.0014 4026.5360 0.0046 TI1 2.12  0.14
4027.0357 0.0013 4027.0405 0.0082 CO1 0.17 -2.86
4027.2572 0.0016 4027.2540 0.0029 ZR1 0.62 -0.02
4027.6675 0.0017 4027.6667 0.0034 NI1 3.90 -0.72
4028.3436 0.0020 4028.3420 0.0037 TI2 1.89 -0.89
4028.7601 0.0016 4028.7596 0.0035 FE1 4.50 -1.17
4028.9464 0.0024 4028.9436 0.0075 ZR1 0.52 -0.78
4029.6368 0.0022 4029.6381 0.0039 FE1 3.26 -2.05
4029.6368 0.0022 4029.6381 0.0039 ZR2 0.71 -1.37
4030.1903 0.0025 4030.1875 0.0034 FE1 2.20 -2.54
4030.4970 0.0024 4030.4947 0.0043 FE1 3.21 -0.90
4030.4970 0.0024 4030.4947 0.0043 TI1 2.13 -1.20
4030.7606 0.0024 4030.7594 0.0061 MN1 0.00 -0.97
4031.1088 0.0022 4031.1056 0.0038 CR1 3.89 -0.19
4031.2414 0.0015 4031.2406 0.0039 FE1 3.02 -2.60
4031.7307 0.0016 4031.7380 0.0104 FE1 3.02 -2.45
4031.9670 0.0026 4031.9640 0.0040 FE1 3.27 -1.36
4032.4608 0.0019 4032.4589 0.0031 FE1 2.88 -2.12
4032.6364 0.0025 4032.6357 0.0039 FE1 1.48 -2.34
4033.0737 0.0026 4033.0746 0.0065 MN1 0.00 -1.04
4033.9043 0.0013 4033.9060 0.0053 TI1 2.16 -0.55
4034.0808 0.0014 4034.0790 0.0046 ZR2 0.80 -1.41
4034.4898 0.0022 4034.4910 0.0046 MN1 0.00 -1.18
4034.8748 0.0032 4034.8576 0.0052 TI1 2.15 -0.50
4035.1135 0.0013 4035.1145 0.0032 SM2 0.33  0.01
4035.2439 0.0012 4035.2433 0.0043 FE1 3.60 -2.43
4035.6075 0.0019 4035.6117 0.0037  V2 1.79 -0.12
4035.7332 0.0052 4035.7275 0.0066 MN1 2.14 -0.10
4035.9791 0.0016 4035.9781 0.0045 FE1 3.02 -3.49
4035.9791 0.0016 4035.9781 0.0045 NI1 3.65 -2.04
4036.3680 0.0015 4036.3684 0.0044 FE1 2.76 -3.17
4036.7649 0.0017 4036.7644 0.0030  V2 1.48 -1.60
4037.3017 0.0026 4037.3020 0.0031 CR1 2.54 -1.63
4037.6808 0.0013 4037.6805 0.0036 FE1 2.28 -3.67
4038.2666 0.0025 4038.2777 0.0062 NI1 3.65 -2.33
4038.6250 0.0014 4038.6256 0.0044 FE1 3.30 -2.60
4039.0905 0.0016 4039.0891 0.0043 CR1 3.85  0.36
4039.2923 0.0015 4039.2906 0.0036 CR1 3.85 -0.63
4039.5609 0.0014 4039.5610 0.0030  V2 1.82 -1.95
4039.9397 0.0013 4039.9382 0.0040 FE1 2.73 -2.93
4040.3085 0.0021 4040.2975 0.0086 TI1 2.12 -0.42
4040.6443 0.0022 4040.6412 0.0041 FE1 3.30 -1.31
4040.7933 0.0022 4040.7836 0.0071 CE2 0.45  0.60
4041.3628 0.0031 4041.3642 0.0093 MN1 2.11 -0.17
4041.9122 0.0012 4041.9133 0.0048 FE1 3.30 -2.99
4042.2421 0.0013 4042.2421 0.0041 CR1 2.54 -1.82
4042.5820 0.0017 4042.5826 0.0048 CE2 0.50  0.10
4042.7545 0.0014 4042.7504 0.0051 FE1 3.28 -3.34
4042.9038 0.0012 4042.9041 0.0049 SM2 0.10 -0.36
4042.9038 0.0012 4042.9041 0.0049 LA2 0.93  0.32
4043.9040 0.0026 4043.9034 0.0036 FE1 2.73 -2.27
4043.9040 0.0026 4043.9034 0.0036 FE1 3.24 -1.40
4044.1413 0.0013 4044.1407 0.0041  K1 0.00 -1.92
4044.6171 0.0023 4044.6125 0.0053 FE1 2.83 -1.22
4045.1167 0.0016 4045.1163 0.0033 FE1 3.02 -2.15
4045.3949 0.0015 4045.3934 0.0036 CO1 1.05 -1.33
4045.6020 0.0014 4045.6041 0.0045 FE1 3.21 -0.80
4045.6020 0.0014 4045.6041 0.0045 ZR2 0.71 -0.60
4045.8209 0.0024 4045.8206 0.0036 FE1 1.48  0.29
4046.0695 0.0016 4046.0670 0.0053 FE1 3.26 -1.70
4046.4543 0.0017 4046.4515 0.0042 FE1 4.15 -1.78
4046.7525 0.0013 4046.7504 0.0041 CR1 2.54 -1.60
4046.7525 0.0013 4046.7504 0.0041 NI1 4.09 -2.29
4047.3052 0.0017 4047.3041 0.0033 FE1 2.28 -3.28
4047.3052 0.0017 4047.3041 0.0033 FE1 3.63 -2.68
4047.6689 0.0015 4047.6674 0.0030  Y1 0.00  0.22
4047.7965 0.0015 4047.7935 0.0057 SC1 0.02 -0.81
4048.7564 0.0032 4048.7534 0.0042 MN1 2.16 -0.20
4048.9924 0.0021 4048.9933 0.0033 MN1 4.34 -0.39
4049.1435 0.0016 4049.1424 0.0048 CR2 6.48 -0.03
4049.3308 0.0019 4049.3291 0.0032 FE1 2.59 -2.44
4049.7237 0.0015 4049.7238 0.0036 CR1 3.85  0.31
4050.0318 0.0018 4050.0345 0.0052 CR1 2.54 -2.09
4050.3218 0.0015 4050.3218 0.0048 ZR2 0.71 -1.02
4050.6757 0.0017 4050.6748 0.0034 FE1 4.50 -0.79
4051.0449 0.0014 4051.0449 0.0046  V2 1.80 -2.00
4051.2027 0.0023 4051.1889 0.0089 NI1 4.10 -1.21
4051.3210 0.0022 4051.3265 0.0051  V1 2.14  0.61
4051.3210 0.0022 4051.3265 0.0051  V2 3.80 -0.09
4051.7260 0.0015 4051.7249 0.0027 MN1 5.00  0.04
4051.9139 0.0016 4051.9141 0.0020 FE1 3.40 -1.33
4051.9139 0.0016 4051.9141 0.0020 CR2 3.10 -2.93
4052.2975 0.0014 4052.2961 0.0023 FE1 3.37 -2.06
4052.2975 0.0014 4052.2961 0.0023 FE1 3.63 -1.89
4052.4979 0.0022 4052.4828 0.0103 MN1 4.35  0.55
4052.7210 0.0019 4052.7137 0.0072 FE1 3.24 -2.12
4052.9350 0.0020 4052.9352 0.0028 TI1 2.17 -0.09
4053.8260 0.0021 4053.8245 0.0041 TI2 1.89 -1.40
4053.8260 0.0021 4053.8245 0.0041 FE1 3.07 -2.71
4054.0757 0.0017 4054.0765 0.0038 CR2 3.10 -2.67
4054.1801 0.0016 4054.1793 0.0040 FE1 3.26 -2.15
4054.5519 0.0013 4054.5506 0.0043 SC1 0.00 -0.77
4054.8139 0.0016 4054.8234 0.0108 FE1 3.40 -1.19
4055.0410 0.0026 4055.0362 0.0049 TI1 1.05  0.09
4055.0410 0.0026 4055.0362 0.0049 FE1 2.56 -4.02
4055.2106 0.0016 4055.2092 0.0022 MN1 4.36 -0.32
4055.5538 0.0038 4055.5489 0.0050 MN1 2.14 -0.02
4055.9848 0.0019 4055.9889 0.0071 FE1 3.64 -2.41
4056.1893 0.0013 4056.1901 0.0043 TI2 0.61 -3.38
4056.3474 0.0016 4056.3474 0.0039 FE1 4.50 -1.10
4056.4486 0.0016 4056.4475 0.0043 FE1 4.50 -1.31
4057.2132 0.0017 4057.2134 0.0040 CO1 0.22 -2.95
4057.3492 0.0023 4057.3484 0.0034 FE1 2.76 -1.85
4057.5121 0.0020 4057.5110 0.0022 MG1 4.34 -1.19
4057.9580 0.0018 4057.9454 0.0039 MN1 3.07 -1.10
4058.2232 0.0027 4058.2176 0.0054 CO1 0.51 -1.14
4058.2232 0.0027 4058.2176 0.0054 FE1 3.21 -3.99
4058.5895 0.0013 4058.5882 0.0024 CO1 2.01 -1.43
4058.7609 0.0022 4058.7587 0.0031 FE1 2.42 -2.15
4058.7609 0.0022 4058.7587 0.0031 CR1 3.85 -0.48
4058.9348 0.0029 4058.9281 0.0060 MN1 2.18 -0.40
4059.3816 0.0029 4059.3806 0.0036 MN1 3.07 -1.03
4059.7183 0.0019 4059.7166 0.0037 FE1 3.55 -1.27
4059.9573 0.0012 4059.9578 0.0056 ND2 0.20 -0.60
4060.0755 0.0014 4060.0749 0.0045 TI1 2.30 -0.79
4060.2653 0.0016 4060.2644 0.0037 TI1 1.05 -0.80
4061.0956 0.0019 4061.0939 0.0029 ND2 0.47  0.50
4061.0956 0.0019 4061.0939 0.0029 FE1 4.50 -0.82
4061.7289 0.0031 4061.7249 0.0041 MN1 3.07 -0.99
4061.9553 0.0017 4061.9540 0.0035 FE1 4.50 -0.78
4062.2228 0.0015 4062.2260 0.0057 CE2 1.37  0.25
4062.4500 0.0028 4062.4460 0.0046 FE1 2.84 -1.11
4063.2838 0.0024 4063.2836 0.0019 FE1 3.37 -0.85
4063.6021 0.0023 4063.6018 0.0048 FE1 1.56  0.00
4063.6021 0.0023 4063.6018 0.0048 MN1 2.16 -2.65
4064.0480 0.0014 4064.0456 0.0039 FE1 2.95 -2.70
4064.2123 0.0017 4064.2103 0.0044 TI1 1.05 -0.99
4064.4541 0.0018 4064.4508 0.0042 FE1 1.56 -3.26
4065.0898 0.0023 4065.0838 0.0051  V2 3.79  0.84
4065.0898 0.0023 4065.0838 0.0051 TI1 1.05 -2.21
4065.3860 0.0020 4065.3839 0.0026 FE1 3.43 -1.38
4065.5825 0.0016 4065.5813 0.0031 TI1 2.15 -0.50
4065.7024 0.0014 4065.7028 0.0044 CR1 4.10 -0.05
4066.1203 0.0013 4066.1225 0.0041 FE1 4.50 -1.12
4066.3707 0.0019 4066.3681 0.0031 CO1 0.92 -1.50
4066.5905 0.0022 4066.5869 0.0046 FE1 2.99 -1.68
4066.7280 0.0013 4066.7339 0.0065 SM2 0.28  0.20
4066.9822 0.0026 4066.9803 0.0030 FE1 2.83 -1.02
4066.9822 0.0026 4066.9803 0.0030 CR1 2.71 -1.60
4067.2794 0.0027 4067.2759 0.0052 FE1 2.56 -1.54
4067.4883 0.0016 4067.4883 0.0040 FE1 2.95 -3.15
4067.5952 0.0014 4067.5946 0.0030 FE1 3.30 -2.80
4067.9864 0.0027 4067.9849 0.0044 FE1 3.21 -0.65
4068.3217 0.0016 4068.3229 0.0057 SM2 0.43 -0.70
4068.3217 0.0016 4068.3229 0.0057 CR1 5.00 -0.10
4068.5429 0.0016 4068.5433 0.0046 CO1 1.96 -1.28
4068.8376 0.0012 4068.8411 0.0060 CE2 0.70 -0.05
4069.0680 0.0019 4069.0669 0.0036 FE1 3.28 -2.16
4069.2698 0.0017 4069.2688 0.0045 ND2 0.06 -0.62
4069.6074 0.0017 4069.6068 0.0038 FE1 4.50 -1.19
4070.0199 0.0018 4070.0213 0.0039 FE1 2.87 -3.53
4070.2786 0.0018 4070.2757 0.0037 MN1 2.19 -1.11
4070.4506 0.0016 4070.4477 0.0051 FE1 3.05 -3.87
4070.7783 0.0023 4070.7752 0.0043 FE1 3.24 -1.09
4071.0870 0.0013 4071.0888 0.0044 ZR2 1.00 -0.89
4071.5281 0.0018 4071.5299 0.0031 FE1 2.59 -2.10
4071.5281 0.0018 4071.5299 0.0031  V1 1.93  0.10
4071.7464 0.0019 4071.7454 0.0051 FE1 1.61 -0.04
4072.5076 0.0016 4072.5063 0.0029 FE1 3.43 -1.55
4072.6958 0.0015 4072.6940 0.0050 ZR1 0.69  0.19
4073.1194 0.0014 4073.1195 0.0042 DY2 0.54 -0.47
4073.4795 0.0016 4073.4794 0.0051 CE2 0.48  0.28
4073.7694 0.0027 4073.7662 0.0046 FE1 3.26 -1.10
4074.3310 0.0017 4074.3288 0.0024  W1 0.37 -0.60
4074.3310 0.0017 4074.3288 0.0024 FE1 2.32 -3.98
4074.6815 0.0014 4074.6827 0.0030 FE1 3.64 -1.79
4074.7933 0.0033 4074.7904 0.0045 FE1 3.05 -0.99
4075.3218 0.0017 4075.3152 0.0051 ND2 0.06 -0.41
4075.7015 0.0014 4075.7008 0.0049 CE2 0.70  0.35
4076.2226 0.0018 4076.2212 0.0033 FE1 3.07 -2.16
4076.4956 0.0024 4076.4946 0.0028 FE1 2.61 -2.16
4076.6382 0.0027 4076.6350 0.0046 FE1 3.21 -0.63
4076.8060 0.0024 4076.8053 0.0033 FE1 3.26 -1.29
4077.0780 0.0014 4077.0771 0.0041 ZR2 0.96 -1.02
4077.0780 0.0014 4077.0771 0.0041 CR1 2.71 -2.15
4077.3578 0.0015 4077.3505 0.0072 LA2 0.23 -0.16
4077.3578 0.0015 4077.3505 0.0072  Y1 0.00 -0.92
4077.7246 0.0023 4077.7254 0.0067 SR2 0.00  0.17
4077.9666 0.0019 4077.9637 0.0047 DY2 0.10 -0.05
4078.3614 0.0028 4078.3609 0.0028 FE1 2.61 -1.44
4078.4734 0.0020 4078.4681 0.0053 TI1 1.07 -0.36
4078.8179 0.0014 4078.8179 0.0041 FE1 3.64 -2.40
4079.2474 0.0029 4079.2393 0.0061 MN1 2.14 -0.59
4079.4211 0.0030 4079.4151 0.0058 MN1 2.19 -0.49
4079.8452 0.0032 4079.8418 0.0042 FE1 2.86 -1.43
4080.2154 0.0022 4080.2127 0.0039 FE1 3.28 -1.23
4080.8798 0.0019 4080.8780 0.0034 FE1 3.29 -1.81
4081.7317 0.0016 4081.7328 0.0042 CR1 2.71 -1.83
4082.1126 0.0016 4082.1111 0.0033 FE1 3.42 -1.60
4082.4383 0.0022 4082.4362 0.0037 FE1 3.63 -1.52
4082.4383 0.0022 4082.4362 0.0037 SC1 0.02 -1.68
4082.4383 0.0022 4082.4362 0.0037 TI1 1.07 -2.30
4082.5939 0.0015 4082.5925 0.0045 CO1 0.63 -3.23
4082.9467 0.0020 4082.9421 0.0052 MN1 2.18 -0.39
4083.2221 0.0017 4083.2205 0.0043 CE2 0.70  0.53
4083.6344 0.0022 4083.6295 0.0058 MN1 2.16 -0.09
4083.7670 0.0018 4083.7618 0.0055 FE1 3.42 -1.49
4084.4997 0.0021 4084.4970 0.0045 FE1 3.33 -0.90
4085.0118 0.0022 4085.0088 0.0036 FE1 2.84 -1.18
4085.3109 0.0024 4085.3045 0.0070 FE1 3.24 -0.85
4085.7215 0.0016 4085.7200 0.0048 ZR2 0.93 -1.53
4085.9833 0.0018 4085.9818 0.0036 FE1 4.15 -1.22
4086.1290 0.0016 4086.1291 0.0029 CR2 3.71 -2.00
4086.3108 0.0024 4086.3050 0.0041 CO1 1.88 -0.18
4086.7099 0.0014 4086.7088 0.0041 LA2 0.00  0.19
4087.0993 0.0021 4087.0973 0.0029 FE1 3.33 -1.22
4087.2784 0.0014 4087.2780 0.0044 FE2 2.58 -4.62
4087.5928 0.0015 4087.5941 0.0042 CR2 3.10 -3.25
4087.7943 0.0014 4087.7932 0.0041 FE1 3.65 -2.51
4088.2934 0.0025 4088.2924 0.0038 CO1 0.10 -4.33
4088.5597 0.0018 4088.5584 0.0038 FE1 3.64 -1.48
4088.7494 0.0017 4088.7496 0.0051 FE2 2.84 -4.76
4088.8401 0.0020 4088.8346 0.0064 CR2 3.10 -3.46
4089.2214 0.0021 4089.2194 0.0030 FE1 2.95 -1.91
4090.0759 0.0017 4090.0749 0.0035 FE1 3.40 -1.69
4090.3224 0.0013 4090.3208 0.0044 CR1 2.71 -1.62
4090.3224 0.0013 4090.3208 0.0044 FE1 1.61 -4.68
4090.5696 0.0016 4090.5637 0.0062  V1 1.08  0.05
4090.7615 0.0017 4090.7542 0.0053 FE1 3.69 -3.02
4090.9569 0.0018 4090.9554 0.0029 FE1 3.37 -1.78
4091.5573 0.0019 4091.5552 0.0031 FE1 2.83 -2.12
4091.9939 0.0014 4091.9927 0.0043 CA1 2.93 -2.11
4092.2807 0.0015 4092.2796 0.0042 FE1 3.63 -1.64
4092.3953 0.0023 4092.3918 0.0045 CO1 0.92 -0.80
4092.3953 0.0023 4092.3918 0.0045  V1 1.19 -0.79
4092.5086 0.0018 4092.5073 0.0040 FE1 0.91 -4.52
4093.0391 0.0015 4093.0397 0.0048 NI1 4.23 -1.57
4093.0391 0.0015 4093.0397 0.0048 CR1 3.85 -0.60
4093.4790 0.0016 4093.4753 0.0061  V1 1.18 -1.15
4094.9339 0.0017 4094.9350 0.0024 CA1 2.52 -1.04
4095.2656 0.0014 4095.2665 0.0043 FE1 4.19 -1.83
4095.4784 0.0016 4095.4773 0.0029  V1 1.06 -0.23
4095.9786 0.0053 4095.9760 0.0039 FE1 2.59 -1.68
4096.1119 0.0024 4096.1104 0.0034 FE1 3.64 -1.66
4096.2130 0.0020 4096.2114 0.0047 FE1 0.96 -4.47
4097.0874 0.0023 4097.0838 0.0042 FE1 3.28 -1.85
4097.6467 0.0019 4097.6459 0.0041 CR1 2.89 -1.09
4097.9629 0.0016 4097.9628 0.0047 CR1 2.89 -1.21
4097.9629 0.0016 4097.9628 0.0047 CR1 2.89 -1.21
4098.1831 0.0020 4098.1801 0.0044 FE1 3.24 -1.02
4098.5343 0.0023 4098.5356 0.0027 CA1 2.52 -0.96
4098.9048 0.0019 4098.9066 0.0049 GD2 0.60 -1.98
4099.0516 0.0014 4099.0486 0.0046 FE1 3.30 -3.15
4099.0516 0.0014 4099.0486 0.0046 FE1 3.25 -3.19
4099.1658 0.0018 4099.1647 0.0043 TI1 2.17 -0.51
4099.7900 0.0021 4099.7886 0.0016  V1 0.28 -0.35
4099.9859 0.0017 4099.9859 0.0047 FE1 3.43 -2.78
4100.3435 0.0016 4100.3421 0.0043 FE1 2.85 -3.23
4100.3435 0.0016 4100.3421 0.0043 FE1 4.26 -1.93
4100.7461 0.0025 4100.7435 0.0050 FE1 0.86 -3.24
4100.9162 0.0019 4100.9176 0.0053 FE1 2.45 -3.78
4100.9162 0.0019 4100.9176 0.0053 NB1 0.05 -2.40
4101.2676 0.0020 4101.2671 0.0030 FE1 3.40 -1.62
4101.6847 0.0031 4101.6839 0.0028 FE1 2.48 -3.23
4102.1512 0.0015 4102.1489 0.0039  V1 1.05 -0.25
4102.3732 0.0018 4102.3705 0.0053  Y1 0.07  0.04
4102.9435 0.0027 4102.9422 0.0044 SI1 1.91 -3.48
4103.3083 0.0014 4103.3071 0.0048 DY2 0.10 -0.40
4103.6134 0.0018 4103.6096 0.0062 FE1 3.25 -3.05
4103.6134 0.0018 4103.6096 0.0062 FE1 3.65 -2.62
4103.8214 0.0022 4103.8173 0.0049 CR1 3.12 -1.48
4104.1234 0.0022 4104.1285 0.0054 FE1 2.83 -2.00
4104.1234 0.0022 4104.1285 0.0054 FE1 3.26 -1.63
4104.4605 0.0019 4104.4560 0.0061 FE1 2.99 -2.94
4104.4605 0.0019 4104.4560 0.0061  V1 2.14 -0.09
4104.7510 0.0019 4104.7517 0.0036  V1 1.95  0.41
4104.9461 0.0017 4104.9458 0.0043 FE1 3.33 -2.28
4105.1633 0.0017 4105.1610 0.0028  V1 0.27 -0.42
4105.3668 0.0027 4105.3649 0.0032 MN1 4.33 -0.45
4106.2629 0.0020 4106.2604 0.0038 FE1 2.59 -2.68
4106.4284 0.0017 4106.4272 0.0030 FE1 3.40 -1.81
4107.4979 0.0037 4107.4941 0.0048 FE1 2.83 -0.99
4107.4979 0.0037 4107.4941 0.0048  V1 1.19 -0.46
4108.1327 0.0018 4108.1314 0.0044 FE1 3.24 -2.56
4108.5301 0.0017 4108.5286 0.0027 CA1 2.71 -1.22
4109.0629 0.0021 4109.0606 0.0036 FE1 3.29 -1.79
4109.4545 0.0019 4109.4532 0.0044 ND2 0.32  0.05
4109.5768 0.0021 4109.5760 0.0043 CR1 2.71 -1.39
4109.8109 0.0031 4109.8046 0.0067 FE1 2.84 -1.40
4110.0441 0.0020 4110.0399 0.0063 ZR2 0.76 -1.68
4110.3024 0.0016 4110.3049 0.0049 CA2 7.51 -1.06
4110.5414 0.0019 4110.5357 0.0033 CO1 1.05 -1.23
4110.8644 0.0021 4110.8653 0.0048 MN1 4.33  0.21
4110.8644 0.0021 4110.8653 0.0048 CR1 2.90 -1.19
4110.9980 0.0018 4110.9968 0.0026 CR2 3.10 -2.95
4110.9980 0.0018 4110.9968 0.0026 CR2 3.76 -2.46
4111.3528 0.0017 4111.3541 0.0043 CR1 2.90 -0.82
4111.7884 0.0028 4111.7829 0.0048  V1 0.30  0.20
4112.0870 0.0023 4112.0870 0.0051 FE1 3.55 -2.92
4112.3226 0.0021 4112.3207 0.0033 FE1 3.40 -1.90
4112.5481 0.0018 4112.5499 0.0050 CR2 3.10 -3.55
4112.7128 0.0019 4112.7121 0.0042 TI1 0.05 -1.86
4112.9629 0.0024 4112.9550 0.0074 FE1 4.18 -0.65
4113.2202 0.0020 4113.2199 0.0031 CR2 3.10 -3.00
4113.5122 0.0021 4113.5096 0.0026  V1 1.22 -0.84
4113.8478 0.0033 4113.8534 0.0045 MN1 4.35 -0.49
4114.4525 0.0023 4114.4493 0.0045 FE1 2.83 -1.29
4114.9425 0.0018 4114.9402 0.0036 FE1 3.37 -1.85
4115.1810 0.0023 4115.1746 0.0043  V1 0.29  0.10
4115.3731 0.0016 4115.3719 0.0054 CE2 0.92  0.23
4115.9778 0.0019 4115.9772 0.0042 NI1 4.15 -0.78
4116.4764 0.0015 4116.4775 0.0046  V1 0.28 -0.66
4116.7074 0.0017 4116.7081 0.0044  V1 0.27 -0.88
4116.9542 0.0018 4116.9546 0.0047 FE1 3.24 -2.60
4117.8561 0.0020 4117.8546 0.0038 FE1 3.42 -1.94
4117.8561 0.0020 4117.8546 0.0038 FE1 4.28 -1.63
4118.1488 0.0018 4118.1548 0.0081 CE2 0.70  0.36
4118.5548 0.0031 4118.5515 0.0057 FE1 3.57 -0.21
4118.7790 0.0028 4118.7810 0.0053 CO1 1.05  0.09
4118.8971 0.0024 4118.8941 0.0034 FE1 3.26 -1.58
4119.3947 0.0018 4119.3957 0.0048 FE1 3.50 -1.79
4119.5150 0.0016 4119.5100 0.0072 FE2 2.54 -4.46
4119.6700 0.0017 4119.6702 0.0029 FE1 2.86 -3.35
4119.7953 0.0014 4119.7952 0.0040 CE2 1.09  0.90
4119.9134 0.0016 4119.9115 0.0034 FE1 4.00 -2.10
4120.2145 0.0023 4120.2113 0.0047 FE1 2.99 -1.24
4120.6142 0.0019 4120.6153 0.0045 CR1 2.71 -1.28
4120.8295 0.0017 4120.8262 0.0071 CE2 0.32 -0.09
4121.3251 0.0030 4121.3248 0.0055 CO1 0.92 -0.30
4121.8103 0.0023 4121.8067 0.0047 FE1 2.83 -1.54
4121.8103 0.0023 4121.8067 0.0047 CR1 2.98 -0.84
4121.9881 0.0016 4121.9862 0.0047 NI1 3.66 -1.95
4121.9881 0.0016 4121.9862 0.0047 FE1 3.55 -3.59
4122.1495 0.0023 4122.1497 0.0046 TI1 2.66  0.15
4122.1495 0.0023 4122.1497 0.0046 CR1 2.71 -1.63
4122.5224 0.0024 4122.5192 0.0044 FE1 2.84 -1.59
4122.6627 0.0015 4122.6620 0.0039 FE2 2.58 -3.53
4123.2265 0.0015 4123.2270 0.0035 LA2 0.32  0.22
4123.5043 0.0020 4123.5048 0.0030  V1 0.27 -0.48
4123.7488 0.0042 4123.7503 0.0054 FE1 2.61 -2.26
4123.7488 0.0042 4123.7503 0.0054 FE1 2.99 -1.93
4124.1191 0.0021 4124.1208 0.0062  V1 1.22 -0.82
4124.4878 0.0018 4124.4878 0.0043 FE1 3.64 -2.22
4124.7839 0.0016 4124.7830 0.0045 FE2 2.54 -4.26
4124.9079 0.0019 4124.9085 0.0054  Y2 0.41 -1.59
4125.2189 0.0017 4125.2161 0.0049 FE1 2.45 -4.26
4125.4420 0.0018 4125.4401 0.0047 CR1 4.21 -0.44
4125.6223 0.0020 4125.6221 0.0043 FE1 4.22 -0.75
4125.8850 0.0022 4125.8828 0.0035 FE1 2.84 -2.03
4126.1900 0.0026 4126.1876 0.0037 FE1 3.33 -0.83
4126.5141 0.0017 4126.5138 0.0040 CR1 2.54 -0.83
4126.8536 0.0017 4126.8550 0.0056 FE1 2.84 -2.96
4127.2773 0.0024 4127.2700 0.0069 CR1 2.54 -1.64
4127.2773 0.0024 4127.2700 0.0069 CR1 4.10 -0.69
4127.3651 0.0016 4127.3634 0.0056 CE2 0.68  0.37
4127.6162 0.0028 4127.6129 0.0057 FE1 2.86 -1.17
4127.8047 0.0029 4127.8012 0.0037 FE1 3.28 -1.56
4127.8047 0.0029 4127.8012 0.0037 FE1 3.41 -1.44
4128.0779 0.0021 4128.0869 0.0076  V1 0.28 -0.16
4128.3019 0.0016 4128.3053 0.0072  Y1 0.07 -0.09
4128.3779 0.0023 4128.3748 0.0039 CR1 4.10 -0.29
4128.7413 0.0020 4128.7404 0.0046 FE2 2.58 -3.85
4129.1843 0.0017 4129.1806 0.0044 CR1 2.91 -0.16
4129.1843 0.0017 4129.1806 0.0044 FE1 3.42 -3.15
4129.4619 0.0019 4129.4609 0.0038 FE1 3.40 -2.10
4129.7196 0.0020 4129.7181 0.0042 EU2 0.60  0.35
4130.0402 0.0019 4130.0373 0.0049 FE1 1.56 -3.72
4130.0402 0.0019 4130.0373 0.0049 FE1 3.11 -2.91
4130.4537 0.0016 4130.4540 0.0040 CR1 2.91 -1.27
4130.6499 0.0020 4130.6510 0.0047 BA2 2.72  0.37
4131.1079 0.0017 4131.1108 0.0045 MN1 4.23  0.04
4131.1079 0.0017 4131.1108 0.0045 CE2 0.33 -0.39
4131.3557 0.0017 4131.3551 0.0043 CR1 3.84 -0.09
4131.7520 0.0023 4131.7619 0.0085 FE1 4.22 -1.88
4132.0640 0.0021 4132.0676 0.0041 FE1 1.61 -0.78
4132.0640 0.0021 4132.0676 0.0041  V1 0.29 -1.32
4132.4047 0.0017 4132.4074 0.0043 CR2 3.76 -2.36
4132.5370 0.0018 4132.5351 0.0033 FE1 4.26 -0.83
4132.7112 0.0018 4132.7099 0.0039 FE1 4.00 -1.77
4132.9082 0.0028 4132.9053 0.0047 FE1 2.84 -1.20
4132.9082 0.0028 4132.9053 0.0047 SC1 1.94  1.19
4133.3534 0.0017 4133.3511 0.0053 ND2 0.32 -0.50
4133.6064 0.0014 4133.6065 0.0032 FE1 4.00 -1.62
4133.8610 0.0029 4133.8562 0.0053 FE1 3.37 -1.22
4134.1908 0.0021 4134.1878 0.0050 FE1 2.61 -3.62
4134.3427 0.0028 4134.3435 0.0034 FE1 0.00 -4.44
4134.4282 0.0020 4134.4302 0.0040 FE1 3.02 -1.95
4134.4282 0.0020 4134.4302 0.0040 FE1 3.42 -1.95
4134.6869 0.0042 4134.6839 0.0044 FE1 2.83 -1.41
4135.0333 0.0018 4135.0335 0.0039 MN1 4.25  0.04
4135.7542 0.0025 4135.7522 0.0043 FE1 4.19 -1.95
4136.0962 0.0033 4136.0912 0.0053  V1 1.87 -0.85
4136.5259 0.0022 4136.5244 0.0038 FE1 3.37 -1.56
4137.0063 0.0027 4137.0025 0.0049 FE1 3.41 -0.84
4137.2784 0.0017 4137.2731 0.0051 TI1 2.32  0.08
4137.2784 0.0017 4137.2731 0.0051 MN1 3.38 -2.28
4137.4117 0.0017 4137.4107 0.0035 FE1 4.28 -1.10
4137.6496 0.0019 4137.6524 0.0053 CE2 0.52  0.61
4137.9721 0.0015 4137.9743 0.0053 FE1 2.83 -3.22
4138.3538 0.0019 4138.3574 0.0058 FE1 4.00 -2.06
4138.4878 0.0019 4138.4855 0.0048 NI1 4.17 -1.12
4138.8404 0.0021 4138.8415 0.0054 FE1 2.28 -3.87
4139.9330 0.0028 4139.9322 0.0022 FE1 0.99 -3.55
4140.2396 0.0017 4140.2367 0.0061 FE1 2.95 -3.54
4140.2396 0.0017 4140.2367 0.0061 SC1 1.95  0.98
4140.4056 0.0019 4140.4060 0.0036 FE1 3.42 -1.77
4141.0580 0.0016 4141.0595 0.0036 MN1 4.26 -0.10
4141.3175 0.0024 4141.3121 0.0112 FE1 3.02 -4.08
4141.8673 0.0019 4141.8671 0.0035 FE1 3.02 -1.97
4142.1734 0.0022 4142.1751 0.0038 NI1 3.90 -0.77
4142.1734 0.0022 4142.1751 0.0038 CR1 4.45  0.15
4142.3066 0.0015 4142.3055 0.0040 NI1 4.00 -0.66
4142.4755 0.0020 4142.4743 0.0041 CR1 3.12 -0.35
4142.5890 0.0025 4142.5872 0.0037 FE1 4.30 -1.03
4142.8350 0.0016 4142.8334 0.0050  Y1 0.00  0.08
4142.9603 0.0019 4142.9620 0.0047  V2 3.97  0.25
4142.9603 0.0019 4142.9620 0.0047 NI1 4.09 -1.92
4143.0442 0.0021 4143.0467 0.0058 TI1 2.30 -0.10
4143.4218 0.0024 4143.4224 0.0037 FE1 3.05 -0.74
4143.8752 0.0023 4143.8769 0.0045 FE1 1.56 -0.93
4143.8752 0.0023 4143.8769 0.0045 FE1 2.86 -3.32
4144.9956 0.0025 4144.9979 0.0053 CE2 0.70  0.25
4145.2010 0.0021 4145.2016 0.0047 FE1 2.69 -2.97
4145.7575 0.0021 4145.7598 0.0035 CR2 5.32 -0.26
4146.0679 0.0028 4146.0654 0.0039 FE1 2.99 -1.89
4146.2296 0.0021 4146.2247 0.0050 CR1 3.84 -0.10
4146.6824 0.0016 4146.6865 0.0056 CR1 2.97 -1.30
4146.9871 0.0020 4146.9868 0.0033 FE1 4.00 -1.59
4147.3443 0.0016 4147.3436 0.0040 FE1 3.33 -2.08
4147.4781 0.0019 4147.4841 0.0061 FE1 3.60 -2.27
4147.6769 0.0036 4147.6749 0.0051 FE1 1.48 -2.18
4148.2495 0.0021 4148.2451 0.0059 FE1 3.65 -3.00
4148.7848 0.0023 4148.7834 0.0041 MN1 4.27 -0.20
4148.9039 0.0016 4148.9038 0.0052 CE2 1.09  0.23
4149.2024 0.0021 4149.2006 0.0048 ZR2 0.80  0.08
4149.3718 0.0030 4149.3693 0.0048 FE1 3.33 -0.74
4149.7631 0.0021 4149.7632 0.0044 FE1 0.05 -5.34
4150.2537 0.0023 4150.2520 0.0031 FE1 3.43 -1.28
4150.4458 0.0017 4150.4429 0.0045 CO1 0.58 -2.63
4150.7996 0.0019 4150.7896 0.0083 TI1 2.24 -0.53
4150.9692 0.0019 4150.9695 0.0040 TI1 2.17  0.10
4150.9692 0.0019 4150.9695 0.0040 ZR2 0.80 -1.50
4151.7637 0.0018 4151.7648 0.0051 FE2 2.28 -4.40
4151.9513 0.0019 4151.9517 0.0028 FE1 3.55 -1.57
4151.9513 0.0019 4151.9517 0.0028 LA2 0.23 -0.49
4152.1760 0.0036 4152.1721 0.0056 FE1 0.96 -3.18
4152.5893 0.0018 4152.5786 0.0088 NB1 0.09  0.53
4152.7645 0.0020 4152.7660 0.0042 CR1 3.85  0.04
4153.0611 0.0016 4153.0599 0.0048 CR1 2.54 -1.76
4153.9074 0.0031 4153.9052 0.0045 FE1 3.40 -0.59
4154.1026 0.0020 4154.1007 0.0042 FE1 3.40 -1.50
4154.5075 0.0028 4154.5045 0.0060 FE1 2.83 -1.04
4154.8133 0.0023 4154.8119 0.0043 FE1 3.37 -0.64
4155.2126 0.0021 4155.2124 0.0055 SM2 0.54 -0.29
4155.9140 0.0020 4155.9144 0.0048 FE1 4.00 -1.77
4156.0813 0.0018 4156.0814 0.0041 ND2 0.18  0.05
4156.3112 0.0019 4156.3079 0.0051 FE1 3.50 -1.35
4156.4539 0.0020 4156.4527 0.0041 FE1 3.37 -2.03
4156.6758 0.0028 4156.6739 0.0051 FE1 2.95 -1.82
4156.8070 0.0030 4156.8047 0.0052 FE1 2.83 -1.00
4157.7870 0.0030 4157.7858 0.0042 FE1 3.42 -0.61
4158.3703 0.0015 4158.3744 0.0046 FE1 4.50 -1.44
4158.7988 0.0022 4158.7962 0.0048 FE1 3.43 -0.88
4159.6390 0.0016 4159.6420 0.0045 TI1 2.16 -0.65
4159.6390 0.0016 4159.6420 0.0045  V1 0.29 -1.60
4160.5543 0.0019 4160.5557 0.0046 FE1 2.95 -2.86
4160.7757 0.0017 4160.7759 0.0044 FE1 4.21 -1.94
4161.0825 0.0019 4161.0818 0.0034 FE1 3.37 -1.91
4161.2047 0.0017 4161.2053 0.0037 ZR2 0.71 -0.31
4161.5286 0.0024 4161.5183 0.0084 FE1 3.02 -2.15
4161.5286 0.0024 4161.5183 0.0084 TI2 1.08 -2.19
4161.7959 0.0021 4161.7973 0.0041 SR2 2.94 -0.62
4162.9190 0.0016 4162.9238 0.0071 FE1 3.02 -3.66
4163.6536 0.0024 4163.6539 0.0029 TI2 2.59 -0.13
4163.6536 0.0024 4163.6539 0.0029 CR1 2.54 -0.76
4163.6536 0.0024 4163.6539 0.0029 CR1 2.54 -0.99
4163.6536 0.0024 4163.6539 0.0029 FE1 2.69 -3.20
4163.6536 0.0024 4163.6539 0.0029 FE1 3.42 -2.83
4164.0138 0.0019 4164.0181 0.0061  V2 2.04 -1.81
4164.2587 0.0020 4164.2706 0.0085 FE1 3.42 -2.45
4164.6392 0.0017 4164.6400 0.0047 NI1 0.42 -4.54
4164.7793 0.0020 4164.7790 0.0043 FE1 2.99 -3.02
4165.1078 0.0017 4165.1128 0.0057 MG1 4.34 -2.82
4165.5916 0.0022 4165.5896 0.0040 CE2 0.91  1.23
4165.9972 0.0019 4166.0014 0.0052 BA2 2.72 -0.37
4166.2920 0.0017 4166.2959 0.0038 TI1 1.88 -0.70
4166.8743 0.0025 4166.8658 0.0081 FE1 4.50 -1.80
4166.9622 0.0019 4166.9648 0.0054 NI1 4.10 -0.96
4167.2778 0.0022 4167.2782 0.0044 MG1 4.34 -1.04
4167.7197 0.0013 4167.7167 0.0042 FE1 4.00 -1.90
4167.8616 0.0023 4167.8621 0.0045 FE1 3.30 -1.99
4167.9611 0.0021 4167.9606 0.0029 FE1 3.64 -1.48
4168.6172 0.0021 4168.6172 0.0041 FE1 3.37 -2.02
4168.9462 0.0022 4168.9449 0.0030 FE1 3.42 -1.75
4169.0935 0.0017 4169.0941 0.0052 FE1 1.01 -5.45
4169.3264 0.0019 4169.3162 0.0083 TI1 1.89 -0.84
4169.7597 0.0020 4169.7612 0.0054 FE1 3.40 -2.03
4170.6203 0.0021 4170.6254 0.0055 CR2 3.10 -3.58
4170.9082 0.0027 4170.9070 0.0042 FE1 3.02 -1.20
4171.0465 0.0021 4171.0450 0.0039 TI1 2.15  1.37
4171.6950 0.0024 4171.6940 0.0034 FE1 3.69 -1.59
4171.6950 0.0024 4171.6940 0.0034 CR1 3.85  0.27
4171.9074 0.0022 4171.9064 0.0043 FE1 3.30 -1.80
4171.9074 0.0022 4171.9064 0.0043 TI2 2.60 -0.60
4172.1290 0.0032 4172.1251 0.0051 FE1 3.25 -1.09
4172.6465 0.0019 4172.6461 0.0047 FE1 3.33 -1.47
4172.7524 0.0038 4172.7484 0.0058 FE1 0.96 -2.99
4172.9658 0.0018 4172.9652 0.0046 FE1 3.64 -2.22
4172.9658 0.0018 4172.9652 0.0046 FE1 4.22 -1.70
4173.3201 0.0028 4173.3183 0.0041 FE1 2.84 -1.74
4173.4618 0.0028 4173.4679 0.0067 FE2 2.58 -2.51
4173.9272 0.0031 4173.9263 0.0032 FE1 0.99 -3.17
4174.0664 0.0017 4174.0642 0.0047 TI2 2.60 -1.63
4174.0664 0.0017 4174.0642 0.0047 TI1 0.90 -1.72
4174.3996 0.0018 4174.3994 0.0053 FE1 3.57 -2.34
4174.9218 0.0039 4174.9174 0.0064 FE1 0.91 -2.92
4175.6442 0.0036 4175.6415 0.0055 FE1 2.84 -1.17
4175.8970 0.0019 4175.9028 0.0072 FE1 3.40 -2.50
4176.5735 0.0027 4176.5718 0.0044 FE1 3.37 -0.68
4177.0764 0.0018 4177.0760 0.0041 FE1 3.33 -2.51
4177.3266 0.0018 4177.3294 0.0049 TI1 1.89 -0.24
4177.6018 0.0036 4177.5949 0.0086 FE1 0.91 -3.12
4178.0595 0.0021 4178.0545 0.0056 FE1 3.50 -1.52
4178.3928 0.0016 4178.3966 0.0046  V2 1.69 -1.81
4178.8592 0.0019 4178.8589 0.0038 FE2 2.58 -2.65
4179.2570 0.0018 4179.2574 0.0046 CR1 3.11 -0.55
4179.2570 0.0018 4179.2574 0.0046 CR1 3.85  0.07
4179.3741 0.0016 4179.3762 0.0048  V1 0.30  0.69
4179.3741 0.0016 4179.3762 0.0048 CR2 3.83 -2.20
4179.8078 0.0016 4179.8093 0.0052 ZR2 1.66 -0.39
4180.4039 0.0025 4180.4005 0.0047 FE1 2.73 -2.92
4181.1880 0.0016 4181.1889 0.0047 FE1 3.63 -2.60
4181.5526 0.0017 4181.5531 0.0038 FE1 3.55 -1.78
4181.7631 0.0032 4181.7618 0.0046 FE1 2.83 -0.78
4182.3888 0.0030 4182.3864 0.0046 FE1 3.02 -1.32
4182.5826 0.0018 4182.5790 0.0048  V1 0.28 -1.69
4182.7610 0.0023 4182.7606 0.0043 FE1 3.42 -1.85
4183.0050 0.0015 4183.0054 0.0044 FE1 3.40 -2.29
4183.1866 0.0019 4183.1885 0.0044 FE2 2.64 -4.75
4183.3326 0.0018 4183.3348 0.0045 TI1 2.24  0.13
4183.4500 0.0026 4183.4508 0.0033  V2 2.05 -0.84
4184.3119 0.0016 4184.3097 0.0050 TI2 1.08 -2.42
4184.4675 0.0017 4184.4668 0.0047 NI1 3.40 -1.74
4184.6465 0.0018 4184.6449 0.0052 CR1 4.53 -0.50
4184.9001 0.0025 4184.8974 0.0055 FE1 2.83 -1.21
4184.9001 0.0025 4184.8974 0.0055 CR1 3.09 -1.31
4185.3424 0.0023 4185.3546 0.0085 CR1 2.98 -1.32
4185.6481 0.0018 4185.6484 0.0063 FE1 4.26 -2.18
4185.7907 0.0018 4185.7770 0.0084 FE1 4.00 -2.38
4186.1196 0.0018 4186.1198 0.0030 TI1 1.50 -0.38
4186.3434 0.0019 4186.3426 0.0033 CR1 3.85 -0.37
4186.3434 0.0019 4186.3426 0.0033 CR1 3.86 -0.36
4186.6122 0.0020 4186.6156 0.0043 CE2 0.86  1.68
4187.0466 0.0021 4187.0470 0.0034 FE1 2.45 -0.66
4187.5931 0.0020 4187.5939 0.0038 FE1 3.43 -1.32
4187.8026 0.0020 4187.8040 0.0041 FE1 2.42 -0.65
4188.3298 0.0024 4188.3215 0.0063 FE1 4.00 -2.80
4188.7368 0.0017 4188.7355 0.0037 FE1 4.21 -0.24
4188.7368 0.0017 4188.7355 0.0037 TI1 2.24 -0.43
4188.9743 0.0019 4188.9747 0.0024 NI1 3.70 -0.95
4189.5613 0.0016 4189.5612 0.0036 FE1 3.69 -1.54
4189.8163 0.0020 4189.8154 0.0031  V1 0.29 -1.32
4189.9843 0.0020 4189.9851 0.0029 MN1 4.25 -0.45
4189.9843 0.0020 4189.9851 0.0029 CR1 2.97 -1.36
4190.1321 0.0017 4190.1332 0.0033 CR1 2.87 -1.09
4190.3904 0.0031 4190.3961 0.0036  V2 1.67 -2.30
4190.7021 0.0019 4190.7074 0.0056 CO1 0.00 -3.24
4190.8841 0.0020 4190.8883 0.0061  V2 2.03 -1.92
4191.4386 0.0024 4191.4385 0.0040 FE1 2.47 -0.87
4191.4386 0.0024 4191.4385 0.0040  V1 0.27  0.04
4191.6821 0.0022 4191.6797 0.0040 FE1 2.86 -1.72
4191.6821 0.0022 4191.6797 0.0040 CR1 2.54 -0.46
4193.1052 0.0017 4193.1077 0.0075 CE2 0.74 -0.11
4193.6621 0.0021 4193.6633 0.0064 CR1 3.85 -0.02
4194.4887 0.0017 4194.4888 0.0045 FE1 2.73 -3.33
4195.3364 0.0018 4195.3360 0.0032 FE1 3.33 -0.72
4195.6232 0.0015 4195.6212 0.0035 FE1 3.02 -1.71
4196.2155 0.0032 4196.2128 0.0050 FE1 3.40 -0.92
4196.5370 0.0016 4196.5381 0.0029 FE1 2.95 -2.19
4196.5370 0.0016 4196.5381 0.0029 LA2 0.32  0.32
4196.6725 0.0023 4196.6722 0.0050 FE1 4.00 -1.66
4197.0987 0.0017 4197.0964 0.0031 FE1 0.99 -4.25
4197.2317 0.0015 4197.2337 0.0051 CR1 3.85 -0.18
4197.3612 0.0016 4197.3618 0.0042 FE1 3.88 -2.42
4198.3115 0.0026 4198.3081 0.0065 FE1 2.40 -0.79
4198.6406 0.0023 4198.6368 0.0053 FE1 3.42 -0.91
4199.1030 0.0021 4199.1034 0.0045 FE1 3.05 -0.45
4199.3608 0.0017 4199.3581 0.0062 FE1 2.95 -3.36
4199.9881 0.0034 4199.9844 0.0041 FE1 0.09 -4.69
4200.4555 0.0018 4200.4561 0.0042 NI1 3.31 -1.44
4200.7773 0.0020 4200.7695 0.0087 TI1 2.25 -2.61
4200.7773 0.0020 4200.7695 0.0087 FE1 1.61 -3.81
4200.9308 0.0023 4200.9285 0.0040 FE1 3.40 -1.18
4201.7163 0.0021 4201.7182 0.0043 NI1 4.09 -0.95
4201.7163 0.0021 4201.7182 0.0043 FE1 3.57 -2.03
4202.0367 0.0021 4202.0387 0.0048 FE1 1.48 -0.69
4202.3361 0.0016 4202.3378 0.0048  V2 1.70 -1.50
4202.7562 0.0022 4202.7549 0.0037 FE1 3.02 -2.46
4202.7562 0.0022 4202.7549 0.0037 FE1 3.05 -2.50
4202.9367 0.0025 4202.9361 0.0026 CE2 0.56  0.04
4203.1275 0.0015 4203.1275 0.0024 CA1 2.93 -1.30
4203.5750 0.0023 4203.5742 0.0025 FE1 1.01 -3.69
4203.5750 0.0023 4203.5742 0.0025 CR1 2.54 -2.27
4203.9924 0.0029 4203.9823 0.0089 FE1 2.84 -1.88
4204.1997 0.0018 4204.2020 0.0044  V2 1.70 -1.98
4204.1997 0.0018 4204.2020 0.0044 CR1 2.54 -1.69
4204.4641 0.0016 4204.4665 0.0043 CR1 3.98 -0.08
4205.0758 0.0022 4205.0711 0.0056  V2 2.04 -1.02
4205.3869 0.0018 4205.3890 0.0027 MN2 1.81 -3.58
4205.5437 0.0021 4205.5412 0.0038 FE1 3.42 -1.47
4206.1290 0.0022 4206.1354 0.0077 SM2 0.38 -0.59
4206.7054 0.0046 4206.6997 0.0060 FE1 0.05 -3.65
4206.8906 0.0017 4206.8916 0.0048 CR1 4.62  0.01
4207.1334 0.0032 4207.1310 0.0043 FE1 2.83 -1.70
4208.3527 0.0016 4208.3562 0.0059 CR1 3.85 -0.32
4208.6104 0.0021 4208.6079 0.0045 FE1 3.40 -1.50
4208.6104 0.0021 4208.6079 0.0045 FE1 3.40 -1.50
4208.9836 0.0020 4208.9834 0.0043 ZR2 0.71 -0.51
4209.3631 0.0015 4209.3664 0.0048 CR1 3.85  0.00
4209.8272 0.0016 4209.8256 0.0052  V1 0.30 -0.59
4210.3510 0.0019 4210.3573 0.0073 FE1 2.48 -1.70
4211.3582 0.0025 4211.3418 0.0068 CR1 3.01 -1.45
4211.3582 0.0025 4211.3418 0.0068 CR1 3.09 -1.39
4211.5128 0.0015 4211.5108 0.0058 CR1 2.98 -1.79
4211.7291 0.0026 4211.7409 0.0069 TI1 2.49 -2.36
4211.8863 0.0024 4211.8895 0.0044 ZR2 0.53 -0.65
4212.6405 0.0018 4212.6391 0.0037 CR1 3.01 -0.35
4212.8528 0.0018 4212.8525 0.0045 NI1 3.85 -1.84
4213.1688 0.0017 4213.1634 0.0081 CR1 3.08 -1.10
4213.4222 0.0016 4213.4263 0.0062 FE1 2.73 -3.77
4213.6545 0.0032 4213.6517 0.0046 FE1 2.84 -1.65
4214.4815 0.0016 4214.4872 0.0070 FE1 2.47 -4.49
4215.5314 0.0024 4215.5336 0.0067 SR2 0.00 -0.38
4215.9712 0.0016 4215.9709 0.0040 FE1 2.69 -2.66
4216.1920 0.0040 4216.1893 0.0071 FE1 0.00 -3.42
4216.3525 0.0020 4216.3418 0.0088 CR1 3.01 -2.98
4217.5525 0.0027 4217.5528 0.0021 FE1 3.43 -0.85
4217.5525 0.0027 4217.5528 0.0021 CR1 3.01  0.28
4218.2222 0.0016 4218.2224 0.0043 FE1 2.43 -3.20
4219.2002 0.0018 4219.2014 0.0049 FE1 4.00 -1.63
4219.3679 0.0022 4219.3718 0.0064 FE1 3.57 -0.72
4219.7210 0.0017 4219.7209 0.0051 FE1 3.65 -3.21
4220.0498 0.0020 4220.0500 0.0037  V2 1.67 -1.30
4220.0498 0.0020 4220.0500 0.0037 FE1 3.93 -3.66
4220.3476 0.0024 4220.3455 0.0042 FE1 3.07 -1.45
4220.6481 0.0021 4220.6416 0.0061 SM2 0.18 -0.55
4220.6481 0.0021 4220.6416 0.0061 SM2 0.54 -0.55
4221.2932 0.0020 4221.2937 0.0047 FE1 5.50 -1.17
4221.6889 0.0015 4221.6895 0.0050 NI1 3.31 -2.30
4222.2207 0.0028 4222.2205 0.0045 FE1 2.45 -0.98
4222.5972 0.0021 4222.5975 0.0057 CE2 0.12 -0.06
4222.7275 0.0016 4222.7289 0.0051 CR1 3.01 -1.00
4223.3381 0.0019 4223.3401 0.0053 FE1 5.50 -0.89
4223.7296 0.0015 4223.7302 0.0048 FE1 2.95 -2.92
4224.1796 0.0030 4224.1775 0.0054 FE1 3.37 -2.59
4224.5184 0.0023 4224.5145 0.0060 FE1 3.43 -1.05
4224.5184 0.0023 4224.5145 0.0060 CR1 3.09 -1.34
4224.8579 0.0015 4224.8562 0.0029 CR2 5.33  0.37
4225.2180 0.0017 4225.2235 0.0054  V2 2.03 -1.38
4225.4622 0.0023 4225.4600 0.0044 FE1 3.42 -0.68
4225.7157 0.0020 4225.7153 0.0036 FE1 4.22 -1.26
4225.9621 0.0023 4225.9603 0.0039 FE1 3.05 -1.57
4226.4316 0.0019 4226.4350 0.0048 FE1 2.84 -1.60
4226.7352 0.0033 4226.7339 0.0055 CA1 0.00  0.23
4227.4339 0.0020 4227.4348 0.0041 FE1 3.33 -0.09
4227.7518 0.0018 4227.7491 0.0056 CE2 0.70  0.65
4227.7518 0.0018 4227.7491 0.0056 ZR1 0.73 -0.89
4228.7178 0.0017 4228.7177 0.0051 FE1 3.37 -2.55
4229.5167 0.0018 4229.5159 0.0030 FE1 2.95 -2.41
4229.5167 0.0018 4229.5159 0.0030 FE1 3.27 -2.41
4229.5167 0.0018 4229.5159 0.0030 NI1 3.85 -0.66
4229.7620 0.0020 4229.7666 0.0059 FE1 1.48 -3.32
4230.2658 0.0019 4230.2528 0.0094 CR1 2.98 -1.35
4230.5699 0.0018 4230.5686 0.0050 FE1 3.02 -2.94
4231.0281 0.0019 4231.0238 0.0048 NI1 3.54 -0.35
4231.6021 0.0017 4231.6122 0.0090 ZR2 1.76  0.00
4231.9506 0.0017 4231.9514 0.0043 FE1 3.50 -2.19
4232.2147 0.0026 4232.2113 0.0049 CR1 4.21 -0.18
4232.3825 0.0018 4232.3876 0.0077 ND2 0.06 -0.54
4232.7314 0.0026 4232.7296 0.0032 FE1 0.11 -4.84
4232.9235 0.0021 4232.9218 0.0027  V1 1.95  1.00
4233.1693 0.0029 4233.1697 0.0049 FE2 2.58 -1.97
4233.6106 0.0023 4233.6110 0.0047 FE1 2.48 -0.48
4233.9996 0.0022 4233.9982 0.0044  V1 0.04 -1.95
4233.9996 0.0022 4233.9982 0.0044  V1 1.94 -3.60
4233.9996 0.0022 4233.9982 0.0044 CO1 0.00 -4.10
4234.2135 0.0017 4234.2181 0.0064  V2 1.69 -2.19
4234.5468 0.0018 4234.5447 0.0044  V1 0.00 -1.50
4235.1432 0.0018 4235.1413 0.0036 MN1 2.92 -0.45
4235.2901 0.0019 4235.2881 0.0039 MN1 2.89  0.01
4235.9448 0.0019 4235.9455 0.0033 FE1 2.42 -0.28
4235.9448 0.0019 4235.9455 0.0033 CR1 3.01 -1.50
4235.9448 0.0019 4235.9455 0.0033  Y1 0.07 -2.00
4236.5425 0.0017 4236.5397 0.0059 ZR2 1.76 -0.80
4236.8262 0.0018 4236.8186 0.0085  V2 1.69 -1.75
4237.1719 0.0020 4237.1759 0.0066 FE1 3.50 -1.21
4237.6720 0.0016 4237.6732 0.0047 FE1 3.02 -2.98
4237.6720 0.0016 4237.6732 0.0047 CR1 3.01 -1.60
4238.0303 0.0031 4238.0278 0.0049 FE1 3.49 -1.25
4238.0303 0.0031 4238.0278 0.0049 FE1 3.49 -1.35
4238.3878 0.0020 4238.3890 0.0030 LA2 0.40 -0.20
4238.6150 0.0015 4238.6185 0.0051 FE1 3.63 -2.70
4238.8181 0.0022 4238.8157 0.0053 FE1 3.40 -0.40
4239.3639 0.0020 4239.3626 0.0038 FE1 3.64 -1.70
4239.7376 0.0033 4239.7345 0.0052 MN1 2.94 -0.17
4239.7376 0.0033 4239.7345 0.0052 FE1 2.95 -2.15
4239.8531 0.0025 4239.8520 0.0037 FE1 0.96 -3.52
4239.8531 0.0025 4239.8520 0.0037 FE1 2.69 -1.85
4240.3758 0.0020 4240.3782 0.0053 FE1 3.55 -1.40
4240.6986 0.0017 4240.6994 0.0041 CR1 2.98 -0.77
4240.6986 0.0017 4240.6994 0.0041 CR1 3.09 -0.67
4241.1183 0.0016 4241.1185 0.0047 FE1 2.83 -2.66
4241.3177 0.0019 4241.3144 0.0032  V1 1.95 -0.18
4241.6841 0.0016 4241.6866 0.0066 ZR1 0.65 -0.15
4242.3723 0.0016 4242.3859 0.0134 CR2 3.87 -1.11
4242.6024 0.0015 4242.6032 0.0022 FE1 2.73 -2.45
4242.7333 0.0023 4242.7313 0.0042 FE1 3.30 -1.76
4243.3688 0.0018 4243.3663 0.0057 FE1 3.64 -1.28
4243.5439 0.0021 4243.5427 0.0049 FE1 3.69 -1.99
4243.8179 0.0020 4243.8178 0.0042 FE1 3.88 -1.58
4245.2639 0.0026 4245.2650 0.0031 FE1 2.86 -1.21
4245.3481 0.0018 4245.3414 0.0073 FE1 3.33 -1.40
4246.0891 0.0023 4246.0854 0.0048 FE1 3.64 -1.00
4246.3968 0.0015 4246.3989 0.0043 CR2 3.85 -3.09
4246.8378 0.0034 4246.8364 0.0062 SC2 0.31  0.36
4247.4334 0.0029 4247.4315 0.0050 FE1 3.37 -0.46
4248.2306 0.0023 4248.2292 0.0033 FE1 3.07 -1.33
4248.4093 0.0018 4248.4125 0.0046 FE1 1.01 -4.49
4248.7302 0.0018 4248.7271 0.0045 CR1 2.98 -0.32
4249.1114 0.0017 4249.1107 0.0054 TI1 2.30 -0.48
4250.1271 0.0021 4250.1279 0.0040 FE1 2.47 -0.35
4250.7944 0.0020 4250.7964 0.0047 FE1 1.56 -1.04
4251.6362 0.0029 4251.6291 0.0063 TI1 1.88 -0.89
4251.7355 0.0018 4251.7368 0.0053 GD2 0.38 -0.72
4251.7355 0.0018 4251.7368 0.0053 TI1 2.30 -0.39
4251.8684 0.0020 4251.8706 0.0052 FE1 2.61 -4.55
4252.0542 0.0032 4252.0551 0.0041 NI1 3.74 -1.71
4252.2997 0.0020 4252.3007 0.0028 CO1 0.10 -3.37
4252.4457 0.0024 4252.4507 0.0065 ND2 0.50 -0.47
4252.6285 0.0016 4252.6334 0.0055 CR2 3.86 -2.00
4253.3638 0.0016 4253.3655 0.0058 CE2 0.46 -0.40
4253.3638 0.0016 4253.3655 0.0058 GD2 0.56 -0.46
4253.5266 0.0022 4253.5282 0.0026 FE1 3.33 -3.40
4253.5266 0.0022 4253.5282 0.0026 FE1 4.59 -2.24
4253.9225 0.0026 4253.9126 0.0081 FE1 3.64 -1.99
4254.3439 0.0022 4254.3451 0.0057 CR1 0.00 -0.26
4254.3439 0.0022 4254.3451 0.0057  V2 1.68 -1.11
4254.9557 0.0024 4254.9686 0.0093 FE1 3.02 -2.48
4254.9557 0.0024 4254.9686 0.0093 FE1 3.02 -2.48
4255.5038 0.0023 4255.5033 0.0038 FE1 3.02 -2.74
4255.8454 0.0024 4255.8372 0.0066 FE1 4.00 -1.28
4256.1989 0.0021 4256.1935 0.0084 FE1 3.42 -2.17
4256.3133 0.0018 4256.3137 0.0051 FE1 2.43 -3.58
4256.6013 0.0016 4256.6022 0.0043 CR1 3.01 -1.32
4256.6013 0.0016 4256.6022 0.0043 CR1 3.01 -1.32
4256.8051 0.0018 4256.8053 0.0045 FE1 4.26 -1.55
4257.3499 0.0017 4257.3499 0.0046 CR1 3.01 -1.45
4257.6577 0.0019 4257.6569 0.0025 MN1 2.95 -0.75
4258.0432 0.0021 4258.0449 0.0055 ZR2 0.56 -1.16
4258.1571 0.0025 4258.1608 0.0039 FE2 2.70 -3.58
4258.3234 0.0029 4258.3204 0.0049 FE1 0.09 -4.27
4258.4846 0.0019 4258.4871 0.0030 TI1 2.29  0.15
4258.6164 0.0021 4258.6152 0.0041 FE1 2.83 -2.09
4258.9544 0.0019 4258.9538 0.0038 FE1 3.02 -2.32
4259.2858 0.0019 4259.2928 0.0076  V1 0.02 -1.16
4259.2858 0.0019 4259.2928 0.0076 FE1 2.99 -3.43
4260.0048 0.0026 4260.0052 0.0041 FE1 3.33 -1.35
4260.1393 0.0022 4260.1308 0.0089 FE1 3.07 -1.49
4260.4819 0.0019 4260.4835 0.0036 FE1 2.40  0.18
4260.7295 0.0019 4260.7266 0.0064 FE1 2.84 -2.60
4260.7295 0.0019 4260.7266 0.0064 TI1 2.30  0.11
4260.7295 0.0019 4260.7266 0.0064  V2 1.67 -2.15
4260.7295 0.0019 4260.7266 0.0064  V2 1.70 -2.15
4261.3347 0.0015 4261.3306 0.0052 CR1 2.91 -0.80
4262.3410 0.0016 4262.3413 0.0043 CR1 3.08 -0.76
4263.1372 0.0017 4263.1366 0.0035 TI1 1.89  0.08
4263.1372 0.0017 4263.1366 0.0035 CR1 3.85 -0.11
4264.2095 0.0020 4264.2122 0.0051 FE1 3.37 -1.48
4264.7429 0.0024 4264.7384 0.0058 FE1 3.96 -1.40
4264.9154 0.0021 4264.9153 0.0033 ZR2 1.66 -0.59
4265.2656 0.0023 4265.2619 0.0046 FE1 3.93 -1.64
4265.2656 0.0023 4265.2619 0.0046 FE1 3.96 -1.62
4265.2656 0.0023 4265.2619 0.0046 TI1 2.29 -0.71
4265.6733 0.0020 4265.6733 0.0021 TI1 1.87 -0.68
4265.9215 0.0017 4265.9199 0.0038 MN1 2.94 -0.61
4266.2081 0.0016 4266.2080 0.0048 TI1 2.30 -0.56
4266.9701 0.0027 4266.9667 0.0056 FE1 2.73 -1.73
4267.8330 0.0025 4267.8254 0.0076 FE1 3.11 -1.11
4268.4332 0.0025 4268.4318 0.0038 CO1 2.54 -1.84
4268.6229 0.0020 4268.6273 0.0036  V1 1.87  0.52
4268.7540 0.0015 4268.7525 0.0033 FE1 3.30 -1.69
4268.7540 0.0015 4268.7525 0.0033 CR1 3.98  0.20
4268.9214 0.0018 4268.9210 0.0052 TI1 2.29 -0.38
4269.2895 0.0021 4269.2873 0.0037 CR2 3.85 -1.91
4269.4739 0.0016 4269.4782 0.0053 LA2 1.78  1.38
4269.7334 0.0016 4269.7326 0.0063 FE1 3.50 -2.05
4269.8490 0.0022 4269.8456 0.0051 FE1 3.40 -2.15
4270.1731 0.0029 4270.1691 0.0048 TI1 2.32  0.36
4270.4909 0.0018 4270.4928 0.0039 FE1 5.00 -1.54
4270.7141 0.0015 4270.7160 0.0074 CE2 0.96  0.04
4271.1606 0.0020 4271.1618 0.0042 FE1 2.45 -0.48
4271.7673 0.0019 4271.7693 0.0043 FE1 1.49 -0.28
4272.2858 0.0021 4272.2844 0.0038 FE1 4.50 -1.65
4272.5382 0.0018 4272.5380 0.0040 FE1 4.00 -1.68
4272.8977 0.0019 4272.8815 0.0109 CR1 2.90 -1.00
4273.3233 0.0021 4273.3267 0.0042 FE2 2.70 -3.31
4273.3233 0.0021 4273.3267 0.0042 TI1 2.30 -0.30
4273.8773 0.0019 4273.8882 0.0098 FE1 3.07 -1.97
4274.3832 0.0019 4274.3832 0.0049 TI1 2.29 -0.66
4274.5917 0.0020 4274.5937 0.0042 TI1 0.82 -1.28
4274.5917 0.0020 4274.5937 0.0042 TI1 1.88 -0.18
4274.8049 0.0026 4274.8058 0.0054 CR1 0.00 -0.43
4275.5561 0.0022 4275.5522 0.0091 CR2 3.86 -1.45
4276.4297 0.0019 4276.4308 0.0046 TI1 1.73 -0.57
4276.6782 0.0021 4276.6769 0.0039 FE1 3.27 -2.35
4276.6782 0.0021 4276.6769 0.0039 FE1 3.88 -1.83
4276.6782 0.0021 4276.6769 0.0039 TI1 2.30 -0.13
4276.9974 0.0022 4276.9924 0.0053  V1 1.85  0.67
4277.3895 0.0016 4277.3914 0.0051 FE1 2.61 -3.30
4277.3895 0.0016 4277.3914 0.0051 ZR2 0.80 -1.61
4278.2323 0.0024 4278.2288 0.0063 FE1 3.37 -2.00
4278.2323 0.0024 4278.2288 0.0063 TI1 2.58  0.70
4278.6787 0.0024 4278.6820 0.0052 MN1 4.72  0.03
4278.8528 0.0020 4278.8505 0.0042  V2 4.00  0.03
4279.0643 0.0021 4279.0629 0.0025 MO2 3.06  0.85
4279.4891 0.0025 4279.4868 0.0038 FE1 3.88 -1.36
4279.8705 0.0021 4279.8691 0.0041 FE1 2.86 -2.31
4280.0325 0.0021 4280.0309 0.0027 TI1 2.32  0.00
4280.4008 0.0018 4280.4003 0.0052 CR1 3.85  0.37
4280.5323 0.0020 4280.5257 0.0089 FE1 3.24 -2.48
4280.6203 0.0021 4280.6143 0.0058 FE1 3.02 -2.75
4280.7828 0.0021 4280.7822 0.0027 SM2 0.48  0.91
4281.0957 0.0019 4281.0953 0.0036 MN1 2.92 -0.42
4281.3704 0.0020 4281.3709 0.0049 TI1 0.81 -1.35
4281.5914 0.0019 4281.5912 0.0053 FE1 2.45 -4.09
4282.4107 0.0027 4282.4106 0.0056 FE1 2.18 -1.31
4282.7019 0.0015 4282.7076 0.0069 TI1 1.87 -0.12
4283.0177 0.0035 4283.0151 0.0057 CA1 1.89 -0.56
4283.4047 0.0018 4283.4048 0.0050 FE1 2.61 -3.92
4284.0720 0.0022 4284.0706 0.0041  V1 1.85  0.40
4284.0720 0.0022 4284.0706 0.0041 MN1 2.95 -1.70
4284.2192 0.0027 4284.2203 0.0032 CR2 3.85 -2.03
4284.4064 0.0017 4284.4065 0.0047 FE1 2.99 -2.82
4284.6799 0.0017 4284.6816 0.0030 NI1 3.19 -1.42
4284.6799 0.0017 4284.6816 0.0030 CR1 2.89 -1.47
4284.9952 0.0021 4285.0009 0.0055 TI1 1.74  0.10
4285.4479 0.0025 4285.4460 0.0050 FE1 3.24 -0.96
4285.8185 0.0026 4285.8121 0.0066 CO1 0.17 -2.95
4285.8185 0.0026 4285.8121 0.0066 FE1 3.64 -2.27
4286.0116 0.0019 4286.0150 0.0069 TI1 0.83  0.08
4286.4803 0.0025 4286.4728 0.0062 FE1 2.95 -1.92
4286.8735 0.0019 4286.8786 0.0050 FE1 2.45 -3.05
4286.8735 0.0019 4286.8786 0.0050 FE1 3.42 -2.16
4286.9901 0.0021 4286.9953 0.0056 FE1 3.94 -1.16
4286.9901 0.0021 4286.9953 0.0056 LA2 1.95  1.24
4287.4080 0.0024 4287.4063 0.0036 TI1 0.84 -0.46
4287.8790 0.0020 4287.8824 0.0050 TI2 1.08 -1.59
4287.9954 0.0023 4287.9873 0.0075 NI1 3.83 -0.29
4288.1512 0.0026 4288.1495 0.0035 FE1 2.76 -2.37
4288.1512 0.0026 4288.1495 0.0035 TI1 0.82 -1.08
4288.1512 0.0026 4288.1495 0.0035 TI1 1.05 -0.92
4288.9590 0.0018 4288.9583 0.0038 FE1 2.59 -2.46
4289.0777 0.0022 4289.0768 0.0022 TI1 0.82 -0.11
4289.3714 0.0032 4289.3699 0.0050 CA1 1.88 -0.68
4289.7252 0.0021 4289.7252 0.0068 CR1 0.00 -0.48
4289.9199 0.0017 4289.9171 0.0043 FE1 3.40 -1.93
4289.9199 0.0017 4289.9171 0.0043 CE2 0.33  0.08
4290.2231 0.0024 4290.2210 0.0071 TI2 1.16 -0.74
4290.3829 0.0030 4290.3799 0.0045 FE1 2.99 -1.94
4290.9384 0.0019 4290.9380 0.0059 TI1 0.81  0.20
4291.4724 0.0035 4291.4687 0.0053 FE1 0.05 -4.42
4291.4724 0.0035 4291.4687 0.0053 FE1 1.56 -3.62
4291.4724 0.0035 4291.4687 0.0053 FE1 2.73 -3.02
4292.1162 0.0021 4292.1098 0.0060 FE1 2.18 -3.21
4292.1162 0.0021 4292.1098 0.0060 FE1 2.59 -2.96
4292.2882 0.0021 4292.2881 0.0042 FE1 2.20 -3.02
4292.6655 0.0018 4292.6635 0.0045 TI1 1.05 -1.95
4293.5438 0.0017 4293.5448 0.0049 CR1 2.91 -1.21
4293.8003 0.0016 4293.8014 0.0057 FE1 4.00 -1.80
4294.1300 0.0020 4294.1303 0.0039 FE1 1.48 -2.00
4294.1300 0.0020 4294.1303 0.0039 TI2 1.08 -0.92
4294.7742 0.0021 4294.7752 0.0034 SC2 0.61 -1.27
4295.7548 0.0021 4295.7525 0.0039 TI1 0.81 -0.52
4295.7548 0.0021 4295.7525 0.0039 CR1 2.71 -1.67
4295.8832 0.0020 4295.8826 0.0041 NI1 3.84 -0.74
4296.0779 0.0016 4296.0775 0.0052  V1 2.13  0.54
4296.0779 0.0016 4296.0775 0.0052 LA2 0.77 -0.98
4296.5759 0.0029 4296.5850 0.0082 FE2 2.70 -2.58
4297.7356 0.0021 4297.7397 0.0053 CR1 3.85  0.20
4297.7356 0.0021 4297.7397 0.0053  V1 2.12  0.24
4298.0420 0.0023 4298.0346 0.0076 FE1 3.05 -1.09
4298.1928 0.0016 4298.1903 0.0026 FE1 3.11 -2.42
4298.5066 0.0018 4298.5079 0.0049 NI1 3.84 -1.39
4298.6727 0.0026 4298.6711 0.0033 TI1 0.82 -0.19
4298.9942 0.0024 4298.9924 0.0040 CA1 1.89 -0.58
4299.2426 0.0023 4299.2438 0.0034 FE1 2.42 -0.72
4299.2426 0.0023 4299.2438 0.0034 TI1 1.75 -0.35
4299.4736 0.0021 4299.4762 0.0047 FE1 3.25 -2.31
4299.6343 0.0020 4299.6362 0.0044 TI1 0.83 -0.49
4299.6343 0.0020 4299.6362 0.0044 FE1 3.02 -2.86
4299.8296 0.0021 4299.8271 0.0044 FE1 3.50 -1.68
4300.0505 0.0027 4300.0495 0.0056 TI2 1.18 -0.15
4300.3169 0.0018 4300.3115 0.0055 CE2 0.45  0.47
4300.5641 0.0020 4300.5670 0.0049 TI1 0.83  0.64
4300.8276 0.0022 4300.8188 0.0081 FE1 3.98 -1.08
4301.0883 0.0017 4301.0900 0.0052 TI1 0.84  0.94
4301.0883 0.0017 4301.0900 0.0052  V2 4.02  0.68
4301.9296 0.0031 4301.9267 0.0061 TI2 1.16 -0.75
4302.1945 0.0016 4302.2037 0.0097 FE1 3.05 -1.84
4302.5339 0.0028 4302.5338 0.0055 CA1 1.90 -0.28
4303.1752 0.0023 4303.1729 0.0059 FE2 2.70 -2.37
4303.5849 0.0019 4303.5920 0.0071 ND2 0.00  0.85
4304.5539 0.0028 4304.5617 0.0061 FE1 2.95 -1.94
4304.8449 0.0022 4304.8451 0.0023 FE1 3.30 -2.65
4304.8449 0.0022 4304.8451 0.0023 FE1 3.55 -2.44
4305.1132 0.0029 4305.1090 0.0053 FE1 2.73 -2.56
4305.4570 0.0021 4305.4528 0.0058 FE1 3.02 -1.41
4305.4570 0.0021 4305.4528 0.0058 SR2 3.04 -0.62
4305.4570 0.0021 4305.4528 0.0058 CR1 2.89 -0.97
4305.7147 0.0023 4305.7116 0.0061 SC2 0.60 -0.99
4305.9170 0.0022 4305.9162 0.0024 TI1 0.85  0.95
4307.7488 0.0021 4307.7502 0.0026 CA1 1.89 -1.00
4307.9100 0.0023 4307.9107 0.0050 FE1 1.56 -0.30
4307.9100 0.0023 4307.9107 0.0050 TI2 1.16 -3.38
4309.0379 0.0017 4309.0416 0.0050 FE1 3.63 -0.70
4309.3817 0.0026 4309.3830 0.0036 FE1 2.95 -0.99
4309.6295 0.0015 4309.6360 0.0072  Y2 0.18 -0.22
4312.2950 0.0019 4312.2938 0.0036 CA1 2.93 -0.80
4312.5875 0.0026 4312.5725 0.0081 MN1 2.94 -0.92
4312.8675 0.0022 4312.8692 0.0035 TI2 1.18 -0.55
4313.8958 0.0019 4313.8964 0.0045  V1 1.85 -0.13
4314.0884 0.0028 4314.0865 0.0055 SC2 0.62  0.15
4314.3042 0.0016 4314.3012 0.0075 FE2 2.68 -3.63
4314.3042 0.0016 4314.3012 0.0075 FE1 4.00 -2.74
4314.5085 0.0019 4314.5072 0.0042 ND2 0.00 -0.49
4314.8061 0.0020 4314.8037 0.0048 TI1 0.84 -0.29
4314.9778 0.0041 4314.9787 0.0041 TI2 1.16 -1.27
4315.0928 0.0029 4315.0928 0.0054 FE1 2.20 -1.35
4315.9504 0.0024 4315.9475 0.0047 FE1 2.43 -4.00
4316.0632 0.0026 4316.0692 0.0064 GD2 0.66 -0.10
4316.7963 0.0024 4316.7962 0.0036 TI2 2.05 -1.74
4317.0480 0.0019 4317.0481 0.0062 FE1 3.55 -2.74
4317.3133 0.0015 4317.3178 0.0081 ZR2 0.71 -1.36
4317.9011 0.0020 4317.9048 0.0049 CR1 4.21 -0.81
4318.6575 0.0032 4318.6558 0.0064 CA1 1.90 -0.80
4318.6575 0.0032 4318.6558 0.0064 TI1 2.25 -0.32
4318.9352 0.0016 4318.9354 0.0053 SM2 0.28 -0.29
4319.4426 0.0020 4319.4438 0.0050 FE1 2.61 -3.58
4319.6303 0.0017 4319.6313 0.0058 CR1 2.89 -1.20
4320.1271 0.0020 4320.1273 0.0053 FE1 4.39 -2.25
4320.3638 0.0017 4320.3656 0.0048 FE1 3.40 -2.80
4320.4903 0.0019 4320.4933 0.0045 FE1 3.42 -2.52
4320.7440 0.0030 4320.7424 0.0059 SC2 0.61 -0.11
4320.9546 0.0023 4320.9533 0.0043 TI2 1.16 -2.00
4321.2343 0.0019 4321.2297 0.0070 CR1 2.87 -1.57
4321.4033 0.0015 4321.4029 0.0039 NA1 2.10 -2.05
4321.6541 0.0018 4321.6540 0.0041 TI1 2.24  0.05
4321.7941 0.0021 4321.7933 0.0040 FE1 4.00 -1.32
4322.0439 0.0018 4322.0428 0.0034  V2 1.68 -2.21
4322.5006 0.0029 4322.5034 0.0049 LA2 0.17 -0.95
4323.3580 0.0020 4323.3552 0.0060 FE1 2.45 -3.85
4324.6177 0.0018 4324.6166 0.0048 NA1 2.10 -3.17
4325.0011 0.0026 4324.9972 0.0066 FE1 2.20 -2.88
4325.0011 0.0026 4324.9972 0.0066 SC2 0.60 -0.72
4325.0011 0.0026 4324.9972 0.0066 CR1 2.97 -0.63
4325.7695 0.0021 4325.7708 0.0050 FE1 1.61 -0.34
4325.7695 0.0021 4325.7708 0.0050 FE1 0.00 -6.29
4325.9460 0.0021 4325.9424 0.0071 FE1 3.27 -1.87
4326.3527 0.0021 4326.3516 0.0058 TI1 0.83 -1.34
4326.7581 0.0026 4326.7567 0.0037 FE1 2.95 -2.16
4327.1026 0.0023 4327.1039 0.0033 FE1 3.55 -1.25
4327.9094 0.0019 4327.9119 0.0042 FE1 3.30 -1.97
4329.0234 0.0020 4329.0247 0.0051 SM2 0.18 -0.36
4329.5379 0.0018 4329.5391 0.0063 FE1 2.22 -4.45
4330.0201 0.0024 4330.0161 0.0045  V1 0.00 -1.28
4330.2403 0.0017 4330.2408 0.0049 TI2 2.05 -1.80
4330.7029 0.0016 4330.7022 0.0039 TI2 1.18 -2.28
4330.7029 0.0016 4330.7022 0.0039 NI1 3.80 -1.35
4330.9520 0.0020 4330.9516 0.0049 FE1 3.27 -2.43
4331.6480 0.0023 4331.6460 0.0043 NI1 1.68 -2.42
4332.5708 0.0019 4332.5751 0.0052 CR1 3.12 -0.79
4333.0386 0.0019 4333.0371 0.0034 FE1 4.29 -2.19
4333.7625 0.0026 4333.7588 0.0039 LA2 0.17 -0.33
4334.1600 0.0027 4334.1760 0.0118 SM2 0.28 -2.20
4334.7940 0.0021 4334.7965 0.0040 TI1 0.82 -1.68
4335.4430 0.0019 4335.4425 0.0035 FE1 3.07 -3.45
4335.9078 0.0022 4335.9124 0.0064 FE1 3.88 -2.88
4336.6065 0.0029 4336.6180 0.0092 FE1 3.88 -3.20
4337.0537 0.0028 4337.0529 0.0060 FE1 1.56 -1.80
4337.5649 0.0023 4337.5620 0.0044 CR1 0.97 -1.14
4337.9228 0.0028 4337.9209 0.0062 TI2 1.08 -1.17
4338.2634 0.0015 4338.2639 0.0048 FE1 2.18 -3.10
4338.4601 0.0020 4338.4402 0.0091 TI1 2.16 -0.40
4338.6955 0.0021 4338.6912 0.0069 FE2 2.69 -4.25
4338.8394 0.0018 4338.8279 0.0106 CR1 3.37 -0.99
4338.8394 0.0018 4338.8279 0.0106 FE1 2.48 -3.98
4339.4545 0.0026 4339.4532 0.0038 CR1 0.98 -1.05
4339.7179 0.0023 4339.7174 0.0035 CR1 0.96 -1.60
4341.0009 0.0021 4340.9999 0.0035  V1 0.04 -1.18
4341.3624 0.0020 4341.3635 0.0042 TI2 1.12 -2.20
4341.5423 0.0022 4341.5367 0.0050 FE1 3.27 -3.15
4341.8145 0.0016 4341.8149 0.0072 FE1 3.55 -2.85
4342.1784 0.0021 4342.1792 0.0040 GD2 0.60 -1.90
4343.2174 0.0016 4343.2372 0.0183 CR1 2.71 -0.72
4343.2174 0.0016 4343.2372 0.0183 FE1 3.25 -2.88
4343.7017 0.0016 4343.6997 0.0045 FE1 3.05 -2.15
4344.2862 0.0015 4344.2861 0.0025 TI2 1.08 -2.19
4344.5096 0.0032 4344.5072 0.0053 CR1 1.00 -0.72
4345.0787 0.0022 4345.0781 0.0051 CR1 3.37 -1.16
4346.1061 0.0019 4346.1071 0.0053 TI1 2.24 -0.64
4346.5574 0.0020 4346.5564 0.0042 FE1 3.30 -1.75
4346.8223 0.0021 4346.8245 0.0047 CR1 2.98 -0.72
4347.2371 0.0021 4347.2368 0.0047 FE1 0.00 -5.57
4347.8366 0.0025 4347.8361 0.0046 FE1 3.60 -1.85
4347.8366 0.0025 4347.8361 0.0046 SM2 0.38 -3.45
4348.9408 0.0024 4348.9408 0.0039 FE1 2.99 -2.35
4349.7863 0.0020 4349.7851 0.0047 CE2 0.70 -0.05
4350.8369 0.0023 4350.8340 0.0047 TI2 2.06 -1.77
4351.0561 0.0024 4351.0529 0.0047 CR1 0.97 -1.44
4351.5501 0.0021 4351.5487 0.0031 FE1 2.99 -1.86
4351.7705 0.0022 4351.7700 0.0048 CR1 1.03 -0.77
4351.7705 0.0022 4351.7700 0.0048 FE2 2.70 -4.01
4351.9122 0.0021 4351.9124 0.0038 MG1 4.34 -0.90
4352.7432 0.0029 4352.7409 0.0058 FE1 2.22 -1.48
4352.8644 0.0021 4352.8638 0.0028  V1 0.07 -1.00
4353.9430 0.0021 4353.9474 0.0047 CR1 3.37 -0.74
4354.2698 0.0018 4354.2623 0.0061 FE1 3.88 -2.34
4354.6103 0.0021 4354.6098 0.0039 SC2 0.61 -1.48
4355.0873 0.0020 4355.0879 0.0015 CA1 2.71 -0.72
4356.7403 0.0025 4356.7293 0.0065 CR1 3.01 -1.08
4357.5109 0.0018 4357.5079 0.0037 CR1 3.37 -0.91
4357.5109 0.0018 4357.5079 0.0037 FE1 3.96 -2.78
4357.5109 0.0018 4357.5079 0.0037 FE1 4.43 -2.23
4358.1650 0.0012 4358.1669 0.0045 ND2 0.32 -0.31
4358.5073 0.0028 4358.5071 0.0030 FE1 2.95 -1.62
4358.7229 0.0021 4358.7161 0.0077  Y2 0.10 -1.34
4359.6305 0.0026 4359.6234 0.0079 NI1 3.40 -0.67
4359.6305 0.0026 4359.6234 0.0079 CR1 0.98 -1.28
4359.7344 0.0015 4359.7330 0.0042 ZR2 1.24 -0.25
4359.9887 0.0021 4359.9856 0.0064 CR1 2.98 -1.91
4359.9887 0.0021 4359.9856 0.0064 CR1 3.37 -1.51
4360.4771 0.0012 4360.4749 0.0031 TI1 2.17  0.16
4360.8006 0.0027 4360.7937 0.0064 FE1 3.64 -2.03
4361.0706 0.0029 4361.0647 0.0077 CO1 0.22 -4.27
4361.2395 0.0020 4361.2540 0.0092 FE2 4.00 -3.37
4361.6549 0.0017 4361.6573 0.0061 CE2 0.53 -0.56
4362.0919 0.0022 4362.0922 0.0045 NI2 4.03 -2.35
4363.1139 0.0025 4363.1052 0.0058 CR1 2.97 -0.52
4364.6544 0.0015 4364.6546 0.0063 CE2 0.50 -0.01
4364.8803 0.0023 4364.8803 0.0051 CR1 3.10 -2.14
4365.5275 0.0017 4365.5272 0.0030 FE1 4.00 -2.14
4365.8998 0.0022 4365.8992 0.0038 FE1 2.99 -2.39
4367.0573 0.0021 4367.0551 0.0061 FE1 4.39 -2.42
4367.1825 0.0013 4367.1846 0.0031 NI1 4.09 -1.47
4367.3196 0.0021 4367.3121 0.0071 NI1 3.46 -3.37
4367.5866 0.0024 4367.5898 0.0066 FE1 2.99 -0.97
4367.9103 0.0024 4367.9078 0.0045 FE1 1.61 -2.71
4368.1236 0.0017 4368.1256 0.0030 FE1 4.00 -2.04
4368.3035 0.0018 4368.2986 0.0077 CR1 3.01 -1.08
4368.3035 0.0018 4368.2986 0.0077 NI1 3.42 -2.31
4368.6319 0.0016 4368.6321 0.0056 ND2 0.06 -1.09
4368.6319 0.0016 4368.6321 0.0056 FE1 3.25 -2.89
4368.8787 0.0021 4368.8880 0.0096 MN1 4.71 -0.40
4368.8787 0.0021 4368.8880 0.0096 CR1 3.37 -1.22
4369.4029 0.0020 4369.4042 0.0046 FE2 2.78 -3.82
4369.7792 0.0035 4369.7772 0.0057 FE1 3.05 -1.14
4370.0349 0.0018 4370.0389 0.0060 NI1 3.63 -1.70
4371.2817 0.0029 4371.2804 0.0034 CR1 1.00 -1.02
4372.9872 0.0016 4372.9871 0.0051 FE1 3.02 -2.84
4373.2576 0.0019 4373.2571 0.0052 CR1 0.98 -2.38
4373.5656 0.0020 4373.5646 0.0043 FE1 2.56 -2.78
4373.5656 0.0020 4373.5646 0.0043 FE1 3.02 -2.38
4373.8850 0.0018 4373.8805 0.0046 FE1 3.64 -2.42
4374.4675 0.0024 4374.4673 0.0046 SC2 0.62 -0.60
4374.4675 0.0024 4374.4673 0.0046 FE1 3.30 -1.40
4374.8193 0.0023 4374.8200 0.0048 TI2 2.06 -1.70
4374.9392 0.0029 4374.9384 0.0031  Y2 0.41  0.30
4375.3300 0.0018 4375.3291 0.0053 CR1 2.98 -0.80
4375.9363 0.0029 4375.9388 0.0069 FE1 0.00 -3.03
4376.7778 0.0019 4376.7776 0.0040 FE1 3.02 -2.78
4376.7778 0.0019 4376.7776 0.0040 FE1 3.64 -2.40
4376.7778 0.0019 4376.7776 0.0040 CR1 4.45  0.58
4377.5433 0.0018 4377.5438 0.0051 CR1 2.91 -1.32
4377.7902 0.0019 4377.7889 0.0060 FE1 3.27 -2.52
4379.2402 0.0030 4379.2365 0.0058  V1 0.30  0.80
4379.7700 0.0017 4379.7708 0.0058 CR1 3.01 -0.85
4379.7700 0.0017 4379.7708 0.0058 ZR2 1.53 -0.96
4380.0613 0.0016 4380.0621 0.0030 CE2 0.62  0.95
4380.0613 0.0016 4380.0621 0.0030 CO1 3.51  0.02
4380.3745 0.0018 4380.3781 0.0048 MG1 4.34 -3.14
4380.4902 0.0015 4380.4902 0.0053 FE1 4.00 -1.95
4381.1063 0.0018 4381.1044 0.0046 CR1 2.71 -1.05
4382.1659 0.0015 4382.1669 0.0061 CE2 0.68  0.18
4382.7716 0.0027 4382.7661 0.0064 FE1 3.57 -1.38
4383.5528 0.0020 4383.5543 0.0043 FE1 1.48  0.15
4384.3150 0.0015 4384.3139 0.0047 FE2 2.66 -3.80
4384.5363 0.0017 4384.5359 0.0058 NI1 3.46 -1.34
4384.7210 0.0031 4384.7140 0.0068  V1 0.07 -0.27
4384.7210 0.0031 4384.7140 0.0068  V1 0.29 -0.06
4384.9816 0.0030 4384.9793 0.0047 CR1 1.03 -1.35
4385.2500 0.0016 4385.2466 0.0051 FE1 3.02 -2.42
4385.3829 0.0021 4385.3831 0.0041 FE2 2.78 -2.68
4385.6637 0.0017 4385.6574 0.0100 ND2 0.20 -0.50
4386.4561 0.0018 4386.4563 0.0055 NI1 3.83 -1.60
4386.8480 0.0021 4386.8482 0.0036 TI2 2.60 -1.07
4387.4894 0.0018 4387.4876 0.0049 CR1 2.99 -0.85
4387.8975 0.0020 4387.8954 0.0040 FE1 3.07 -1.62
4388.4136 0.0019 4388.4116 0.0047 FE1 3.60 -0.75
4388.7252 0.0018 4388.7266 0.0052 FE1 4.00 -2.04
4389.2524 0.0024 4389.2494 0.0038 FE1 0.05 -4.56
4389.9871 0.0028 4389.9842 0.0033  V1 0.28  0.29
4390.4532 0.0017 4390.4627 0.0095 FE1 2.99 -2.62
4390.9575 0.0027 4390.9599 0.0058 FE1 3.02 -1.49
4391.7558 0.0016 4391.7603 0.0064 CR1 1.00 -2.35
4392.0669 0.0021 4392.0663 0.0031  V1 0.27 -0.92
4392.3031 0.0016 4392.3014 0.0058 FE1 3.55 -3.08
4392.5819 0.0016 4392.5832 0.0058 FE1 3.88 -1.90
4393.0170 0.0018 4393.0148 0.0048 FE1 3.02 -3.35
4393.0170 0.0018 4393.0148 0.0048 FE1 3.55 -3.01
4393.2770 0.0018 4393.2796 0.0058 FE1 4.50 -1.46
4393.5279 0.0016 4393.5236 0.0062 CR1 2.97 -1.20
4393.7020 0.0017 4393.7045 0.0051 FE1 3.64 -2.42
4393.8052 0.0020 4393.8036 0.0049  V1 1.05 -0.25
4393.9229 0.0020 4393.9222 0.0066 TI1 2.27 -0.05
4394.0633 0.0021 4394.0628 0.0034 TI2 1.22 -1.73
4394.8640 0.0020 4394.8517 0.0095 TI1 1.05 -1.10
4395.0396 0.0034 4395.0387 0.0064 TI2 1.08 -0.54
4395.2334 0.0018 4395.2408 0.0079  V1 0.27  0.05
4395.4966 0.0017 4395.4955 0.0042 FE1 3.88 -2.05
4395.4966 0.0017 4395.4955 0.0042 FE1 3.88 -2.05
4395.8433 0.0018 4395.8428 0.0034 TI2 1.24 -1.98
4398.0138 0.0019 4398.0144 0.0051  Y2 0.13 -1.16
4398.2911 0.0017 4398.2913 0.0049 TI2 1.22 -2.86
4398.4875 0.0018 4398.4874 0.0039  V2 3.33 -0.12
4398.6118 0.0019 4398.6109 0.0050 NI1 3.54 -1.68
4399.5979 0.0016 4399.6010 0.0074 NI1 3.85 -1.10
4399.7722 0.0025 4399.7722 0.0039 TI2 1.24 -0.82
4399.7722 0.0025 4399.7722 0.0039 CR1 3.01 -2.11
4400.1821 0.0017 4400.1794 0.0020 NI1 3.63 -1.41
4400.3970 0.0020 4400.3950 0.0047 SC2 0.61 -0.28
4400.5754 0.0017 4400.5746 0.0043  V1 0.26 -0.56
4400.8553 0.0019 4400.8538 0.0044 ND2 0.06 -0.55
4400.8553 0.0019 4400.8538 0.0044 NI1 3.65 -1.22
4401.2957 0.0020 4401.2935 0.0048 FE1 3.60 -0.99
4401.5483 0.0020 4401.5457 0.0048 NI1 3.19  0.05
4403.3671 0.0018 4403.3699 0.0040 CR1 3.01 -0.78
4403.3671 0.0018 4403.3699 0.0040 ZR2 1.18 -2.45
4403.4903 0.0016 4403.4881 0.0055 CR1 3.98  0.00
4403.6490 0.0018 4403.6524 0.0057  V1 1.87 -0.29
4404.0861 0.0017 4404.0951 0.0089 FE1 3.93 -2.53
4404.2739 0.0016 4404.2751 0.0039 TI1 2.25 -0.22
4404.2739 0.0016 4404.2751 0.0039 TI1 2.25 -0.07
4404.7581 0.0024 4404.7602 0.0047 FE1 1.56 -0.25
4405.0222 0.0020 4405.0183 0.0056  V1 0.28 -0.80
4405.0222 0.0020 4405.0183 0.0056 FE1 0.05 -5.50
4405.3975 0.0017 4405.3939 0.0055 FE1 3.93 -2.70
4405.7262 0.0022 4405.7175 0.0055 TI1 1.05 -1.42
4406.6496 0.0017 4406.6460 0.0042  V1 0.30 -0.30
4407.2510 0.0029 4407.2630 0.0064 CE2 0.70  0.29
4407.7162 0.0033 4407.7078 0.0089 FE1 2.18 -2.06
4407.7162 0.0033 4407.7078 0.0089 CR1 3.01 -1.44
4408.2030 0.0017 4408.2021 0.0023  V1 0.28 -0.14
4408.4214 0.0027 4408.4220 0.0031 FE1 2.20 -1.59
4408.7936 0.0034 4408.8009 0.0057 PR2 0.00 -0.43
4409.1220 0.0015 4409.1227 0.0046 FE1 3.30 -2.33
4409.2365 0.0023 4409.2375 0.0052 TI2 1.24 -2.79
4409.5203 0.0016 4409.5202 0.0049 TI2 1.23 -2.62
4410.2972 0.0015 4410.2971 0.0057 CR1 3.01 -1.15
4410.5228 0.0024 4410.5220 0.0036 NI1 3.31 -1.21
4411.0777 0.0016 4411.0777 0.0042 TI2 3.09 -1.00
4411.0777 0.0016 4411.0777 0.0042 CR1 3.01 -0.64
4411.9341 0.0016 4411.9312 0.0063 TI2 1.22 -2.38
4412.2508 0.0017 4412.2503 0.0048 CR1 1.03 -2.69
4412.4201 0.0016 4412.4205 0.0049 TI1 0.90 -2.14
4412.4201 0.0016 4412.4205 0.0049 FE1 2.18 -5.07
4413.3889 0.0021 4413.3895 0.0046 FE1 4.07 -2.60
4413.5926 0.0017 4413.5951 0.0050 FE2 2.68 -4.10
4413.8507 0.0016 4413.8458 0.0081 CR1 3.55 -0.42
4414.2272 0.0015 4414.2270 0.0061 FE1 3.07 -3.25
4414.5388 0.0016 4414.5430 0.0070 ZR2 1.24 -0.78
4414.8845 0.0017 4414.8904 0.0064 MN1 2.89 -0.39
4415.1302 0.0020 4415.1315 0.0044 FE1 1.61 -0.72
4415.5580 0.0019 4415.5568 0.0038 SC2 0.60 -0.54
4416.4681 0.0015 4416.4685 0.0054  V1 0.27 -0.93
4416.4681 0.0015 4416.4685 0.0054 TI1 1.87 -1.93
4416.8243 0.0023 4416.8240 0.0045 FE2 2.78 -2.74
4417.2795 0.0017 4417.2834 0.0064 TI1 1.89 -0.15
4417.7210 0.0028 4417.7191 0.0048 TI2 1.16 -1.10
4418.3364 0.0016 4418.3370 0.0046 TI2 1.24 -1.95
4418.7790 0.0021 4418.7754 0.0086 CE2 0.86  0.40
4419.0917 0.0015 4419.0920 0.0060 CR1 3.01 -1.48
4419.0917 0.0015 4419.0920 0.0060 FE1 4.39 -2.53
4419.2646 0.0014 4419.2653 0.0032 FE1 3.63 -2.72
4419.7762 0.0018 4419.7777 0.0046 FE1 3.30 -3.04
4419.9342 0.0015 4419.9314 0.0057  V1 0.28 -1.65
4420.5324 0.0015 4420.5307 0.0077 SM2 0.33 -0.22
4420.6657 0.0021 4420.6667 0.0053 SC2 0.62 -2.25
4421.1272 0.0019 4421.1224 0.0074 SM2 0.38 -0.29
4421.3268 0.0024 4421.3247 0.0034 CO1 2.93 -0.90
4421.5694 0.0020 4421.5688 0.0053  V1 0.28 -0.91
4421.7537 0.0016 4421.7544 0.0061 TI1 2.24 -0.20
4421.9403 0.0018 4421.9407 0.0041 TI2 2.06 -1.72
4422.5773 0.0031 4422.5739 0.0060 FE1 2.84 -2.32
4422.5773 0.0031 4422.5739 0.0060  Y2 0.10 -1.52
4422.8226 0.0016 4422.8247 0.0062 TI1 1.07 -1.19
4422.9812 0.0019 4422.9715 0.0091 NI1 3.68 -1.42
4423.1397 0.0018 4423.1370 0.0056 FE1 2.99 -2.60
4423.2546 0.0018 4423.2540 0.0046 NA1 2.10 -1.88
4423.2546 0.0018 4423.2540 0.0046 CR1 3.01 -0.94
4423.8438 0.0019 4423.8428 0.0046 FE1 3.65 -1.70
4424.0695 0.0017 4424.0702 0.0049 CR1 2.91 -1.11
4424.2792 0.0016 4424.2820 0.0073 CR1 3.01 -0.70
4424.8117 0.0021 4424.8097 0.0032 NI1 4.16 -1.66
4425.1296 0.0018 4425.1326 0.0074 CR1 3.10 -1.70
4425.4447 0.0025 4425.4421 0.0048 CA1 1.88 -0.56
4425.6568 0.0015 4425.6574 0.0058 FE1 3.57 -2.45
4425.7533 0.0018 4425.7538 0.0061 FE1 3.26 -3.17
4425.7533 0.0018 4425.7538 0.0061 FE1 3.64 -2.87
4426.0453 0.0023 4426.0348 0.0090  V1 0.29 -0.96
4426.6898 0.0019 4426.6825 0.0058 CR1 5.24  0.28
4427.1027 0.0021 4427.1019 0.0033 TI1 1.50  0.12
4427.3165 0.0030 4427.3167 0.0088 FE1 0.05 -3.10
4427.3165 0.0030 4427.3167 0.0088 FE1 3.65 -2.95
4427.9062 0.0029 4427.9000 0.0043 TI2 1.24 -3.45
4428.6927 0.0017 4428.6929 0.0032 FE1 3.64 -2.99
4429.1897 0.0021 4429.1936 0.0076 FE1 3.93 -2.44
4429.9154 0.0019 4429.9179 0.0088 LA2 0.23 -0.54
4429.9154 0.0019 4429.9179 0.0088 CR1 3.55 -1.98
4430.0638 0.0017 4430.0544 0.0090 TI1 2.41  0.22
4430.1936 0.0021 4430.1931 0.0042 FE1 3.02 -2.09
4430.3658 0.0016 4430.3669 0.0057 TI1 1.44 -0.89
4430.6227 0.0031 4430.6198 0.0061 FE1 2.22 -1.66
4431.0344 0.0018 4431.0355 0.0042 NI1 4.17 -1.08
4431.3529 0.0014 4431.3521 0.0063 SC2 0.61 -1.93
4432.1669 0.0016 4432.1631 0.0081 CR1 2.87 -0.82
4432.5713 0.0020 4432.5710 0.0043 FE1 3.57 -1.81
4432.7525 0.0016 4432.7534 0.0052 CR1 5.25  0.17
4433.2259 0.0022 4433.2261 0.0021 FE1 3.65 -0.75
4433.3944 0.0017 4433.3945 0.0058 FE1 3.02 -3.35
4433.7862 0.0018 4433.7845 0.0037 FE1 3.60 -1.33
4434.6610 0.0022 4434.6615 0.0045 SI1 4.92 -2.79
4434.9652 0.0023 4434.9642 0.0047 CA1 1.89 -0.35
4435.1565 0.0029 4435.1525 0.0052 FE1 0.09 -4.25
4435.3319 0.0015 4435.3310 0.0037 NI1 3.66 -1.76
4435.6875 0.0028 4435.6852 0.0056 EU2 0.21  0.04
4435.6875 0.0028 4435.6852 0.0056 CA1 1.89 -0.65
4436.1369 0.0017 4436.1368 0.0042  V1 0.26 -0.98
4436.3514 0.0019 4436.3495 0.0041 MN1 2.92 -0.55
4436.5878 0.0019 4436.5890 0.0059 TI1 1.88 -0.90
4436.6813 0.0022 4436.6875 0.0071 TI1 2.43 -0.51
4437.5659 0.0017 4437.5664 0.0048 NI1 3.68 -1.30
4437.6852 0.0015 4437.6857 0.0061 FE1 2.69 -3.70
4437.8351 0.0016 4437.8346 0.0028  V1 0.29 -0.92
4438.3453 0.0018 4438.3450 0.0046 FE1 3.69 -1.76
4439.1619 0.0017 4439.1633 0.0035 FE2 2.69 -4.69
4439.6355 0.0016 4439.6359 0.0061 FE1 3.05 -3.06
4439.8849 0.0019 4439.8841 0.0048 FE1 2.28 -3.09
4440.3443 0.0016 4440.3462 0.0063 TI1 1.87 -0.50
4440.4766 0.0018 4440.4762 0.0046 FE1 3.60 -2.51
4440.4766 0.0018 4440.4762 0.0046 ZR2 1.21 -1.62
4440.8243 0.0019 4440.8236 0.0046 FE1 3.96 -1.71
4440.9897 0.0023 4440.9915 0.0035 FE1 3.30 -2.85
4441.2690 0.0014 4441.2705 0.0059 TI1 1.87 -0.96
4441.5439 0.0019 4441.5460 0.0050 FE1 3.88 -2.40
4441.7266 0.0024 4441.7194 0.0079  V1 0.28 -0.32
4441.7266 0.0024 4441.7194 0.0079 TI2 1.18 -4.92
4442.3469 0.0025 4442.3465 0.0063 FE1 2.20 -1.20
4442.8358 0.0022 4442.8331 0.0045 FE1 2.18 -2.81
4442.9944 0.0016 4442.9971 0.0052 ZR2 1.49 -0.43
4443.2026 0.0025 4443.1989 0.0060 FE1 2.86 -1.24
4443.8094 0.0032 4443.8077 0.0069 TI2 1.08 -0.65
4444.2109 0.0020 4444.2131 0.0054  V1 0.27 -0.96
4444.3916 0.0020 4444.3920 0.0069 CE2 0.92 -0.15
4444.5579 0.0021 4444.5579 0.0045 TI2 1.12 -2.46
4445.4746 0.0015 4445.4746 0.0060 FE1 0.09 -5.45
4445.6830 0.0019 4445.6855 0.0059 CO1 3.10 -1.15
4445.8446 0.0020 4445.8470 0.0051 ZR2 1.66 -0.94
4446.2308 0.0017 4446.2318 0.0055 FE2 5.95 -2.17
4446.3904 0.0017 4446.3917 0.0071 ND2 0.20 -0.58
4446.8368 0.0024 4446.8389 0.0068 FE1 3.69 -1.49
4447.1350 0.0024 4447.1328 0.0035 FE1 2.20 -2.75
4447.7256 0.0028 4447.7247 0.0051 FE1 2.22 -1.32
4448.9364 0.0015 4448.9367 0.0042 FE1 3.64 -3.00
4449.1473 0.0018 4449.1461 0.0039 TI1 1.89  0.11
4449.3324 0.0017 4449.3328 0.0064 CE2 0.61  0.18
4449.7093 0.0016 4449.7114 0.0076 DY2 0.00 -1.12
4450.0907 0.0015 4450.0919 0.0061 NI1 3.94 -1.94
4450.3191 0.0024 4450.3178 0.0052 FE1 3.11 -2.21
4450.4882 0.0030 4450.4870 0.0049 TI2 1.08 -1.47
4450.7642 0.0016 4450.7635 0.0050 FE1 3.88 -2.21
4450.8976 0.0021 4450.8961 0.0045 TI1 1.88  0.16
4451.5879 0.0024 4451.5847 0.0050 ND2 0.38 -0.70
4451.5879 0.0024 4451.5847 0.0050 MN1 2.89  0.09
4451.9963 0.0027 4452.0014 0.0055  V1 1.87  0.39
4452.3148 0.0021 4452.3257 0.0143 FE1 3.64 -3.87
4452.6111 0.0017 4452.6119 0.0051 FE1 3.94 -2.07
4453.0023 0.0016 4453.0017 0.0038 MN1 2.94 -0.81
4453.3184 0.0023 4453.3162 0.0031 TI1 1.43 -0.05
4453.7019 0.0017 4453.7023 0.0052 TI1 1.87 -0.05
4454.3882 0.0026 4454.3862 0.0051 FE1 2.83 -1.40
4455.0261 0.0025 4455.0217 0.0056 MN1 3.07 -0.06
4455.0261 0.0025 4455.0217 0.0056 FE1 3.88 -3.18
4455.3189 0.0030 4455.3150 0.0055 MN1 3.07 -0.09
4455.3189 0.0030 4455.3150 0.0055 TI1 1.44 -1.74
4455.8949 0.0027 4455.8915 0.0059 CA1 1.90 -0.70
4456.3290 0.0016 4456.3294 0.0057 FE1 3.05 -2.31
4456.6252 0.0017 4456.6234 0.0034 CA1 1.90 -1.71
4457.0372 0.0019 4457.0377 0.0044 MN1 3.07 -0.92
4457.4342 0.0017 4457.4357 0.0053 TI1 1.46  0.29
4457.4342 0.0017 4457.4357 0.0053 ZR2 1.18 -1.99
4457.4342 0.0017 4457.4357 0.0053  V1 0.28 -2.05
4457.5416 0.0017 4457.5371 0.0062 MN1 3.07 -0.45
4457.7652 0.0020 4457.7691 0.0043  V1 1.87  0.02
4458.0845 0.0016 4458.0833 0.0042 FE1 3.88 -1.32
4458.2526 0.0018 4458.2506 0.0038 MN1 3.07 -0.24
4458.5303 0.0025 4458.5281 0.0036 SM2 0.10 -0.68
4458.5303 0.0025 4458.5281 0.0036 CR1 3.01 -0.63
4459.1262 0.0030 4459.1243 0.0065 FE1 2.18 -1.35
4459.3553 0.0020 4459.3541 0.0039 CR1 2.71 -0.36
4459.7471 0.0021 4459.7505 0.0037 CR1 3.01 -0.49
4459.7471 0.0021 4459.7505 0.0037  V1 0.29 -2.02
4460.2999 0.0026 4460.2985 0.0030  V1 0.30 -0.46
4460.5430 0.0021 4460.5300 0.0090 FE1 4.22 -2.70
4460.7751 0.0019 4460.7760 0.0053 CR1 2.71 -1.52
4461.0814 0.0016 4461.0818 0.0040 MN1 3.07 -0.49
4461.1999 0.0019 4461.1992 0.0045 FE1 3.02 -2.40
4461.1999 0.0019 4461.1992 0.0045 ZR2 1.01 -2.01
4461.3764 0.0018 4461.3848 0.0086 FE1 3.41 -2.38
4461.6604 0.0037 4461.6590 0.0092 FE1 0.09 -3.25
4462.0161 0.0030 4462.0018 0.0088 FE1 3.07 -2.00
4462.0161 0.0030 4462.0018 0.0088 FE1 3.60 -1.72
4462.0161 0.0030 4462.0018 0.0088 FE1 3.64 -1.72
4462.0161 0.0030 4462.0018 0.0088 MN1 3.07 -0.57
4462.1979 0.0017 4462.1982 0.0061 FE1 3.60 -2.38
4462.4586 0.0020 4462.4553 0.0056 NI1 3.46 -0.69
4462.9836 0.0019 4462.9829 0.0058 ND2 0.56 -0.07
4463.1314 0.0015 4463.1332 0.0067 FE1 3.07 -3.32
4463.1314 0.0015 4463.1332 0.0067 FE1 3.64 -2.78
4463.4053 0.0018 4463.4041 0.0044 TI1 1.88 -0.08
4463.4053 0.0018 4463.4041 0.0044 NI1 3.48 -2.81
4463.5329 0.0017 4463.5328 0.0056 TI1 1.89 -0.65
4464.4531 0.0020 4464.4521 0.0038 TI2 1.16 -1.79
4464.6810 0.0017 4464.6822 0.0065 MN1 2.92 -0.24
4464.6810 0.0017 4464.6822 0.0065 CR1 3.01 -1.97
4464.7686 0.0019 4464.7616 0.0082 FE1 3.02 -2.18
4464.9024 0.0015 4464.9061 0.0087 CR1 3.01 -1.19
4465.1279 0.0016 4465.1307 0.0057 CR1 3.89 -0.19
4465.3534 0.0020 4465.3545 0.0053 CR1 3.01 -0.91
4465.8086 0.0017 4465.8086 0.0049 TI1 1.74 -0.26
4466.1579 0.0014 4466.1576 0.0056 CR1 3.01 -1.97
4466.1579 0.0014 4466.1576 0.0056 FE1 3.64 -3.37
4466.3844 0.0019 4466.3873 0.0054 NI1 3.70 -1.44
4466.5623 0.0025 4466.5632 0.0077 FE1 2.83 -0.85
4466.5623 0.0025 4466.5632 0.0077 FE1 0.11 -6.34
4466.9391 0.0019 4466.9355 0.0071 FE1 3.93 -1.55
4467.3390 0.0016 4467.3392 0.0061 SM2 0.66  0.10
4467.5525 0.0018 4467.5525 0.0050 CR1 3.01 -1.27
4467.9936 0.0021 4467.9930 0.0048  V1 1.85 -0.29
4468.5010 0.0029 4468.4996 0.0068 TI2 1.13 -0.59
4469.1544 0.0019 4469.1548 0.0049 TI2 1.08 -2.58
4469.3832 0.0033 4469.3812 0.0042 FE1 3.65 -0.54
4469.5494 0.0020 4469.5575 0.0081 CO1 2.96 -0.62
4469.7052 0.0017 4469.7064 0.0055  V1 1.85  0.27
4470.1345 0.0022 4470.1333 0.0046 MN1 2.94 -0.76
4470.4833 0.0018 4470.4816 0.0044 NI1 3.40 -0.45
4470.8535 0.0016 4470.8527 0.0037 TI2 1.16 -2.21
4471.2402 0.0020 4471.2403 0.0048 TI1 1.73 -0.26
4471.2402 0.0020 4471.2403 0.0048 CE2 0.70  0.17
4471.6782 0.0016 4471.6785 0.0063 FE1 0.11 -5.92
4471.8098 0.0019 4471.8155 0.0081 FE1 3.94 -2.74
4472.7169 0.0020 4472.7258 0.0093 FE1 3.27 -2.41
4472.7169 0.0020 4472.7258 0.0093 FE1 3.64 -2.06
4472.9255 0.0020 4472.9275 0.0053 FE2 2.84 -3.69
4474.0543 0.0027 4474.0560 0.0048  V1 1.95 -0.17
4474.5618 0.0019 4474.5577 0.0044 MO1 2.06  1.03
4474.8531 0.0019 4474.8504 0.0070 TI1 1.44 -1.23
4474.8531 0.0019 4474.8504 0.0070 TI1 2.10 -0.61
4475.3027 0.0018 4475.3030 0.0051 CR1 2.89 -1.23
4475.7441 0.0046 4475.7355 0.0135  Y1 1.40  0.32
4475.7441 0.0046 4475.7355 0.0135  V2 3.75 -1.07
4476.0267 0.0035 4476.0358 0.0100 FE1 2.84 -0.96
4477.0556 0.0018 4477.0549 0.0062 CR1 2.71 -1.72
4477.4662 0.0021 4477.4685 0.0046  Y1 1.36  1.00
4478.0189 0.0016 4478.0202 0.0067 FE1 2.20 -3.90
4478.3192 0.0021 4478.3209 0.0056 CO1 3.10 -0.87
4478.9922 0.0016 4478.9913 0.0058 FE1 3.64 -3.58
4478.9922 0.0016 4478.9913 0.0058 FE1 3.96 -3.29
4479.3762 0.0018 4479.3792 0.0049 CE2 0.56  0.25
4479.6114 0.0022 4479.6104 0.0044 FE1 3.69 -1.79
4479.6114 0.0022 4479.6104 0.0044 FE1 3.63 -1.93
4479.9649 0.0020 4479.9643 0.0051 FE1 3.98 -1.56
4480.1413 0.0018 4480.1406 0.0044 FE1 3.05 -2.08
4480.2687 0.0019 4480.2688 0.0059 CR1 3.37 -0.55
4480.2687 0.0019 4480.2688 0.0059 FE1 3.60 -2.99
4480.5854 0.0020 4480.5844 0.0037 NI1 3.90 -1.31
4480.5854 0.0020 4480.5844 0.0037 TI1 1.74 -0.66
4481.1333 0.0019 4481.1324 0.0033 MG2 8.86  0.72
4481.2680 0.0022 4481.2732 0.0076 TI1 1.75  0.08
4481.6120 0.0024 4481.6113 0.0048 FE1 3.69 -1.72
4482.1771 0.0031 4482.1810 0.0065 FE1 0.11 -3.47
4482.7422 0.0020 4482.7382 0.0059 TI1 1.46 -0.29
4482.7422 0.0020 4482.7382 0.0059 FE1 3.65 -1.85
4482.8695 0.0015 4482.8694 0.0063 CR1 3.37 -0.64
4483.7769 0.0023 4483.7782 0.0055 FE1 3.64 -2.62
4483.9027 0.0022 4483.9051 0.0059 CO1 3.13 -0.72
4484.2270 0.0027 4484.2249 0.0045 FE1 3.60 -0.92
4484.5027 0.0020 4484.5060 0.0059 NI1 3.60 -2.43
4484.5027 0.0020 4484.5060 0.0059 CO1 0.92 -3.91
4485.0785 0.0022 4485.0793 0.0072 TI1 2.08 -1.35
4485.6814 0.0022 4485.6799 0.0039 FE1 3.69 -1.21
4485.9693 0.0016 4485.9702 0.0058 FE1 3.65 -2.52
4486.9101 0.0017 4486.9160 0.0098 CE2 0.30 -0.09
4487.2520 0.0017 4487.2516 0.0061  Y1 1.37  1.32
4487.3572 0.0016 4487.3592 0.0067 FE1 3.60 -3.02
4487.7377 0.0017 4487.7376 0.0058 FE1 3.24 -3.11
4488.1355 0.0020 4488.1342 0.0050 FE1 3.60 -1.89
4488.3268 0.0021 4488.3262 0.0042 TI2 3.12 -0.65
4488.9090 0.0017 4488.9079 0.0051  V1 1.85  0.36
4488.9090 0.0017 4488.9079 0.0051  V1 1.94  0.46
4488.9090 0.0017 4488.9079 0.0051 FE1 2.56 -3.48
4488.9090 0.0017 4488.9079 0.0051 FE1 3.65 -2.46
4489.1798 0.0022 4489.1778 0.0052 FE2 2.83 -3.15
4489.4638 0.0016 4489.4655 0.0056 CR1 2.71 -1.58
4489.4638 0.0016 4489.4655 0.0056 CR1 3.56 -0.86
4489.7481 0.0037 4489.7444 0.0066 FE1 0.12 -3.95
4490.0887 0.0026 4490.0849 0.0054 FE1 3.02 -2.06
4490.0887 0.0026 4490.0849 0.0054 MN1 2.95 -0.62
4490.5400 0.0018 4490.5431 0.0064 NI1 3.54 -1.99
4490.5400 0.0018 4490.5431 0.0064 NI1 4.17 -1.47
4490.5400 0.0018 4490.5431 0.0064 CR1 3.89 -0.49
4490.7673 0.0018 4490.7738 0.0076 FE1 3.94 -1.60
4490.7673 0.0018 4490.7738 0.0076 FE1 3.94 -1.60
4491.4029 0.0020 4491.4042 0.0048 FE2 2.85 -2.89
4491.6572 0.0020 4491.6566 0.0054 CR1 2.90 -1.06
4491.8485 0.0016 4491.8494 0.0059 CR1 2.99 -1.30
4492.3057 0.0017 4492.3064 0.0054 CR1 3.37 -0.46
4492.5338 0.0019 4492.5380 0.0051 TI1 2.10 -0.85
4492.6802 0.0019 4492.6808 0.0050 FE1 3.98 -1.82
4492.9523 0.0022 4492.9585 0.0062 FE1 3.25 -4.21
4493.3744 0.0020 4493.3786 0.0058 FE1 3.57 -3.03
4493.5239 0.0019 4493.5244 0.0050 TI2 1.08 -2.92
4494.0533 0.0016 4494.0535 0.0061 FE1 3.98 -1.83
4494.1924 0.0020 4494.1953 0.0054 NA1 2.10 -2.04
4494.5712 0.0028 4494.5714 0.0057 FE1 2.20 -1.21
4495.0000 0.0015 4495.0005 0.0059 TI1 4.00  0.37
4495.2706 0.0017 4495.2725 0.0049 CR1 4.10 -0.20
4495.4028 0.0029 4495.4161 0.0062 FE1 2.88 -3.90
4495.4028 0.0029 4495.4161 0.0062 FE1 3.88 -2.72
4495.4028 0.0029 4495.4161 0.0062 ZR2 1.21 -1.42
4495.5687 0.0018 4495.5706 0.0070 FE1 3.60 -2.37
4495.9547 0.0021 4495.9541 0.0050 FE1 3.65 -1.87
4496.1502 0.0018 4496.1521 0.0060 TI1 1.75 -0.19
4496.8603 0.0024 4496.8568 0.0057 CR1 0.94 -1.30
4497.6651 0.0015 4497.6693 0.0072 NA1 2.10 -1.77
4498.7243 0.0018 4498.7248 0.0052 CR1 2.91 -0.95
4498.8952 0.0020 4498.8939 0.0054 MN1 2.94 -0.74
4500.2790 0.0016 4500.2825 0.0089 CR1 3.08 -0.60
4500.6335 0.0017 4500.6340 0.0052 FE1 2.00 -4.30
4501.0959 0.0020 4501.0965 0.0052 CR1 2.91 -1.24
4501.0959 0.0020 4501.0965 0.0052 CR1 3.55 -0.64
4501.2792 0.0032 4501.2761 0.0079 TI2 1.12 -0.76
4501.7727 0.0020 4501.7777 0.0062 CR1 2.91 -1.22
4502.2168 0.0021 4502.2157 0.0045 MN1 2.92 -0.73
4502.5922 0.0019 4502.5928 0.0055 FE1 3.57 -2.36
4503.7589 0.0015 4503.7619 0.0068 TI1 2.13 -0.67
4504.2100 0.0019 4504.2127 0.0065 FE1 3.96 -3.43
4504.8328 0.0017 4504.8320 0.0062 FE1 3.26 -2.36
4505.0485 0.0023 4505.0425 0.0070 CA1 2.52 -2.95
4505.9164 0.0019 4505.9187 0.0057  Y1 1.37  0.59
4506.3209 0.0022 4506.3233 0.0058 NI1 3.54 -2.11
4506.3209 0.0022 4506.3233 0.0058 TI1 2.00 -1.45
4506.5997 0.0020 4506.6034 0.0044 CA1 2.52 -2.58
4506.7397 0.0016 4506.7444 0.0078 TI2 1.13 -3.50
4506.8351 0.0019 4506.8333 0.0066 CR1 4.18 -0.01
4507.2149 0.0018 4507.2142 0.0058 FE1 3.11 -3.42
4507.3980 0.0025 4507.3938 0.0049 CA1 2.52 -2.56
4508.0198 0.0016 4508.0228 0.0062 TI1 2.78 -0.25
4508.2860 0.0022 4508.2862 0.0036 FE2 2.85 -2.57
4509.2825 0.0025 4509.2854 0.0044 FE1 3.05 -3.49
4509.2825 0.0025 4509.2854 0.0044 FE1 3.69 -2.93
4509.4466 0.0017 4509.4472 0.0050 CA1 2.52 -2.27
4510.0048 0.0018 4510.0125 0.0074 CR1 4.53 -0.36
4510.8238 0.0019 4510.8262 0.0059 FE1 3.60 -2.89
4511.1610 0.0015 4511.1564 0.0059 TI1 2.00 -0.84
4511.8917 0.0016 4511.8913 0.0049 CR1 3.09 -0.50
4512.2701 0.0017 4512.2706 0.0057 CA1 2.52 -2.07
4512.7398 0.0021 4512.7377 0.0041 TI1 0.84 -0.51
4512.9911 0.0017 4512.9919 0.0055 NI1 3.70 -1.52
4513.5744 0.0023 4513.5791 0.0036  Y1 1.90  1.49
4513.7140 0.0019 4513.7151 0.0062 TI1 1.43 -1.40
4513.7140 0.0019 4513.7151 0.0062 FE1 2.59 -4.33
4514.1880 0.0019 4514.1867 0.0047  V1 1.94  0.59
4514.1880 0.0019 4514.1867 0.0047 FE1 3.05 -2.25
4515.3391 0.0019 4515.3389 0.0037 FE2 2.84 -2.70
4516.2730 0.0020 4516.2751 0.0072 FE1 3.60 -2.84
4516.4510 0.0019 4516.4554 0.0091 FE1 3.65 -3.32
4517.5291 0.0026 4517.5287 0.0044 FE1 3.07 -2.03
4518.0291 0.0027 4518.0266 0.0045 TI1 0.83 -0.33
4518.5792 0.0018 4518.5796 0.0065 FE1 2.22 -4.07
4518.5792 0.0018 4518.5796 0.0065 CR1 2.54 -2.25
4518.5792 0.0018 4518.5796 0.0065 CR1 2.97 -1.84
4518.6905 0.0015 4518.6899 0.0062 TI1 1.43 -1.15
4519.6330 0.0018 4519.6291 0.0050 SM2 0.54 -0.37
4519.9866 0.0020 4519.9867 0.0056 NI1 1.68 -3.08
4520.2252 0.0023 4520.2251 0.0031 FE2 2.81 -2.88
4520.2252 0.0023 4520.2251 0.0031 FE1 3.07 -3.21
4522.3608 0.0019 4522.3646 0.0060 LA2 0.00 -1.33
4522.3608 0.0019 4522.3646 0.0060 LA2 1.25 -0.27
4522.6339 0.0026 4522.6333 0.0055 FE2 2.84 -2.45
4522.6339 0.0026 4522.6333 0.0055 EU2 0.21 -1.15
4522.8035 0.0021 4522.8011 0.0038 TI1 0.82 -0.34
4523.0766 0.0017 4523.0745 0.0069 CE2 0.52  0.06
4523.4009 0.0019 4523.4004 0.0050 FE1 3.65 -2.00
4523.9215 0.0018 4523.9212 0.0056 SM2 0.43 -0.16
4524.2113 0.0020 4524.2136 0.0070  V1 1.89 -0.20
4524.6827 0.0018 4524.6859 0.0068 TI2 1.23 -3.04
4524.9376 0.0019 4524.9393 0.0051 BA2 2.51  0.07
4525.1448 0.0025 4525.1425 0.0050 FE1 3.60 -0.61
4525.8659 0.0018 4525.8670 0.0060 FE1 2.88 -3.28
4526.0992 0.0017 4526.1003 0.0057 CR1 3.37 -0.72
4526.0992 0.0017 4526.1003 0.0057 LA2 0.77 -0.92
4526.4554 0.0022 4526.4388 0.0126 FE1 3.88 -0.81
4526.4554 0.0022 4526.4388 0.0126 CR1 2.54 -1.99
4526.5620 0.0018 4526.5586 0.0056 FE1 3.11 -2.35
4526.9313 0.0016 4526.9291 0.0052 CA1 2.71 -0.75
4527.3142 0.0021 4527.3173 0.0048 TI1 0.81 -0.50
4527.4554 0.0013 4527.4550 0.0062 TI1 0.00 -2.72
4527.4554 0.0013 4527.4550 0.0062 CR1 2.99 -1.16
4527.7838 0.0019 4527.7845 0.0057 FE1 3.25 -2.69
4527.9302 0.0018 4527.9345 0.0066 CO1 3.05 -1.74
4527.9302 0.0018 4527.9345 0.0066 FE1 3.64 -3.93
4528.6225 0.0022 4528.6239 0.0051 FE1 2.18 -1.40
4528.7577 0.0021 4528.7603 0.0105 FE1 3.30 -2.16
4529.4876 0.0017 4529.5011 0.0162 TI2 1.57 -1.72
4529.6789 0.0020 4529.6773 0.0054 FE1 2.00 -3.35
4529.8451 0.0020 4529.8457 0.0056 CR1 2.54 -1.49
4530.7403 0.0025 4530.7326 0.0077 CR1 2.54 -0.54
4530.9487 0.0017 4530.9503 0.0036 CO1 2.93  0.03
4531.1564 0.0033 4531.1541 0.0074 FE1 1.48 -2.17
4531.6312 0.0019 4531.6272 0.0064 FE1 3.21 -2.53
4531.6312 0.0019 4531.6272 0.0064 FE1 3.63 -2.23
4531.6312 0.0019 4531.6272 0.0064 FE1 3.93 -2.00
4532.9656 0.0021 4532.9716 0.0111 FE1 2.00 -3.53
4533.2497 0.0031 4533.2461 0.0058 TI1 0.85  0.46
4533.9690 0.0030 4533.9672 0.0072 TI2 1.24 -0.70
4534.1638 0.0019 4534.1634 0.0050 FE2 2.85 -3.53
4534.7852 0.0028 4534.7820 0.0057 TI1 0.84  0.26
4535.1374 0.0015 4535.1382 0.0053 CR1 2.54 -1.13
4535.5766 0.0026 4535.5734 0.0053 TI1 0.83  0.09
4535.7020 0.0017 4535.7072 0.0081 CR1 2.54 -0.90
4535.7020 0.0017 4535.7072 0.0081 CR1 2.54 -0.88
4535.7020 0.0017 4535.7072 0.0081 ZR1 0.52  0.42
4535.9253 0.0030 4535.9219 0.0056 TI1 0.82 -0.06
4536.0478 0.0024 4536.0445 0.0041 TI1 0.81 -0.10
4537.6716 0.0016 4537.6720 0.0058 FE1 3.27 -2.96
4538.8368 0.0020 4538.8342 0.0084 FE1 3.94 -1.90
4539.0874 0.0020 4539.0878 0.0052 TI1 2.00 -1.06
4539.7748 0.0026 4539.7720 0.0030 CE2 0.33  0.29
4539.7748 0.0026 4539.7720 0.0030 CR1 2.54 -2.10
4540.0018 0.0021 4539.9952 0.0076  V1 1.89 -0.57
4540.5014 0.0016 4540.4999 0.0046 CR1 2.54 -0.69
4540.7064 0.0021 4540.7049 0.0044 CR1 3.10 -0.14
4541.0616 0.0017 4541.0624 0.0054 CR1 2.54 -1.27
4541.3148 0.0019 4541.3118 0.0067 FE1 3.25 -2.94
4541.5198 0.0021 4541.5188 0.0056 FE2 2.85 -3.26
4541.5198 0.0021 4541.5188 0.0056 CR1 3.08 -1.32
4541.9418 0.0018 4541.9403 0.0074 FE1 3.27 -3.24
4542.2330 0.0021 4542.2317 0.0039 ZR1 0.63 -0.16
4542.4216 0.0021 4542.4256 0.0050 FE1 3.64 -2.06
4542.6967 0.0019 4542.6937 0.0065 FE1 3.69 -2.41
4543.2202 0.0018 4543.2211 0.0061 FE1 3.64 -3.33
4543.8125 0.0018 4543.8120 0.0054 CO1 2.72 -1.01
4544.0190 0.0019 4544.0188 0.0054 TI2 1.24 -2.69
4544.6914 0.0026 4544.6843 0.0068 TI1 0.82 -0.54
4545.1358 0.0020 4545.1368 0.0049 TI2 1.13 -2.57
4545.3343 0.0015 4545.3400 0.0088 CR1 2.54 -1.36
4545.9604 0.0028 4545.9575 0.0046 CR1 0.94 -1.38
4546.4691 0.0018 4546.4716 0.0067 FE1 4.19 -2.51
4546.6873 0.0020 4546.6874 0.0053 FE1 3.96 -2.62
4547.0206 0.0023 4547.0164 0.0064 FE1 1.56 -3.60
4547.2262 0.0018 4547.2267 0.0051 NI1 3.63 -1.15
4547.8544 0.0024 4547.8513 0.0052 FE1 3.55 -1.13
4547.8544 0.0024 4547.8513 0.0052 TI1 2.48  0.12
4548.7702 0.0025 4548.7677 0.0047 TI1 0.83 -0.37
4549.4733 0.0028 4549.4740 0.0047 FE2 2.83 -2.22
4549.6308 0.0024 4549.6297 0.0068 TI2 1.58 -0.10
4549.6308 0.0024 4549.6297 0.0068 CO1 3.07 -0.68
4549.8156 0.0023 4549.8150 0.0047 TI2 1.18 -2.43
4550.7708 0.0015 4550.7698 0.0045 FE1 2.00 -3.20
4551.2257 0.0017 4551.2289 0.0077 NI1 4.17 -0.92
4551.6494 0.0020 4551.6505 0.0064 FE1 3.94 -2.04
4552.2950 0.0021 4552.2954 0.0047 TI2 1.12 -2.90
4552.4601 0.0018 4552.4609 0.0043 TI1 0.84 -0.26
4553.1681 0.0018 4553.1672 0.0061 NI1 3.66 -1.73
4554.0427 0.0037 4554.0379 0.0078 BA2 0.00  0.93
4554.4530 0.0019 4554.4553 0.0073 FE1 2.86 -3.03
4554.8201 0.0016 4554.8219 0.0060 CR1 3.11 -1.34
4554.9906 0.0016 4554.9917 0.0057 CR2 4.07 -1.53
4555.2898 0.0015 4555.2921 0.0059 CR1 3.43 -1.32
4555.4904 0.0021 4555.4885 0.0040 TI1 0.85 -0.54
4555.8931 0.0021 4555.8929 0.0047 FE2 2.83 -2.62
4556.1336 0.0025 4556.1320 0.0042 FE1 2.95 -2.06
4556.1336 0.0025 4556.1320 0.0042 FE1 3.60 -1.46
4556.1336 0.0025 4556.1320 0.0042 FE1 3.94 -1.06
4556.1336 0.0025 4556.1320 0.0042 CR1 3.11 -0.90
4556.9259 0.0014 4556.9274 0.0066 FE1 3.25 -2.75
4558.1066 0.0020 4558.1077 0.0062 FE1 3.64 -2.81
4558.1066 0.0020 4558.1077 0.0062 FE1 3.98 -2.55
4558.1066 0.0020 4558.1077 0.0062 TI1 2.34 -0.84
4558.1066 0.0020 4558.1077 0.0062 TI1 2.34 -0.84
4558.4641 0.0014 4558.4656 0.0066  V2 3.80 -0.79
4558.4641 0.0014 4558.4656 0.0066 LA2 0.32 -1.19
4558.6498 0.0019 4558.6490 0.0043 CR2 4.07 -0.67
4559.9251 0.0020 4559.9259 0.0056 TI1 1.46 -1.02
4559.9251 0.0020 4559.9259 0.0056 NI1 3.54 -2.48
4560.0902 0.0021 4560.0899 0.0058 FE1 3.60 -1.93
4560.2773 0.0019 4560.2762 0.0059 CE2 0.91  0.36
4560.7121 0.0019 4560.7132 0.0058  V1 1.95  0.09
4561.4124 0.0016 4561.4132 0.0055 FE1 2.76 -3.08
4562.3615 0.0016 4562.3622 0.0074 CE2 0.48  0.28
4562.6296 0.0022 4562.6307 0.0067 TI1 0.02 -2.65
4563.2325 0.0022 4563.2346 0.0061 CR1 3.85 -0.55
4563.4218 0.0016 4563.4211 0.0057 TI1 2.43 -0.36
4563.7682 0.0032 4563.7644 0.0078 TI2 1.22 -0.78
4564.1570 0.0018 4564.1658 0.0073 CR1 4.78  0.31
4564.5771 0.0019 4564.5794 0.0060  V2 2.27 -1.28
4564.6975 0.0020 4564.6981 0.0057 FE1 3.65 -2.18
4564.8233 0.0020 4564.8243 0.0066 FE1 3.07 -2.88
4565.3130 0.0014 4565.3172 0.0065 FE1 3.27 -2.67
4565.5100 0.0017 4565.5141 0.0083 CR1 0.98 -2.13
4565.5100 0.0017 4565.5141 0.0083 CO1 3.02 -1.41
4565.6635 0.0014 4565.6625 0.0075 FE1 3.24 -2.30
4566.0202 0.0033 4566.0239 0.0061 FE1 4.47 -3.09
4566.2103 0.0031 4566.2282 0.0091 SM2 0.33 -0.56
4566.5168 0.0016 4566.5175 0.0056 FE1 3.30 -2.32
4566.9886 0.0017 4566.9869 0.0072 FE1 3.41 -2.80
4567.4085 0.0020 4567.4082 0.0063 NI1 3.54 -2.52
4568.3243 0.0018 4568.3260 0.0059 TI2 1.22 -2.93
4568.6027 0.0015 4568.6045 0.0058 FE1 3.93 -2.42
4568.7661 0.0015 4568.7688 0.0062 FE1 3.26 -2.38
4569.0592 0.0019 4569.0649 0.0066 FE1 3.27 -3.97
4569.6153 0.0018 4569.6159 0.0058 CR1 3.12 -0.71
4570.0246 0.0020 4570.0214 0.0023 CO1 3.63 -0.86
4570.4100 0.0024 4570.3899 0.0142  V1 1.95 -0.61
4571.1047 0.0039 4571.0988 0.0080 MG1 0.00 -5.61
4571.4387 0.0018 4571.4384 0.0061 FE1 2.87 -3.26
4571.6736 0.0019 4571.6742 0.0061 CR1 2.54 -0.97
4571.9817 0.0032 4571.9787 0.0070 TI2 1.57 -0.19
4572.2773 0.0019 4572.2771 0.0071 CE2 0.68  0.26
4572.8603 0.0016 4572.8625 0.0077 FE1 3.65 -2.66
4573.9807 0.0021 4573.9825 0.0067 SC1 2.00  0.50
4574.2184 0.0017 4574.2188 0.0052 FE1 3.21 -2.53
4574.4787 0.0020 4574.4731 0.0050 ZR2 2.43 -0.80
4574.4787 0.0020 4574.4731 0.0050 CR1 3.08 -2.08
4574.7219 0.0020 4574.7212 0.0046 FE1 2.28 -2.95
4575.1063 0.0018 4575.1067 0.0057 CR1 3.37 -1.00
4575.7821 0.0018 4575.7860 0.0067 FE1 3.30 -3.27
4575.7821 0.0018 4575.7860 0.0067 FE1 3.88 -2.74
4576.3377 0.0018 4576.3370 0.0047 FE2 2.84 -3.22
4576.5185 0.0017 4576.5198 0.0068 TI1 2.33 -0.62
4577.1772 0.0020 4577.1769 0.0049  V1 0.00 -1.20
4577.6924 0.0019 4577.6938 0.0068 SM2 0.25 -0.62
4578.3183 0.0019 4578.3212 0.0054 CR1 3.85 -0.88
4578.5584 0.0019 4578.5565 0.0038 CA1 2.52 -0.87
4578.7306 0.0015 4578.7339 0.0048  V1 1.94 -0.03
4579.0661 0.0017 4579.0592 0.0095 FE1 3.27 -3.59
4579.0661 0.0017 4579.0592 0.0095 FE1 3.88 -3.03
4579.8148 0.0018 4579.8164 0.0049 FE1 3.07 -3.13
4580.0547 0.0024 4580.0534 0.0035 CR1 0.94 -1.56
4580.4059 0.0019 4580.4119 0.0068  V1 0.02 -0.98
4580.5834 0.0016 4580.5864 0.0056 FE1 3.65 -2.17
4580.5834 0.0016 4580.5864 0.0056 NI1 3.65 -1.82
4581.0362 0.0020 4581.0410 0.0081 CR1 3.01 -2.24
4581.0362 0.0020 4581.0410 0.0081 CR1 3.09 -2.12
4581.1944 0.0021 4581.1971 0.0071 FE1 2.00 -4.18
4581.4036 0.0025 4581.4068 0.0072 CA1 2.52 -0.58
4582.8334 0.0015 4582.8331 0.0049 FE2 2.84 -3.41
4583.4110 0.0016 4583.4120 0.0054 TI2 1.16 -2.91
4583.8371 0.0022 4583.8373 0.0056 FE2 2.81 -1.93
4584.8213 0.0024 4584.8193 0.0062 FE1 3.60 -1.85
4585.0742 0.0018 4585.0746 0.0060 CR1 3.45 -1.06
4585.8724 0.0020 4585.8714 0.0038 CA1 2.52 -0.45
4586.2291 0.0017 4586.2284 0.0054 FE1 2.00 -3.72
4586.3695 0.0018 4586.3692 0.0029  V1 0.04 -1.02
4586.9903 0.0020 4586.9909 0.0078 CR1 3.01 -1.35
4587.1312 0.0023 4587.1299 0.0055 FE1 3.57 -1.84
4587.7216 0.0021 4587.7215 0.0068 FE1 3.98 -2.38
4588.2033 0.0017 4588.2024 0.0043 CR2 4.07 -0.78
4589.9524 0.0020 4589.9508 0.0055 TI2 1.24 -1.64
4591.3971 0.0023 4591.3951 0.0048 CR1 0.97 -1.81
4592.0538 0.0021 4592.0534 0.0047 CR2 4.07 -1.51
4592.5320 0.0019 4592.5320 0.0049 NI1 3.54 -0.50
4592.6600 0.0033 4592.6565 0.0061 FE1 1.56 -2.44
4593.5261 0.0022 4593.5278 0.0069 FE1 3.94 -2.06
4593.8304 0.0017 4593.8367 0.0060 CR1 3.32 -0.99
4593.9234 0.0016 4593.9237 0.0083 CE2 0.70  0.19
4594.1190 0.0019 4594.1181 0.0044  V1 0.07 -0.95
4594.1190 0.0019 4594.1181 0.0044 EU1 0.00  1.64
4594.6365 0.0025 4594.6339 0.0051 CO1 3.63 -0.48
4595.3630 0.0021 4595.3614 0.0053 FE1 3.30 -1.81
4595.5886 0.0014 4595.5903 0.0073 CR1 4.18  0.41
4596.0635 0.0018 4596.0608 0.0058 FE1 3.60 -1.70
4596.4117 0.0017 4596.4109 0.0053 FE1 3.65 -2.30
4596.9086 0.0025 4596.9070 0.0034 CO1 3.63 -0.42
4597.7488 0.0018 4597.7505 0.0057 FE1 2.00 -3.75
4597.8699 0.0019 4597.8687 0.0050 FE1 2.00 -3.60
4598.1228 0.0018 4598.1213 0.0041 FE1 3.28 -1.50
4598.3647 0.0017 4598.3652 0.0080 FE1 0.96 -5.63
4598.3647 0.0017 4598.3652 0.0080 FE1 3.94 -2.70
4598.7439 0.0021 4598.7434 0.0060 FE1 3.69 -2.62
4598.9964 0.0024 4598.9958 0.0061 CR1 3.09 -2.18
4598.9964 0.0024 4598.9958 0.0061 TI1 2.33 -1.19
4599.8410 0.0025 4599.8396 0.0048 FE1 2.00 -3.31
4600.0992 0.0022 4600.1030 0.0062 CR1 2.54 -1.20
4600.3630 0.0018 4600.3617 0.0051 NI1 3.60 -0.72
4600.7567 0.0027 4600.7532 0.0049 CR1 1.00 -1.27
4600.9332 0.0018 4600.9398 0.0102 FE1 3.24 -2.66
4601.0167 0.0022 4601.0134 0.0069 CR1 2.54 -1.17
4601.2710 0.0017 4601.2728 0.0066 SI1 5.08 -2.54
4601.3697 0.0020 4601.3690 0.0064 FE2 2.89 -4.57
4602.0074 0.0028 4602.0046 0.0049 FE1 1.61 -3.15
4602.9501 0.0032 4602.9470 0.0067 FE1 1.48 -2.30
4603.3437 0.0017 4603.3435 0.0062 FE1 2.84 -3.68
4603.9490 0.0017 4603.9492 0.0071 FE1 2.99 -3.19
4604.2417 0.0025 4604.2403 0.0061 FE1 2.83 -3.91
4604.5557 0.0018 4604.5566 0.0057 FE1 2.00 -3.72
4604.5557 0.0018 4604.5566 0.0057 CR1 3.32 -1.18
4604.9934 0.0020 4604.9917 0.0047 NI1 3.48 -0.35
4605.3582 0.0017 4605.3601 0.0057 MN1 4.72  0.22
4606.2224 0.0020 4606.2211 0.0055 NI1 3.60 -1.06
4606.3966 0.0019 4606.3913 0.0069 CR1 4.45 -0.36
4606.3966 0.0019 4606.3913 0.0069 CE2 0.91 -0.03
4606.7962 0.0032 4606.7977 0.0076 NB1 0.35  0.33
4607.0864 0.0018 4607.0882 0.0067 FE1 3.41 -3.51
4607.3333 0.0019 4607.3333 0.0064 SR1 0.00 -0.09
4607.6535 0.0032 4607.6510 0.0050 FE1 3.26 -1.77
4607.6535 0.0032 4607.6510 0.0050 FE1 3.98 -1.12
4609.2660 0.0018 4609.2679 0.0066 TI2 1.18 -3.40
4609.9103 0.0019 4609.9118 0.0055 NI1 4.09 -1.08
4611.2862 0.0023 4611.2845 0.0044 FE1 3.65 -0.82
4611.2862 0.0023 4611.2845 0.0044 FE1 3.65 -2.26
4611.9621 0.0017 4611.9651 0.0072 CR1 3.37 -1.18
4612.6073 0.0021 4612.6102 0.0057 FE1 2.83 -3.77
4613.2091 0.0022 4613.2079 0.0036 FE1 3.29 -1.63
4613.3639 0.0022 4613.3616 0.0040 CR1 0.96 -1.70
4613.9119 0.0020 4613.9166 0.0057 ZR2 0.97 -0.87
4614.2049 0.0020 4614.2041 0.0064 CR1 3.10 -1.06
4614.2049 0.0020 4614.2041 0.0064 FE1 3.30 -2.96
4614.7265 0.0017 4614.7263 0.0054 CR1 3.37 -1.31
4616.1327 0.0027 4616.1291 0.0051 CR1 0.98 -1.20
4616.6245 0.0018 4616.6250 0.0052 CR2 4.07 -1.55
4617.2744 0.0019 4617.2726 0.0046 TI1 1.75  0.31
4617.9593 0.0021 4617.9585 0.0069 NI1 3.77 -1.88
4618.7723 0.0030 4618.7863 0.0085 FE1 2.95 -2.41
4618.7723 0.0030 4618.7863 0.0085 CR2 4.07 -1.21
4619.2947 0.0023 4619.2923 0.0049 FE1 3.60 -1.18
4619.5341 0.0017 4619.5346 0.0059 TI1 2.33  0.21
4619.5341 0.0017 4619.5346 0.0059 CR1 2.99 -1.76
4619.7789 0.0019 4619.7799 0.0081  V1 0.04 -1.89
4620.1274 0.0019 4620.1254 0.0063 FE1 3.07 -3.71
4620.5162 0.0019 4620.5156 0.0053 FE2 2.83 -3.52
4620.8242 0.0043 4620.8258 0.0088 CO1 2.72 -2.09
4621.6074 0.0018 4621.6065 0.0065 FE1 3.96 -3.10
4621.9410 0.0020 4621.9327 0.0088 CR1 2.54 -1.37
4621.9410 0.0020 4621.9327 0.0088 CR1 3.85 -0.20
4622.4501 0.0019 4622.4510 0.0055 CR1 3.55 -0.05
4622.7461 0.0015 4622.7463 0.0062 CR1 2.99 -0.99
4623.1011 0.0019 4623.0990 0.0061 TI1 1.74  0.05
4623.5770 0.0022 4623.5798 0.0065 FE1 2.00 -4.29
4624.4274 0.0021 4624.4272 0.0069  V1 1.05 -1.09
4624.5578 0.0016 4624.5595 0.0054 CO1 2.72 -1.50
4625.0523 0.0028 4625.0503 0.0044 FE1 3.24 -1.34
4625.4350 0.0021 4625.4333 0.0061 FE1 3.98 -3.02
4625.7683 0.0021 4625.7668 0.0050 CO1 3.71 -0.59
4625.9189 0.0019 4625.9196 0.0061 CR1 3.85 -0.29
4626.1813 0.0021 4626.1782 0.0051 CR1 0.97 -1.35
4626.5353 0.0015 4626.5358 0.0062 MN1 4.71  0.20
4626.7840 0.0021 4626.7860 0.0069 FE1 2.99 -3.74
4627.0200 0.0045 4627.0208 0.0060 FE1 3.25 -4.25
4627.2282 0.0021 4627.2326 0.0053 EU1 0.00  1.71
4627.3746 0.0016 4627.3742 0.0056 SI1 5.08 -2.32
4627.5450 0.0021 4627.5410 0.0072 FE1 3.30 -3.01
4628.1594 0.0016 4628.1611 0.0073 CE2 0.52  0.19
4628.4567 0.0020 4628.4584 0.0058 CR1 3.14 -1.41
4628.6780 0.0018 4628.6784 0.0069 FE1 3.69 -3.29
4629.0650 0.0019 4629.0687 0.0071 ZR2 2.49 -0.35
4629.3393 0.0022 4629.3406 0.0019 TI1 1.73  0.35
4629.3393 0.0022 4629.3406 0.0019 FE2 2.81 -3.12
4629.3393 0.0022 4629.3406 0.0019 CO1 3.05 -0.96
4629.9622 0.0026 4629.9529 0.0148 NI1 4.09 -1.96
4630.1267 0.0026 4630.1243 0.0044 FE1 2.28 -2.54
4630.7775 0.0020 4630.7780 0.0073 FE1 3.94 -2.99
4631.0275 0.0020 4631.0323 0.0091 FE1 4.10 -2.63
4631.4849 0.0015 4631.4859 0.0060 FE1 4.57 -2.17
4631.4849 0.0015 4631.4859 0.0060 FE1 4.55 -2.19
4632.1390 0.0018 4632.1401 0.0068 FE1 3.55 -3.05
4632.1390 0.0018 4632.1401 0.0068 CR1 3.56 -0.95
4632.9191 0.0030 4632.9145 0.0058 FE1 1.61 -2.93
4633.2549 0.0019 4633.2558 0.0068 CR1 3.12 -1.26
4633.7569 0.0021 4633.7612 0.0057 FE1 3.02 -3.21
4634.0765 0.0021 4634.0760 0.0050 CR2 4.07 -1.25
4635.1787 0.0025 4635.1800 0.0047  V1 0.07 -2.16
4635.3086 0.0018 4635.3138 0.0054 FE2 5.95 -1.60
4635.6155 0.0016 4635.6119 0.0077 FE1 2.86 -3.51
4635.8501 0.0018 4635.8488 0.0061 FE1 2.84 -2.45
4636.3237 0.0017 4636.3255 0.0072 TI2 1.16 -3.22
4636.6723 0.0017 4636.6748 0.0068 FE1 3.05 -3.75
4637.1771 0.0019 4637.1793 0.0069 CR1 2.54 -1.50
4637.1771 0.0019 4637.1793 0.0069 TI1 2.33 -0.74
4637.5101 0.0022 4637.5079 0.0052 FE1 3.28 -1.31
4637.7605 0.0016 4637.7619 0.0073 CR1 2.54 -1.75
4637.7605 0.0016 4637.7619 0.0073 CR1 2.54 -1.75
4638.0162 0.0020 4638.0139 0.0047 FE1 3.60 -1.05
4639.3647 0.0020 4639.3651 0.0059 TI1 1.74 -0.18
4639.5067 0.0020 4639.5081 0.0068 CR1 3.11 -1.04
4639.6643 0.0016 4639.6638 0.0054 TI1 1.75 -0.17
4639.9419 0.0018 4639.9412 0.0055 TI1 1.73 -0.30
4641.2115 0.0020 4641.2129 0.0057 FE1 2.83 -3.21
4641.9931 0.0021 4641.9949 0.0063 CR1 3.85 -0.82
4642.2415 0.0024 4642.2437 0.0065 SM2 0.38 -0.37
4642.5818 0.0023 4642.5821 0.0071 FE1 3.40 -3.29
4643.1935 0.0019 4643.1951 0.0071 FE1 1.48 -5.09
4643.4689 0.0024 4643.4673 0.0045 FE1 3.65 -1.27
4645.1904 0.0016 4645.1906 0.0068 TI1 1.73 -0.57
4646.1720 0.0026 4646.1680 0.0065 CR1 1.03 -0.75
4646.3773 0.0016 4646.3771 0.0059  V1 1.06 -0.56
4646.7771 0.0016 4646.7801 0.0066 CR1 3.10 -0.90
4647.4424 0.0025 4647.4396 0.0045 FE1 2.95 -1.35
4648.1158 0.0019 4648.1156 0.0064 CR1 2.54 -1.42
4648.6589 0.0020 4648.6570 0.0042 NI1 3.42 -0.19
4649.4325 0.0017 4649.4344 0.0068 CR1 2.54 -1.57
4649.4325 0.0017 4649.4344 0.0068 CR1 3.56 -0.65
4649.8169 0.0020 4649.8166 0.0064 FE1 3.24 -2.92
4650.0129 0.0019 4650.0142 0.0064 TI1 1.74 -0.73
4651.2912 0.0017 4651.2886 0.0046 CR1 0.98 -1.46
4652.1665 0.0028 4652.1636 0.0047 CR1 1.00 -0.97
4653.4912 0.0019 4653.4923 0.0081 FE1 0.99 -5.47
4654.5066 0.0020 4654.5058 0.0048 FE1 1.56 -2.75
4654.6292 0.0028 4654.6265 0.0063 FE1 3.21 -1.45
4654.6292 0.0028 4654.6265 0.0063 FE1 3.60 -1.20
4655.6545 0.0016 4655.6576 0.0067 NI1 3.70 -1.62
4655.6545 0.0016 4655.6576 0.0067 TI1 2.34 -0.43
4656.0469 0.0020 4656.0474 0.0069 TI1 1.75 -0.94
4656.1857 0.0016 4656.1872 0.0059 CR1 3.09 -0.81
4656.4733 0.0023 4656.4703 0.0044 TI1 0.00 -1.30
4656.9780 0.0018 4656.9784 0.0053 FE2 2.89 -3.84
4657.2037 0.0020 4657.2032 0.0050 TI2 1.24 -2.38
4657.3752 0.0034 4657.3764 0.0061 CO1 3.23 -1.52
4657.3752 0.0034 4657.3764 0.0061 NI1 4.26 -1.93
4657.5872 0.0017 4657.5873 0.0059 FE1 2.84 -3.11
4658.2965 0.0019 4658.2975 0.0067 FE1 3.27 -2.98
4661.1498 0.0024 4661.1492 0.0033 FE2 5.57 -2.71
4661.3214 0.0018 4661.3190 0.0058 FE1 2.83 -4.13
4661.5358 0.0016 4661.5364 0.0057 FE1 4.56 -1.25
4661.7817 0.0023 4661.7859 0.0071 ZR2 2.41 -0.62
4661.9738 0.0019 4661.9746 0.0058 FE1 2.99 -2.59
4662.5112 0.0018 4662.5101 0.0067 LA2 0.00 -1.23
4662.7516 0.0023 4662.7547 0.0047 TI2 1.18 -3.43
4663.1803 0.0021 4663.1830 0.0068 FE1 3.55 -2.49
4663.3129 0.0016 4663.3182 0.0086 CR1 3.10 -0.64
4663.4028 0.0020 4663.3982 0.0087 CO1 3.13 -0.38
4663.7052 0.0019 4663.7089 0.0071 FE2 2.89 -4.06
4663.8168 0.0018 4663.8166 0.0061 CR1 3.11 -0.52
4664.7858 0.0020 4664.7887 0.0057 CR1 3.12 -0.34
4664.7858 0.0020 4664.7887 0.0057 NA1 2.10 -2.41
4665.5485 0.0020 4665.5516 0.0063 FE1 4.07 -2.67
4665.9052 0.0019 4665.9054 0.0056 CR1 3.55 -0.23
4666.1093 0.0021 4666.1139 0.0086  V1 1.89  0.57
4666.1967 0.0021 4666.1922 0.0082 CR1 2.97 -0.90
4666.4828 0.0018 4666.4849 0.0056 CR1 3.14 -0.43
4666.7535 0.0018 4666.7531 0.0060 FE2 2.83 -3.53
4666.9860 0.0018 4666.9847 0.0062 NI1 3.80 -1.06
4667.4614 0.0021 4667.4587 0.0059 FE1 3.60 -0.90
4667.5918 0.0025 4667.5884 0.0051 TI1 0.02 -1.19
4668.1418 0.0023 4668.1368 0.0070 FE1 3.26 -1.08
4668.5679 0.0015 4668.5679 0.0044 NA1 2.10 -1.41
4669.1752 0.0027 4669.1727 0.0045 FE1 3.65 -1.33
4669.3171 0.0018 4669.3186 0.0079 CR1 3.17 -0.59
4669.6481 0.0020 4669.6460 0.0067 SM2 0.28 -0.64
4669.6481 0.0020 4669.6460 0.0067 CR1 3.09 -1.68
4670.1715 0.0021 4670.1723 0.0061 FE2 2.58 -4.26
4670.4088 0.0016 4670.4082 0.0045 SC2 1.36 -0.55
4671.4190 0.0017 4671.4183 0.0062 FE1 2.00 -3.99
4671.6828 0.0022 4671.6818 0.0049 MN1 2.89 -1.89
4672.0358 0.0029 4672.0301 0.0082 FE1 4.14 -2.90
4672.8355 0.0016 4672.8356 0.0060 FE1 1.61 -4.26
4673.1692 0.0021 4673.1671 0.0066 FE1 3.65 -1.30
4673.2702 0.0018 4673.2657 0.0070 FE1 3.65 -2.03
4674.7559 0.0016 4674.7554 0.0069 NI1 3.63 -1.62
4675.1084 0.0018 4675.1081 0.0050 TI1 1.07 -1.03
4675.6003 0.0022 4675.6031 0.0056 NI1 3.61 -1.77
4677.5885 0.0014 4677.5905 0.0065 FE1 4.15 -2.26
4678.1682 0.0021 4678.1676 0.0048 FE1 2.00 -3.45
4678.8538 0.0022 4678.8511 0.0049 FE1 3.60 -0.72
4680.1379 0.0022 4680.1378 0.0055 ZN1 4.00 -1.13
4680.4719 0.0021 4680.4776 0.0101 FE1 2.86 -3.10
4680.4719 0.0021 4680.4776 0.0101 CR1 3.11 -0.88
4681.9164 0.0026 4681.9135 0.0037 TI1 0.05 -1.09
4683.5636 0.0022 4683.5627 0.0057 FE1 2.83 -2.59
4685.0283 0.0018 4685.0305 0.0057 FE1 2.84 -3.41
4685.2698 0.0017 4685.2685 0.0054 CA1 2.93 -1.04
4685.8392 0.0023 4685.8497 0.0065 GE1 2.03 -2.12
4685.8392 0.0023 4685.8497 0.0065 CO1 0.92 -4.08
4686.8681 0.0019 4686.8762 0.0085 TI1 2.15 -1.20
4687.3882 0.0020 4687.3867 0.0071 FE1 2.83 -2.91
4687.6711 0.0020 4687.6709 0.0079 FE1 2.86 -3.87
4687.8015 0.0015 4687.8016 0.0075 ZR1 0.73  0.25
4689.3577 0.0024 4689.3573 0.0064 CR1 3.12 -0.52
4690.1416 0.0018 4690.1404 0.0049 FE1 3.69 -1.68
4690.3719 0.0018 4690.3738 0.0068 FE1 1.01 -5.26
4690.7954 0.0019 4690.7969 0.0065 TI1 1.07 -2.06
4691.4188 0.0021 4691.4134 0.0075 FE1 2.99 -1.62
4693.1934 0.0014 4693.1931 0.0051 CO1 3.23 -0.69
4693.9403 0.0018 4693.9418 0.0064 CR1 2.98 -0.93
4695.1444 0.0019 4695.1439 0.0065 CR1 2.98 -1.20
4697.3926 0.0020 4697.4003 0.0078 CR1 3.37 -0.96
4698.4607 0.0017 4698.4543 0.0084 CR1 3.14 -0.31
4698.6121 0.0021 4698.6206 0.0077 CR1 2.71 -1.23
4698.6121 0.0021 4698.6206 0.0077 CR1 3.09 -0.85
4698.7639 0.0014 4698.7657 0.0069 TI1 1.05 -1.02
4698.9430 0.0022 4698.9419 0.0068 CR1 3.08 -1.40
4699.3346 0.0020 4699.3342 0.0048 FE1 2.00 -3.41
4699.5848 0.0017 4699.5850 0.0076 CR1 4.21 -0.07
4700.1594 0.0016 4700.1586 0.0060 FE1 3.69 -1.72
4700.6112 0.0019 4700.6126 0.0073 CR1 2.71 -1.38
4701.3560 0.0017 4701.3560 0.0059 NI1 3.48 -1.33
4702.9974 0.0020 4702.9990 0.0043 MG1 4.34 -0.55
4703.8111 0.0018 4703.8102 0.0054 NI1 3.66 -0.77
4704.9520 0.0019 4704.9503 0.0055 FE1 3.69 -1.50
4705.9219 0.0016 4705.9198 0.0062 NI1 3.66 -1.82
4706.0912 0.0019 4706.0947 0.0083 CR1 3.11 -1.27
4706.3006 0.0016 4706.3014 0.0074 FE1 3.64 -2.98
4706.5501 0.0020 4706.5508 0.0064 ND2 0.00 -0.37
4706.5501 0.0020 4706.5508 0.0064  V1 2.14 -0.25
4707.2827 0.0022 4707.2808 0.0051 FE1 3.24 -0.82
4707.4921 0.0021 4707.4897 0.0052 FE1 2.84 -2.36
4707.7486 0.0016 4707.7482 0.0058 CR1 3.37 -1.25
4708.0158 0.0017 4708.0145 0.0051 CR1 3.17 -0.03
4708.6659 0.0018 4708.6658 0.0053 TI2 1.24 -2.38
4708.9714 0.0017 4708.9725 0.0065 FE1 3.64 -2.03
4708.9714 0.0017 4708.9725 0.0065 TI1 2.16 -0.53
4709.0928 0.0023 4709.0905 0.0053 FE1 3.65 -1.40
4709.7149 0.0019 4709.7131 0.0038 MN1 2.89 -0.74
4710.2902 0.0018 4710.2871 0.0048 FE1 3.02 -1.59
4712.0654 0.0021 4712.0774 0.0067 NI1 3.66 -1.81
4712.0654 0.0021 4712.0774 0.0067 FE1 3.02 -3.13
4713.8019 0.0020 4713.8021 0.0069 NI1 3.54 -2.12
4714.0683 0.0022 4714.0699 0.0062 FE1 4.56 -1.37
4714.1941 0.0018 4714.1954 0.0084 FE1 3.30 -2.93
4714.4259 0.0027 4714.4217 0.0074 NI1 3.38  0.30
4715.3009 0.0018 4715.2944 0.0110 TI1 0.05 -2.64
4715.7676 0.0020 4715.7661 0.0049 NI1 3.54 -0.44
4716.8373 0.0015 4716.8381 0.0065 FE1 3.25 -3.43
4717.5793 0.0017 4717.5797 0.0070 FE1 2.00 -3.92
4718.4242 0.0022 4718.4226 0.0048 CR1 3.19  0.04
4719.5123 0.0018 4719.5144 0.0071 TI2 1.24 -3.35
4720.1329 0.0018 4720.1327 0.0080 FE2 3.20 -4.74
4720.9998 0.0018 4720.9965 0.0058 FE1 2.99 -2.95
4720.9998 0.0018 4720.9965 0.0058 FE1 4.15 -1.87
4722.1615 0.0018 4722.1604 0.0055 ZN1 4.03 -0.60
4722.6097 0.0018 4722.6115 0.0075 TI1 1.05 -1.46
4723.0997 0.0018 4723.1188 0.0153 CR1 3.08 -0.96
4723.3451 0.0019 4723.3488 0.0077 NI1 3.68 -2.16
4724.4130 0.0017 4724.4120 0.0070 CR1 3.09 -0.80
4727.0020 0.0018 4727.0023 0.0073 FE1 3.27 -3.33
4727.1514 0.0018 4727.1517 0.0060 CR1 3.00 -0.81
4727.4052 0.0020 4727.4140 0.0109 FE1 3.69 -1.19
4727.8468 0.0016 4727.8534 0.0097 NI1 3.63 -1.95
4728.5522 0.0025 4728.5499 0.0047 FE1 3.65 -1.20
4729.0208 0.0019 4729.0212 0.0062 FE1 4.07 -1.69
4729.2734 0.0015 4729.2701 0.0071 NI1 4.10 -1.25
4729.6737 0.0018 4729.6779 0.0066 FE1 3.40 -2.48
4730.0279 0.0016 4730.0311 0.0065 MG1 4.34 -2.43
4730.7136 0.0017 4730.7143 0.0057 CR1 3.08 -0.33
4731.1664 0.0016 4731.1691 0.0080 TI1 2.17 -0.61
4731.4759 0.0021 4731.4723 0.0072 FE2 2.89 -2.92
4731.8006 0.0023 4731.8013 0.0059 NI1 3.83 -0.95
4732.0479 0.0022 4732.0456 0.0061 CO1 0.51 -4.26
4733.4197 0.0015 4733.4197 0.0062 TI1 2.16 -0.64
4733.5999 0.0026 4733.5962 0.0053 FE1 1.48 -2.99
4734.0990 0.0017 4734.1004 0.0067 FE1 4.29 -1.81
4734.0990 0.0017 4734.1004 0.0067 SC1 1.43  0.51
4735.8477 0.0017 4735.8461 0.0054 FE1 4.07 -1.23
4736.5095 0.0018 4736.5086 0.0067 NI1 3.48 -2.31
4736.7820 0.0021 4736.7814 0.0049 FE1 3.21 -0.54
4737.3525 0.0017 4737.3523 0.0054 CR1 3.09 -0.26
4737.6350 0.0017 4737.6329 0.0065 FE1 3.27 -2.62
4739.1072 0.0016 4739.1064 0.0016 MN1 2.94 -0.84
4739.4790 0.0017 4739.4834 0.0027 ZR1 0.65 -0.07
4740.1660 0.0016 4740.1662 0.0017 NI1 3.48 -1.83
4740.3418 0.0019 4740.3412 0.0019 FE1 3.02 -2.76
4740.4815 0.0016 4740.4806 0.0016 FE1 2.00 -3.91
4740.9460 0.0020 4740.9468 0.0018 FE1 2.00 -3.83
4741.0707 0.0019 4741.0693 0.0014 SC1 1.44  0.71
4741.0707 0.0019 4741.0693 0.0014 FE1 3.33 -2.73
4741.5354 0.0019 4741.5342 0.0017 FE1 2.83 -2.02
4741.9253 0.0024 4741.9288 0.0045 SR1 1.77 -0.22
4742.1109 0.0021 4742.1124 0.0033 TI1 2.15 -1.04
4742.2954 0.0017 4742.2952 0.0022 TI1 1.46 -1.29
4742.7913 0.0016 4742.7916 0.0015 TI1 2.24  0.05
4742.9327 0.0017 4742.9334 0.0022 FE1 4.19 -2.38
4743.0972 0.0024 4743.0940 0.0074 LA2 1.78  0.19
4743.0972 0.0024 4743.0940 0.0074 CR1 4.20 -0.56
4743.8227 0.0022 4743.8215 0.0026 SC1 1.45  0.23
4744.3875 0.0017 4744.3866 0.0021 FE1 2.00 -3.52
4744.6388 0.0021 4744.6388 0.0035 FE1 0.99 -5.69
4745.1312 0.0016 4745.1330 0.0024 FE1 2.22 -4.12
4745.3079 0.0023 4745.3080 0.0019 CR1 2.71 -1.50
4745.8057 0.0018 4745.8048 0.0023 FE1 3.65 -1.62
4745.8057 0.0018 4745.8048 0.0023 FE1 4.10 -1.22
4746.1181 0.0025 4746.1183 0.0044 CO1 3.93 -0.78
4746.6482 0.0044 4746.6470 0.0057  V1 2.03 -0.77
4747.6761 0.0021 4747.6759 0.0033 TI1 2.25 -0.92
4748.5037 0.0030 4748.5044 0.0106  V1 2.04 -0.50
4748.7311 0.0016 4748.7304 0.0028 LA2 0.93 -0.60
4749.6551 0.0018 4749.6596 0.0037 CO1 3.05 -0.74
4749.9486 0.0016 4749.9489 0.0019 FE1 4.56 -1.35
4751.8246 0.0018 4751.8259 0.0035 NA1 2.10 -2.11
4752.1054 0.0018 4752.1047 0.0017 CR1 4.18  0.45
4752.1054 0.0018 4752.1047 0.0017 NI1 3.68 -1.77
4752.4245 0.0020 4752.4250 0.0017 NI1 3.66 -0.80
4752.8982 0.0019 4752.8990 0.0054 CR1 3.37 -1.53
4753.1686 0.0030 4753.1671 0.0057 SC1 0.00 -1.58
4754.0422 0.0021 4754.0430 0.0014 MN1 2.28  0.20
4754.0422 0.0021 4754.0430 0.0014  V1 2.07  0.36
4754.3589 0.0024 4754.3600 0.0024 CO1 3.23 -1.08
4754.7632 0.0015 4754.7626 0.0024 NI1 3.63 -1.40
4754.7632 0.0015 4754.7626 0.0024 CR1 3.09 -0.76
4755.1431 0.0018 4755.1441 0.0024 CR1 3.01 -1.47
4755.2717 0.0023 4755.2726 0.0040 SI1 4.92 -2.99
4755.7058 0.0016 4755.7066 0.0023 FE1 2.00 -3.96
4756.1175 0.0018 4756.1164 0.0015 CR1 3.10  0.02
4756.5214 0.0020 4756.5205 0.0015 NI1 3.48 -0.40
4756.7217 0.0024 4756.7198 0.0068 CO1 3.93 -0.60
4757.3155 0.0018 4757.3183 0.0026 CR1 4.24 -0.47
4757.3155 0.0018 4757.3183 0.0026  V1 2.10 -0.29
4757.5823 0.0016 4757.5817 0.0017 FE1 3.27 -2.41
4757.5823 0.0016 4757.5817 0.0017 FE1 4.26 -1.45
4757.5823 0.0016 4757.5817 0.0017 CR1 3.55 -0.63
4757.8418 0.0022 4757.8391 0.0046 RU1 0.93 -0.28
4758.1225 0.0016 4758.1223 0.0017 TI1 2.25  0.30
4758.4214 0.0017 4758.4245 0.0034 NI1 3.85 -2.16
4758.7214 0.0017 4758.7211 0.0028  V1 1.22 -0.59
4758.9059 0.0022 4758.9096 0.0038 TI1 0.84 -2.19
4759.2742 0.0016 4759.2736 0.0014 TI1 2.25  0.37
4759.6627 0.0030 4759.6660 0.0033 TI1 2.17 -1.31
4759.7507 0.0026 4759.7474 0.0072 CR1 3.01 -2.13
4759.9147 0.0016 4759.9183 0.0011 CR1 3.11 -1.75
4760.0682 0.0017 4760.0680 0.0021 FE1 3.04 -3.59
4760.2021 0.0022 4760.2024 0.0023 NI1 3.70 -2.52
4761.5283 0.0017 4761.5270 0.0019 MN1 2.95 -0.51
4762.3809 0.0023 4762.3775 0.0018 MN1 2.89  0.30
4762.6308 0.0021 4762.6296 0.0016 NI1 1.93 -2.58
4762.7806 0.0017 4762.7808 0.0019 TI2 1.08 -2.99
4763.9428 0.0021 4763.9286 0.0031 NI1 3.65 -1.01
4764.2949 0.0018 4764.2953 0.0014 CR1 3.55 -0.28
4764.5276 0.0016 4764.5280 0.0015 TI2 1.24 -2.78
4765.4726 0.0017 4765.4705 0.0028 FE1 1.61 -3.69
4765.8659 0.0021 4765.8640 0.0023 MN1 2.94 -0.30
4766.4296 0.0025 4766.4266 0.0022 MN1 2.92  0.04
4766.6363 0.0018 4766.6380 0.0013  V1 2.04  0.25
4766.6363 0.0018 4766.6380 0.0013 CR1 3.55 -0.98
4766.7835 0.0017 4766.7845 0.0023 FE1 2.00 -4.00
4767.2670 0.0014 4767.2697 0.0050 CR1 3.56 -1.03
4767.8559 0.0017 4767.8573 0.0029 CR1 3.56 -0.57
4768.0724 0.0023 4768.0759 0.0028 CO1 3.19 -1.04
4768.3263 0.0016 4768.3316 0.0018 FE1 3.69 -1.44
4769.8040 0.0019 4769.8020 0.0029 TI1 2.25 -0.43
4770.6712 0.0019 4770.6717 0.0042 CR1 3.01 -1.69
4771.0960 0.0021 4771.0917 0.0022 TI1 0.83 -1.86
4771.0960 0.0021 4771.0917 0.0022 CO1 3.13 -1.35
4771.4732 0.0018 4771.4725 0.0015 FE1 2.00 -3.35
4771.7023 0.0016 4771.7043 0.0017 FE1 2.20 -3.43
4772.3159 0.0017 4772.3163 0.0027 ZR1 0.62 -0.09
4772.8178 0.0019 4772.8197 0.0019 FE1 1.56 -3.42
4772.8178 0.0019 4772.8197 0.0019 FE1 3.02 -2.09
4773.4131 0.0017 4773.4144 0.0020 NI1 3.70 -1.62
4773.9635 0.0015 4773.9645 0.0018 CE2 0.92  0.21
4774.5489 0.0020 4774.5466 0.0036 CR1 3.01 -2.17
4775.1344 0.0017 4775.1360 0.0029 CR1 3.55 -1.11
4775.5136 0.0024 4775.5175 0.0037 CR1 4.16 -0.86
4776.0696 0.0018 4776.0703 0.0016 FE1 3.30 -2.75
4776.3712 0.0015 4776.3673 0.0024 FE1 4.56 -1.89
4776.3712 0.0015 4776.3673 0.0024 FE1 2.05 -4.09
4776.4810 0.0016 4776.4800 0.0021  V1 2.38  0.86
4777.5837 0.0021 4777.5830 0.0054 CR1 3.01 -2.14
4777.8511 0.0024 4777.8492 0.0031 SM2 0.04 -1.34
4778.2555 0.0018 4778.2554 0.0021 TI1 2.24 -0.41
4779.4419 0.0018 4779.4419 0.0017 FE1 3.41 -2.29
4779.9842 0.0018 4779.9837 0.0019 CO1 3.28  0.00
4779.9842 0.0018 4779.9837 0.0019 TI2 2.05 -1.50
4780.8106 0.0018 4780.8115 0.0025 FE1 3.25 -3.35
4781.4532 0.0028 4781.4331 0.0054 CO1 1.88 -2.54
4781.7190 0.0017 4781.7208 0.0034 TI1 0.85 -1.86
4782.7897 0.0013 4782.7887 0.0035 FE1 3.24 -3.79
4782.9897 0.0018 4782.9908 0.0026 SI1 4.95 -2.40
4783.4287 0.0029 4783.4277 0.0029 MN1 2.30  0.40
4784.9215 0.0021 4784.9208 0.0070 ZR1 0.69 -0.67
4785.0744 0.0026 4785.0772 0.0041 CO1 3.95 -0.75
4785.9573 0.0015 4785.9579 0.0012 FE1 4.14 -1.91
4786.2849 0.0021 4786.2851 0.0011 NI1 1.68 -3.14
4786.5431 0.0019 4786.5421 0.0012 NI1 3.42 -0.06
4786.5431 0.0019 4786.5421 0.0012  V1 2.07  0.06
4786.8143 0.0015 4786.8126 0.0015 FE1 3.02 -1.48
4787.4927 0.0021 4787.4943 0.0026 FE1 3.02 -4.19
4788.7628 0.0019 4788.7619 0.0016 FE1 3.24 -1.93
4789.3401 0.0018 4789.3395 0.0015 CR1 2.54 -0.52
4789.6582 0.0024 4789.6566 0.0013 FE1 3.55 -0.96
4790.3345 0.0015 4790.3351 0.0020 CR1 2.54 -2.00
4790.3345 0.0015 4790.3351 0.0020 CR1 2.54 -2.00
4790.5609 0.0016 4790.5614 0.0025 FE1 4.15 -2.47
4790.7442 0.0018 4790.7440 0.0027 FE1 3.25 -3.36
4790.9668 0.0019 4790.9675 0.0020 NI1 1.95 -3.45
4791.2471 0.0014 4791.2462 0.0016 FE1 3.27 -2.55
4791.5968 0.0020 4791.5971 0.0023 SM2 0.10 -1.04
4792.3205 0.0024 4792.3202 0.0020 SI1 4.95 -2.26
4792.5120 0.0018 4792.5105 0.0016 CR1 3.11 -0.32
4792.5120 0.0018 4792.5105 0.0016 TI1 2.33 -0.60
4792.8582 0.0021 4792.8573 0.0009 CO1 3.25 -0.25
4793.4230 0.0017 4793.4227 0.0024 NI1 3.70 -2.27
4793.9642 0.0020 4793.9665 0.0021 FE1 3.05 -3.57
4794.3559 0.0015 4794.3567 0.0022 FE1 2.42 -4.04
4794.8191 0.0025 4794.8224 0.0042 TI2 1.13 -4.20
4795.8509 0.0023 4795.8466 0.0022 CO1 3.95 -0.57
4796.1845 0.0021 4796.1858 0.0024 CR1 4.19 -0.72
4796.1845 0.0021 4796.1858 0.0024 TI1 2.33 -0.22
4796.3790 0.0035 4796.3760 0.0052 CO1 0.43 -4.16
4796.9090 0.0022 4796.9075 0.0023  V1 2.10  0.13
4797.9787 0.0018 4797.9820 0.0029 TI1 2.33 -0.70
4798.2667 0.0018 4798.2669 0.0013 FE1 4.19 -1.51
4798.5346 0.0018 4798.5346 0.0011 TI2 1.08 -2.74
4798.7342 0.0016 4798.7343 0.0011 FE1 1.61 -4.25
4799.0654 0.0017 4799.0665 0.0024 FE1 4.28 -2.81
4799.4089 0.0015 4799.4095 0.0015 FE1 3.64 -2.21
4799.7965 0.0020 4799.7979 0.0017  V1 0.00 -2.02
4799.7965 0.0020 4799.7979 0.0017 TI1 2.27  0.14
4800.1296 0.0019 4800.1300 0.0020 FE1 3.04 -3.27
4800.6531 0.0019 4800.6529 0.0011 FE1 4.14 -1.26
4801.0284 0.0019 4801.0284 0.0010 CR1 3.12 -0.33
4801.6158 0.0018 4801.6150 0.0049 FE1 4.28 -2.66
4801.9087 0.0036 4801.9103 0.0068 TI1 0.83 -2.88
4802.5219 0.0018 4802.5221 0.0016 FE1 4.61 -1.79
4802.8851 0.0019 4802.8843 0.0015 FE1 3.64 -1.99
4802.8851 0.0019 4802.8843 0.0015 FE1 3.69 -1.93
4804.5186 0.0015 4804.5188 0.0018 FE1 3.57 -2.58
4805.0982 0.0017 4805.0969 0.0011 TI2 2.06 -0.85
4805.4194 0.0015 4805.4203 0.0015 TI1 2.34  0.03
4805.8753 0.0022 4805.8760 0.0066 ZR1 0.69 -0.59
4806.2527 0.0023 4806.2601 0.0040 CR1 2.71 -1.85
4806.9918 0.0021 4806.9917 0.0012 NI1 3.68 -0.75
4807.2314 0.0017 4807.2324 0.0028 FE1 3.30 -3.58
4807.2314 0.0017 4807.2324 0.0028 FE1 4.26 -2.58
4807.5311 0.0018 4807.5321 0.0029  V1 2.12  0.28
4807.7121 0.0019 4807.7118 0.0012 FE1 3.37 -2.20
4808.1494 0.0021 4808.1498 0.0012 FE1 3.25 -2.74
4808.5482 0.0015 4808.5484 0.0019 TI1 3.06  0.76
4808.6802 0.0017 4808.6800 0.0018 FE1 2.00 -3.75
4808.8739 0.0015 4808.8743 0.0017 NI1 3.70 -1.47
4809.1386 0.0019 4809.1405 0.0013 FE1 3.69 -2.69
4809.2526 0.0017 4809.2534 0.0021 FE1 4.07 -2.58
4809.2526 0.0017 4809.2534 0.0021 CR1 3.55 -1.61
4809.4692 0.0023 4809.4705 0.0060 ZR1 1.58  0.42
4809.9388 0.0020 4809.9391 0.0022 FE1 3.57 -2.65
4810.2531 0.0031 4810.2563 0.0063 CR1 4.53 -0.62
4810.5372 0.0017 4810.5370 0.0018 ZN1 4.08 -0.32
4810.7338 0.0017 4810.7346 0.0022 CR1 3.08 -1.40
4811.0407 0.0019 4811.0433 0.0022 FE1 3.07 -3.62
4811.0407 0.0019 4811.0433 0.0022 TI1 1.89 -1.09
4811.3488 0.0018 4811.3497 0.0021 ND2 0.06 -0.91
4811.9833 0.0023 4811.9843 0.0017 NI1 3.66 -1.54
4812.3459 0.0018 4812.3466 0.0013 CR2 3.86 -1.99
4812.8936 0.0018 4812.8979 0.0042 TI1 0.85 -2.03
4813.1142 0.0018 4813.1145 0.0010 FE1 3.27 -2.86
4813.4808 0.0017 4813.4802 0.0008 CO1 3.21 -0.11
4813.7242 0.0019 4813.7292 0.0032 FE1 4.58 -2.42
4813.9733 0.0022 4813.9756 0.0037 CO1 3.30 -1.21
4813.9733 0.0022 4813.9756 0.0037  V2 3.76 -0.82
4814.2687 0.0016 4814.2721 0.0040 CR1 3.09 -1.30
4814.5992 0.0021 4814.5997 0.0020 NI1 3.60 -1.72
4815.0552 0.0024 4815.0587 0.0049 ZR1 0.65 -0.45
4815.2302 0.0018 4815.2315 0.0022 FE1 3.41 -3.03
4815.6317 0.0018 4815.6321 0.0040 ZR1 0.60 -0.38
4815.9335 0.0016 4815.9339 0.0016 NI1 3.54 -1.86
4816.1377 0.0020 4816.1404 0.0039 CR1 4.53 -0.28
4816.4692 0.0020 4816.4679 0.0048 TI1 0.82 -2.49
4816.6769 0.0026 4816.6784 0.0047 FE1 3.27 -3.90
4817.7956 0.0024 4817.8021 0.0024 FE1 2.22 -3.67
4817.7956 0.0024 4817.8021 0.0024 NI1 4.15 -1.15
4818.2439 0.0020 4818.2554 0.0062 FE2 2.28 -5.58
4818.6571 0.0019 4818.6577 0.0042 FE1 3.41 -3.73
4819.0286 0.0024 4819.0282 0.0053 TI1 3.00 -0.33
4819.6493 0.0026 4819.6486 0.0063  Y1 1.36  0.62
4820.4136 0.0020 4820.4131 0.0015 TI1 1.50 -0.46
4821.1218 0.0019 4821.1236 0.0015 NI1 4.15 -0.92
4822.6635 0.0017 4822.6602 0.0033 FE1 3.27 -3.36
4823.3081 0.0021 4823.3096 0.0016  Y2 0.99 -1.25
4823.5186 0.0023 4823.5167 0.0013 MN1 2.32  0.20
4823.9107 0.0021 4823.8946 0.0071 CR1 4.53 -0.23
4824.1417 0.0023 4824.1430 0.0019 CR2 3.87 -0.94
4824.1417 0.0023 4824.1430 0.0019 FE1 3.63 -3.66
4825.3521 0.0018 4825.3533 0.0020 FE1 2.00 -4.03
4825.4855 0.0018 4825.4840 0.0023 ND2 0.18 -0.88
4825.4855 0.0018 4825.4840 0.0023 TI1 2.32 -0.72
4825.4855 0.0018 4825.4840 0.0023 CR1 3.09 -2.00
4825.7251 0.0022 4825.7262 0.0019 FE2 2.63 -5.01
4826.8267 0.0016 4826.8330 0.0029 MN1 3.85 -1.13
4827.4564 0.0024 4827.4572 0.0030  V1 0.04 -1.78
4827.6192 0.0021 4827.6190 0.0017 TI1 2.30 -0.28
4828.6903 0.0020 4828.6931 0.0052 CR1 2.54 -2.09
4829.0297 0.0020 4829.0288 0.0018 NI1 3.54 -0.27
4829.3743 0.0018 4829.3717 0.0021 CR1 2.54 -1.01
4829.3743 0.0018 4829.3717 0.0021 CR1 2.54 -1.01
4829.6889 0.0023 4829.6912 0.0033 FE1 4.24 -2.75
4831.1817 0.0016 4831.1808 0.0018 NI1 3.61 -0.40
4831.6481 0.0019 4831.6492 0.0022  V1 0.02 -1.69
4831.6481 0.0019 4831.6492 0.0022 CR1 3.42 -1.19
4832.0434 0.0016 4832.0446 0.0019 SR1 1.77  0.00
4832.0434 0.0016 4832.0446 0.0019 SR1 1.80  0.03
4832.0434 0.0016 4832.0446 0.0019 TI1 2.30 -1.42
4832.4290 0.0022 4832.4298 0.0030  V1 0.00 -1.66
4832.7209 0.0026 4832.7178 0.0021 NI1 3.80 -0.76
4832.7209 0.0026 4832.7178 0.0021 FE1 3.64 -2.65
4832.7209 0.0026 4832.7178 0.0021 FE1 4.30 -2.06
4833.1901 0.0016 4833.1907 0.0027 FE2 2.66 -4.78
4834.5095 0.0018 4834.5105 0.0015 FE1 2.42 -3.44
4834.8147 0.0027 4834.8126 0.0042 NI1 3.68 -2.46
4835.8710 0.0019 4835.8710 0.0018 FE1 4.10 -1.51
4836.2316 0.0020 4836.2346 0.0021 CR2 3.86 -2.18
4836.2316 0.0020 4836.2346 0.0021 NI1 3.74 -2.00
4836.8513 0.0020 4836.8522 0.0025 CR1 3.10 -1.11
4837.3983 0.0020 4837.3992 0.0053 TI1 2.29 -1.18
4837.6494 0.0022 4837.6491 0.0058 FE1 4.58 -2.43
4837.9421 0.0028 4837.9429 0.0032 CO1 0.63 -4.05
4838.0900 0.0020 4838.0910 0.0021 FE1 3.25 -3.21
4838.5159 0.0016 4838.5158 0.0015 FE1 3.42 -2.04
4838.6456 0.0018 4838.6450 0.0022 NI1 4.16 -0.51
4839.5503 0.0022 4839.5494 0.0019 FE1 3.27 -1.96
4839.8778 0.0020 4839.8761 0.0020  Y1 1.43  1.23
4839.9917 0.0023 4839.9935 0.0038 FE2 2.68 -4.88
4840.3211 0.0026 4840.3122 0.0030 FE1 4.15 -1.36
4840.8815 0.0020 4840.8807 0.0024 TI1 0.90 -0.49
4841.7858 0.0020 4841.7867 0.0020 FE1 4.19 -1.87
4841.9743 0.0017 4841.9763 0.0030 NI1 4.16 -1.56
4842.2026 0.0031 4842.2018 0.0051 FE1 3.05 -4.00
4842.7904 0.0020 4842.7895 0.0014 FE1 4.10 -1.64
4843.1514 0.0022 4843.1509 0.0016 FE1 3.40 -1.92
4843.1514 0.0022 4843.1509 0.0016 NI1 1.68 -3.30
4843.5084 0.0020 4843.5063 0.0021 CO1 3.28 -0.72
4843.5084 0.0020 4843.5063 0.0021 NI1 4.17 -1.37
4844.0167 0.0023 4844.0172 0.0015 FE1 3.55 -2.21
4844.0167 0.0023 4844.0172 0.0015 TI1 2.24 -0.46
4844.3101 0.0022 4844.3086 0.0033 MN1 3.84 -1.09
4845.1678 0.0018 4845.1686 0.0032 NI1 3.70 -2.30
4845.6515 0.0020 4845.6516 0.0017 FE1 3.27 -2.75
4845.6515 0.0020 4845.6516 0.0017 FE1 3.63 -2.43
4845.6515 0.0020 4845.6516 0.0017  Y1 1.40  0.85
4847.3109 0.0014 4847.3110 0.0017 CA1 2.93 -1.62
4847.7236 0.0019 4847.7258 0.0054 SM2 0.66 -0.22
4848.2541 0.0019 4848.2532 0.0022 CR2 3.86 -1.39
4848.4776 0.0017 4848.4699 0.0026 TI1 2.17 -0.60
4848.8862 0.0017 4848.8863 0.0015 FE1 2.28 -3.43
4849.1703 0.0016 4849.1702 0.0013 NI1 3.54 -1.72
4849.1703 0.0016 4849.1702 0.0013 TI2 1.13 -3.23
4849.6692 0.0018 4849.6688 0.0020 FE1 3.57 -2.86
4850.2107 0.0022 4850.2105 0.0041 CR1 3.37 -1.74
4850.9230 0.0026 4850.9229 0.0054 CR1 3.37 -2.00
4851.4938 0.0020 4851.4945 0.0022  V1 0.00 -1.42
4851.4938 0.0020 4851.4945 0.0022 CR1 3.43 -1.63
4852.5576 0.0018 4852.5578 0.0017 NI1 3.54 -1.19
4853.2766 0.0018 4853.2762 0.0036 NI1 3.90 -1.81
4853.7825 0.0020 4853.7833 0.0018 NI1 3.54 -1.78
4854.1696 0.0024 4854.1639 0.0052 FE1 4.59 -2.48
4854.3695 0.0029 4854.3600 0.0098 SM2 0.38 -0.75
4854.6336 0.0028 4854.6234 0.0068 MN1 3.86 -1.41
4854.8691 0.0021 4854.8701 0.0016  Y2 0.99 -0.59
4854.8691 0.0021 4854.8701 0.0016 FE1 4.14 -2.49
4855.1505 0.0022 4855.1544 0.0029 CR1 2.71 -1.78
4855.4189 0.0019 4855.4179 0.0017 NI1 3.54 -0.29
4855.6791 0.0020 4855.6784 0.0018 FE1 3.37 -1.93
4856.0146 0.0021 4856.0144 0.0014 TI1 2.25  0.23
4856.1927 0.0014 4856.1931 0.0023 CR2 3.85 -2.28
4857.0879 0.0032 4857.0929 0.0044 ZR2 1.24 -1.49
4857.3945 0.0017 4857.3944 0.0018 NI1 3.74 -0.92
4858.2505 0.0018 4858.2532 0.0023 FE1 4.19 -2.57
4858.2505 0.0018 4858.2532 0.0023 FE1 4.28 -2.50
4859.1266 0.0016 4859.1260 0.0024 FE1 4.19 -1.78
4859.3241 0.0020 4859.3290 0.0051 FE1 3.30 -3.92
4859.7507 0.0025 4859.7507 0.0022 FE1 2.87 -0.74
4860.2186 0.0018 4860.2204 0.0033 CR2 3.87 -2.21
4861.8459 0.0016 4861.8449 0.0017 CR1 2.54 -0.95
4862.6010 0.0018 4862.5967 0.0018 FE1 4.15 -1.95
4863.6503 0.0017 4863.6499 0.0015 FE1 3.43 -1.82
4863.9325 0.0019 4863.9327 0.0020 NI1 3.74 -1.26
4864.3303 0.0021 4864.3254 0.0027 CR2 3.86 -1.50
4864.7354 0.0021 4864.7353 0.0017  V1 0.02 -1.18
4865.6156 0.0019 4865.6155 0.0017 TI2 1.12 -2.82
4866.2782 0.0023 4866.2774 0.0016 NI1 3.54 -0.57
4866.7301 0.0023 4866.7312 0.0039 FE1 4.18 -3.02
4867.5326 0.0016 4867.5345 0.0019 FE1 1.61 -4.86
4867.8773 0.0022 4867.8748 0.0017 CO1 3.12 -0.05
4868.2635 0.0021 4868.2639 0.0019 TI1 2.24 -0.01
4868.7958 0.0024 4868.8022 0.0079 FE2 2.68 -5.39
4869.1442 0.0030 4869.1416 0.0030 RU1 0.93 -0.25
4869.4657 0.0016 4869.4660 0.0020 FE1 3.55 -2.59
4870.1313 0.0021 4870.1302 0.0016 TI1 2.25  0.17
4870.8150 0.0020 4870.8163 0.0020 CR1 3.08 -0.12
4870.8150 0.0020 4870.8163 0.0020 NI1 3.74 -2.07
4871.3273 0.0025 4871.3281 0.0015 FE1 2.86 -0.27
4871.9328 0.0015 4871.9344 0.0017 FE1 3.25 -2.38
4872.1469 0.0018 4872.1475 0.0019 FE1 2.88 -0.50
4872.6930 0.0022 4872.6934 0.0050 FE1 4.26 -2.78
4872.9099 0.0019 4872.9109 0.0018 FE1 4.22 -2.40
4873.2560 0.0019 4873.2550 0.0019 NI1 3.74 -1.37
4873.4479 0.0022 4873.4473 0.0015 NI1 3.70 -0.65
4873.7529 0.0017 4873.7536 0.0020 FE1 3.30 -3.01
4874.0124 0.0018 4874.0127 0.0022 TI2 3.09 -1.01
4874.3559 0.0020 4874.3566 0.0017 FE1 3.07 -3.01
4874.7951 0.0019 4874.7956 0.0014 NI1 3.54 -1.57
4875.0302 0.0016 4875.0304 0.0016 FE1 2.00 -3.88
4875.4906 0.0020 4875.4899 0.0021  V1 0.04 -0.96
4875.8824 0.0019 4875.8817 0.0015 FE1 3.33 -2.01
4876.1875 0.0018 4876.1861 0.0042 FE1 3.25 -3.47
4876.4015 0.0018 4876.4035 0.0020 CR2 3.85 -1.68
4878.2201 0.0022 4878.2177 0.0022 FE1 2.88 -1.15
4880.0569 0.0023 4880.0589 0.0021 CR1 3.12 -1.55
4880.2826 0.0023 4880.2797 0.0041 CO1 0.51 -4.45
4880.5254 0.0015 4880.5275 0.0017  V1 1.19 -0.62
4880.9556 0.0020 4880.9503 0.0022 TI1 2.15 -0.76
4881.5633 0.0021 4881.5624 0.0019  V1 0.07 -0.92
4881.7232 0.0018 4881.7222 0.0018 FE1 3.30 -2.21
4881.7232 0.0018 4881.7222 0.0018 FE1 4.14 -1.43
4882.1500 0.0019 4882.1491 0.0017 FE1 3.42 -1.58
4882.6989 0.0032 4882.7014 0.0048 CO1 3.25 -1.18
4883.4523 0.0020 4883.4528 0.0024  V2 3.79 -0.47
4883.6886 0.0022 4883.6882 0.0018  Y2 1.08 -0.09
4884.0541 0.0027 4884.0560 0.0031  V2 3.76 -0.37
4884.6025 0.0019 4884.6041 0.0019 CR2 3.86 -2.24
4885.0873 0.0025 4885.0865 0.0017 TI1 1.89  0.28
4885.4367 0.0023 4885.4357 0.0016 FE1 3.88 -1.18
4885.7723 0.0020 4885.7728 0.0017 CR1 2.54 -1.23
4885.9573 0.0019 4885.9581 0.0018 CR1 3.09 -1.12
4886.3378 0.0023 4886.3369 0.0018 FE1 4.15 -0.86
4886.7151 0.0019 4886.7167 0.0013 NI1 3.70 -1.89
4887.0132 0.0017 4887.0107 0.0019 CR1 3.09 -0.09
4887.0132 0.0017 4887.0107 0.0019 NI1 3.63 -1.61
4887.1964 0.0023 4887.1958 0.0016 FE1 4.19 -1.02
4887.3662 0.0018 4887.3663 0.0020 FE1 4.07 -2.27
4887.6926 0.0026 4887.6920 0.0030 ZR1 0.73 -0.32
4887.6926 0.0026 4887.6920 0.0030 CR1 2.54 -2.39
4888.6424 0.0020 4888.6414 0.0019 FE1 4.10 -0.87
4889.0082 0.0027 4889.0096 0.0015 FE1 2.20 -2.70
4889.1066 0.0023 4889.1027 0.0021 FE1 3.88 -1.34
4890.7642 0.0026 4890.7655 0.0019 FE1 2.87 -0.47
4891.5015 0.0026 4891.5023 0.0016 FE1 2.85 -0.17
4892.8623 0.0019 4892.8620 0.0019 FE1 4.22 -1.38
4893.0541 0.0022 4893.0550 0.0040 TI1 2.25 -1.12
4893.4123 0.0023 4893.4109 0.0039 TI1 2.00 -1.43
4893.8130 0.0018 4893.8145 0.0023 FE2 2.83 -4.46
4894.3541 0.0019 4894.3561 0.0021 CR1 4.52 -0.40
4896.4403 0.0021 4896.4404 0.0021 FE1 3.88 -2.06
4897.1825 0.0023 4897.1837 0.0031 CO1 3.93 -0.55
4898.4612 0.0021 4898.4604 0.0052 CR1 4.50 -0.55
4899.4998 0.0036 4899.5119 0.0054 CO1 2.04 -2.32
4899.9176 0.0022 4899.9167 0.0016 TI1 1.88  0.22
4899.9176 0.0022 4899.9167 0.0016 LA2 0.00 -1.13
4899.9176 0.0022 4899.9167 0.0016 BA2 2.72 -1.11
4900.1247 0.0019 4900.1241 0.0019  Y2 1.03 -0.17
4900.6160 0.0024 4900.6127 0.0058 TI1 2.68 -0.89
4900.6160 0.0024 4900.6127 0.0058  V1 2.12 -0.43
4900.9724 0.0019 4900.9731 0.0019 NI1 3.48 -2.10
4900.9724 0.0019 4900.9731 0.0019 TI1 2.00 -0.77
4903.3193 0.0019 4903.3181 0.0021 FE1 2.88 -1.10
4903.7302 0.0024 4903.7303 0.0065 TI1 3.00 -0.51
4904.1811 0.0018 4904.1840 0.0053 CO1 2.87 -1.68
4904.4197 0.0024 4904.4185 0.0013 NI1 3.54 -0.08
4905.1342 0.0020 4905.1350 0.0017 FE1 3.93 -2.00
4906.7810 0.0019 4906.7796 0.0025 FE1 4.22 -2.39
4907.7370 0.0020 4907.7361 0.0017 FE1 3.43 -1.88
4908.0317 0.0015 4908.0307 0.0017 FE1 4.22 -1.69
4908.6066 0.0019 4908.6077 0.0026 FE1 2.48 -4.17
4909.1013 0.0018 4909.1039 0.0019 TI1 0.83 -2.14
4909.3878 0.0020 4909.3876 0.0017 FE1 3.93 -1.34
4909.7171 0.0019 4909.7190 0.0056 NI1 3.77 -2.16
4910.0239 0.0019 4910.0229 0.0016 FE1 3.40 -1.26
4910.3322 0.0016 4910.3317 0.0012 FE1 4.19 -0.77
4910.5716 0.0020 4910.5703 0.0017 FE1 4.22 -0.82
4911.1979 0.0019 4911.1980 0.0020 TI2 3.12 -0.70
4911.5316 0.0017 4911.5317 0.0013 FE1 4.26 -1.84
4911.7812 0.0020 4911.7810 0.0015 FE1 3.93 -1.73
4912.0215 0.0020 4912.0222 0.0017 NI1 3.77 -0.87
4912.4954 0.0019 4912.4947 0.0022 FE1 4.14 -2.38
4913.6198 0.0019 4913.6196 0.0017 TI1 1.87  0.07
4913.9779 0.0020 4913.9776 0.0018 NI1 3.74 -0.70
4915.2323 0.0015 4915.2326 0.0024 TI1 1.89 -1.04
4916.6646 0.0019 4916.6646 0.0034 FE1 3.93 -2.94
4917.2348 0.0018 4917.2341 0.0025 FE1 4.19 -1.10
4918.0155 0.0017 4918.0155 0.0014 FE1 4.23 -1.27
4918.3698 0.0018 4918.3694 0.0018 NI1 3.84 -0.27
4918.7050 0.0020 4918.7061 0.0017 NI1 3.77 -1.06
4919.0033 0.0017 4919.0033 0.0022 FE1 2.86 -0.41
4919.4274 0.0020 4919.4249 0.0049 CR1 4.52 -0.22
4919.8632 0.0019 4919.8641 0.0023 TI1 2.16 -0.18
4920.5122 0.0019 4920.5137 0.0018 FE1 2.83  0.04
4920.9681 0.0026 4920.9648 0.0016 CR1 3.10 -0.92
4920.9681 0.0026 4920.9648 0.0016 LA2 0.13 -0.92
4921.7813 0.0020 4921.7821 0.0008 TI1 2.17  0.02
4921.7813 0.0020 4921.7821 0.0008 LA2 0.24 -1.21
4922.2710 0.0019 4922.2690 0.0012 CR1 3.10  0.20
4923.9328 0.0020 4923.9347 0.0018 FE2 2.89 -1.43
4924.7789 0.0025 4924.7770 0.0015 FE1 2.28 -1.99
4925.2821 0.0017 4925.2812 0.0020 FE1 4.10 -2.10
4925.4046 0.0019 4925.4043 0.0028 TI1 1.88 -1.08
4925.5690 0.0018 4925.5701 0.0014 NI1 3.65 -0.91
4926.1516 0.0019 4926.1521 0.0026 TI1 0.82 -2.15
4926.8289 0.0021 4926.8314 0.0024 FE1 3.63 -3.14
4927.4216 0.0017 4927.4230 0.0012 FE1 3.57 -2.10
4927.8738 0.0016 4927.8732 0.0012 FE1 2.00 -3.22
4928.3388 0.0021 4928.3386 0.0016 TI1 2.15 -0.13
4928.8783 0.0040 4928.8687 0.0109 TI1 0.84 -2.92
4930.3187 0.0018 4930.3155 0.0017 FE1 3.96 -1.35
4930.8035 0.0020 4930.8040 0.0012 NI1 3.85 -1.42
4931.1202 0.0019 4931.1217 0.0033 CR1 4.54 -0.22
4933.1940 0.0017 4933.1966 0.0013 FE1 4.19 -1.65
4933.3450 0.0021 4933.3395 0.0021 FE1 4.23 -0.68
4933.8760 0.0017 4933.8778 0.0016 FE1 3.94 -1.69
4934.0894 0.0029 4934.0856 0.0015 BA2 0.00 -0.10
4934.8786 0.0016 4934.8798 0.0047 CR1 3.85 -0.96
4935.4164 0.0018 4935.4203 0.0021 FE1 3.64 -3.42
4935.8354 0.0014 4935.8346 0.0012 NI1 3.94 -0.44
4936.3391 0.0017 4936.3396 0.0015 CR1 3.11 -0.43
4937.3545 0.0019 4937.3520 0.0016 NI1 3.61 -0.40
4937.7294 0.0017 4937.7303 0.0017 TI1 0.81 -1.89
4938.1796 0.0019 4938.1788 0.0012 FE1 3.94 -1.00
4938.8229 0.0024 4938.8221 0.0011 FE1 2.87 -1.02
4939.2437 0.0019 4939.2425 0.0020 FE1 4.22 -1.01
4939.2437 0.0019 4939.2425 0.0020 FE1 4.15 -1.06
4939.6961 0.0028 4939.6941 0.0015 FE1 0.86 -3.17
4941.5722 0.0018 4941.5739 0.0040 TI1 2.16 -1.08
4941.9068 0.0020 4941.9001 0.0026 NI1 3.61 -2.23
4942.4868 0.0018 4942.4844 0.0019 CR1 0.94 -2.12
4943.0725 0.0024 4943.0726 0.0050 TI1 0.90 -2.78
4943.4395 0.0017 4943.4399 0.0031 CE2 1.21 -0.14
4944.5691 0.0021 4944.5753 0.0028 CR1 3.85 -0.84
4945.4474 0.0016 4945.4474 0.0016 NI1 3.80 -0.88
4945.6391 0.0016 4945.6394 0.0017 FE1 4.21 -1.54
4946.0335 0.0016 4946.0340 0.0015 NI1 3.80 -1.36
4946.3959 0.0019 4946.3953 0.0015 FE1 3.37 -0.98
4947.6058 0.0017 4947.6060 0.0025  V2 3.75 -0.25
4947.6058 0.0017 4947.6060 0.0025 SI1 5.08 -2.72
4948.2004 0.0018 4948.2016 0.0044 TI1 2.17 -0.75
4948.6184 0.0025 4948.6153 0.0063 SM2 0.54 -0.61
4948.7778 0.0034 4948.7859 0.0072 ZR1 0.52 -0.72
4949.5819 0.0030 4949.5823 0.0065 CR1 3.85 -1.06
4950.1118 0.0022 4950.1111 0.0014 FE1 3.42 -1.59
4952.2820 0.0016 4952.2824 0.0015 NI1 3.61 -1.72
4952.6484 0.0017 4952.6476 0.0012 FE1 4.10 -1.80
4952.6484 0.0017 4952.6476 0.0012 FE1 4.21 -1.71
4953.2125 0.0018 4953.2119 0.0020 NI1 3.74 -0.75
4953.7180 0.0016 4953.7200 0.0029 CR1 3.12 -1.55
4954.3017 0.0019 4954.3028 0.0028 FE1 4.18 -2.96
4954.8087 0.0021 4954.8081 0.0022 CR1 3.12 -0.35
4957.3078 0.0017 4957.3086 0.0014 FE1 2.85 -0.46
4957.3078 0.0017 4957.3086 0.0014 DY2 2.00  0.84
4957.6064 0.0015 4957.6076 0.0019 FE1 2.81  0.13
4958.2509 0.0016 4958.2505 0.0030 TI1 0.90 -1.70
4959.6841 0.0032 4959.6857 0.0045 CO1 0.63 -4.30
4961.9172 0.0015 4961.9193 0.0016 FE1 3.63 -2.46
4962.2953 0.0021 4962.2918 0.0031 ZR2 0.97 -1.69
4962.5764 0.0017 4962.5760 0.0014 FE1 4.18 -1.32
4964.7180 0.0016 4964.7192 0.0021 TI1 1.97 -0.90
4964.9310 0.0015 4964.9313 0.0018 CR1 0.94 -2.58
4965.1702 0.0016 4965.1713 0.0016 NI1 3.80 -1.27
4965.8575 0.0016 4965.8572 0.0021 MN1 2.89 -1.56
4966.0975 0.0022 4966.0973 0.0025 FE1 3.33 -0.73
4966.5826 0.0020 4966.5866 0.0044 CO1 0.43 -4.00
4966.8077 0.0021 4966.8081 0.0043 CR1 3.85 -1.02
4967.5253 0.0016 4967.5259 0.0018 NI1 3.80 -1.61
4967.9045 0.0023 4967.9036 0.0021 FE1 4.19 -0.77
4967.9045 0.0023 4967.9036 0.0021 SR1 1.85  0.69
4968.7008 0.0017 4968.7003 0.0017 FE1 3.64 -1.87
4969.9233 0.0023 4969.9224 0.0014 FE1 4.22 -0.81
4970.5000 0.0017 4970.4996 0.0018 FE1 3.63 -1.77
4970.6475 0.0017 4970.6477 0.0018 FE1 3.96 -1.95
4971.9023 0.0034 4971.9076 0.0073 CO1 3.17 -1.43
4972.4102 0.0036 4972.3984 0.0041 FE1 4.18 -3.47
4973.1085 0.0020 4973.1065 0.0025 FE1 3.96 -0.74
4974.3608 0.0017 4974.3644 0.0033 NI1 3.80 -1.87
4975.3470 0.0017 4975.3601 0.0060 TI1 2.50 -0.24
4975.3470 0.0017 4975.3601 0.0060 FE1 3.30 -3.12
4976.1368 0.0016 4976.1372 0.0018 NI1 3.61 -1.40
4976.3293 0.0018 4976.3300 0.0017 NI1 1.68 -3.03
4976.6970 0.0017 4976.6971 0.0016 NI1 4.23 -1.54
4977.6497 0.0018 4977.6518 0.0012 FE1 3.93 -2.16
4978.1894 0.0016 4978.1874 0.0018 TI1 1.97 -0.40
4978.6079 0.0018 4978.6026 0.0026 FE1 3.98 -0.94
4979.5878 0.0016 4979.5884 0.0018 FE1 3.64 -2.55
4979.8365 0.0016 4979.8415 0.0028 FE1 3.02 -4.08
4980.1806 0.0022 4980.1792 0.0022 NI1 3.61  0.05
4981.3552 0.0022 4981.3518 0.0023 TI2 1.57 -3.38
4981.7412 0.0026 4981.7398 0.0016 TI1 0.85  0.52
4982.1324 0.0020 4982.1332 0.0018  Y2 1.03 -1.52
4982.5086 0.0024 4982.5079 0.0017 FE1 4.10 -0.19
4982.8215 0.0020 4982.8216 0.0021 NA1 2.10 -1.02
4983.2582 0.0021 4983.2577 0.0015 FE1 4.15 -0.31
4983.8619 0.0020 4983.8609 0.0017 FE1 4.10 -0.24
4984.1222 0.0020 4984.1211 0.0017 NI1 3.80  0.10
4985.2610 0.0022 4985.2600 0.0019 FE1 3.93 -0.59
4985.5559 0.0021 4985.5546 0.0018 FE1 2.86 -1.38
4985.9831 0.0017 4985.9839 0.0022 FE1 4.26 -1.87
4986.2258 0.0014 4986.2259 0.0022 FE1 4.22 -1.38
4986.4562 0.0033 4986.4557 0.0063 CO1 2.72 -1.89
4986.9058 0.0016 4986.9058 0.0022 FE1 4.26 -2.03
4987.8579 0.0019 4987.8563 0.0035 CO1 0.58 -4.07
4987.8579 0.0019 4987.8563 0.0035 FE1 3.88 -3.28
4988.9567 0.0018 4988.9559 0.0017 FE1 4.15 -0.62
4989.1358 0.0017 4989.1361 0.0024 TI1 1.98 -0.25
4989.9544 0.0016 4989.9548 0.0021 ND2 3.00  1.68
4991.0755 0.0028 4991.0742 0.0019 TI1 0.84  0.41
4991.2750 0.0026 4991.2743 0.0016 FE1 4.19 -0.60
4991.8676 0.0015 4991.8677 0.0016 FE1 4.22 -2.13
4992.7858 0.0021 4992.7872 0.0023 FE1 4.26 -2.33
4993.0054 0.0034 4993.0019 0.0048 CO1 4.07 -1.00
4993.3527 0.0016 4993.3532 0.0021 FE2 2.81 -3.87
4993.6837 0.0015 4993.6888 0.0021 FE1 4.21 -1.56
4994.1392 0.0029 4994.1377 0.0019 FE1 0.91 -3.11
4995.0626 0.0021 4995.0551 0.0045 TI1 2.25 -1.08
4995.4094 0.0021 4995.4107 0.0017 FE1 4.26 -2.12
4995.6542 0.0019 4995.6549 0.0019 NI1 3.63 -1.63
4995.8717 0.0018 4995.8735 0.0041 TI2 1.58 -3.68
4996.8480 0.0019 4996.8479 0.0018 NI1 3.63 -1.05
4997.0991 0.0017 4997.0996 0.0016 TI1 0.00 -2.13
4998.2286 0.0018 4998.2285 0.0021 NI1 3.61 -0.85
4998.5479 0.0020 4998.5492 0.0040 CR1 3.01 -1.86
4999.1132 0.0018 4999.1141 0.0017 FE1 4.19 -1.77
4999.5117 0.0027 4999.5103 0.0017 TI1 0.83  0.31
5000.3492 0.0017 5000.3484 0.0019 NI1 3.63 -0.46
5000.7307 0.0019 5000.7329 0.0019 FE2 2.78 -4.68
5000.9904 0.0018 5000.9902 0.0019 TI1 2.00 -0.05
5001.4739 0.0018 5001.4785 0.0032 CA2 7.50 -0.67
5001.8725 0.0021 5001.8722 0.0019 FE1 3.88 -0.25
5002.3222 0.0021 5002.3197 0.0026  V1 2.36  0.11
5002.7994 0.0023 5002.7986 0.0018 FE1 3.40 -1.49
5003.7441 0.0020 5003.7448 0.0017 NI1 1.68 -3.17
5004.0472 0.0018 5004.0475 0.0017 FE1 4.21 -1.44
5004.2086 0.0017 5004.2086 0.0033 CO1 2.87 -1.36
5004.3436 0.0018 5004.3522 0.0033 CR1 3.01 -1.23
5004.8954 0.0019 5004.8960 0.0021 MN1 2.92 -1.85
5005.1704 0.0021 5005.1723 0.0015 TI2 1.57 -2.76
5005.7210 0.0027 5005.7204 0.0023 FE1 3.88 -0.33
5006.1285 0.0024 5006.1288 0.0023 FE1 2.83 -0.72
5006.6995 0.0021 5006.6981 0.0020 FE1 2.59 -4.09
5007.2189 0.0022 5007.2288 0.0031 TI1 0.82  0.20
5007.7317 0.0016 5007.7329 0.0021 FE1 4.29 -1.78
5009.6491 0.0014 5009.6493 0.0018 TI1 0.02 -2.26
5010.0250 0.0020 5010.0257 0.0017 NI1 3.77 -1.12
5010.2125 0.0016 5010.2198 0.0022 TI2 3.09 -1.38
5010.9418 0.0016 5010.9419 0.0017 NI1 3.63 -0.95
5011.2144 0.0018 5011.2152 0.0049 FE1 4.22 -3.13
5011.7541 0.0020 5011.7547 0.0054 CE2 1.05 -0.11
5012.0766 0.0028 5012.0795 0.0022 FE1 0.86 -2.72
5012.4477 0.0020 5012.4476 0.0018 NI1 3.70 -0.62
5012.6979 0.0018 5012.6986 0.0019 FE1 4.28 -1.60
5013.3036 0.0021 5013.3029 0.0014 TI1 2.02  0.00
5013.3036 0.0021 5013.3029 0.0014 CR1 2.71 -1.07
5013.6898 0.0018 5013.6911 0.0018 TI2 1.58 -2.24
5014.2852 0.0025 5014.2790 0.0019 TI1 0.81  0.26
5014.9513 0.0026 5014.9503 0.0020 FE1 3.94 -0.28
5015.3013 0.0022 5015.3048 0.0033 FE1 3.98 -2.61
5016.1681 0.0017 5016.1670 0.0020 TI1 0.85 -0.57
5016.4774 0.0018 5016.4779 0.0017 FE1 4.26 -1.67
5017.5838 0.0017 5017.5835 0.0020 NI1 3.54 -0.09
5018.2869 0.0015 5018.2899 0.0017 NI1 3.83 -0.48
5018.4484 0.0024 5018.4500 0.0025 FE2 2.89 -1.24
5019.1729 0.0016 5019.1748 0.0016 FE1 4.58 -2.13
5019.4660 0.0023 5019.4707 0.0038 FE2 5.57 -2.42
5019.7323 0.0016 5019.7328 0.0024 FE1 3.98 -2.21
5020.0328 0.0025 5020.0307 0.0020 TI1 0.84 -0.27
5020.6797 0.0020 5020.6842 0.0032 FE1 3.25 -3.24
5020.8188 0.0020 5020.8192 0.0019 FE1 3.55 -2.68
5021.1363 0.0022 5021.1401 0.0057 CA2 7.51 -1.24
5021.5955 0.0018 5021.5969 0.0018 FE1 4.26 -1.29
5021.9168 0.0018 5021.9236 0.0027 CR1 0.94 -3.22
5021.9168 0.0018 5021.9236 0.0027 FE1 3.27 -3.47
5022.2437 0.0023 5022.2424 0.0022 FE1 3.98 -0.45
5022.8746 0.0021 5022.8728 0.0019 TI1 0.83 -0.33
5023.1879 0.0019 5023.1884 0.0019 FE1 4.28 -1.59
5023.4986 0.0018 5023.4994 0.0017 FE1 4.31 -1.71
5024.8511 0.0018 5024.8496 0.0020 TI1 0.82 -0.55
5025.0805 0.0020 5025.0820 0.0016 FE1 4.26 -1.98
5025.3041 0.0020 5025.3052 0.0018 FE1 4.28 -2.03
5025.5703 0.0024 5025.5675 0.0018 TI1 2.04  0.09
5025.5703 0.0024 5025.5675 0.0018 CR1 0.98 -3.18
5025.7761 0.0018 5025.7776 0.0026 FE1 3.07 -3.57
5026.4838 0.0017 5026.4846 0.0051 NI1 3.70 -2.38
5027.1311 0.0023 5027.1312 0.0015 FE1 4.15 -0.43
5027.3432 0.0017 5027.3413 0.0026 FE1 3.98 -2.03
5027.5496 0.0033 5027.5507 0.0074 FE1 3.88 -2.71
5027.7605 0.0017 5027.7605 0.0022 FE1 4.21 -1.24
5028.1336 0.0025 5028.1327 0.0022 FE1 3.57 -1.10
5029.6213 0.0017 5029.6212 0.0015 FE1 3.41 -2.12
5029.8138 0.0016 5029.8177 0.0031 MN1 2.94 -1.81
5030.7799 0.0020 5030.7806 0.0020 FE1 3.24 -2.88
5031.0222 0.0022 5031.0221 0.0017 SC2 1.36 -0.31
5031.0222 0.0022 5031.0221 0.0017 FE1 3.55 -3.27
5031.0222 0.0022 5031.0221 0.0017 FE1 3.64 -3.19
5031.1821 0.0016 5031.1818 0.0015 FE1 3.64 -2.90
5031.9150 0.0020 5031.9162 0.0023 FE1 4.37 -1.75
5032.7284 0.0018 5032.7285 0.0015 NI1 3.90 -1.30
5034.9756 0.0035 5034.9689 0.0039 FE1 3.64 -3.39
5035.3711 0.0025 5035.3707 0.0011 NI1 3.63  0.23
5035.9148 0.0019 5035.9231 0.0019 TI1 1.46  0.37
5036.4713 0.0022 5036.4702 0.0012 TI1 1.44  0.15
5036.9225 0.0022 5036.9231 0.0018 FE1 3.02 -3.28
5036.9225 0.0022 5036.9231 0.0018 FE2 2.83 -4.40
5038.4041 0.0023 5038.4030 0.0018 TI1 1.43 -0.02
5038.5952 0.0018 5038.5950 0.0015 NI1 3.83 -0.68
5039.2589 0.0022 5039.2592 0.0010 FE1 3.37 -1.50
5039.9657 0.0030 5039.9635 0.0018 TI1 0.02 -1.08
5040.2554 0.0020 5040.2560 0.0023 FE1 4.22 -2.42
5040.6174 0.0020 5040.6199 0.0025 TI1 0.83 -1.79
5040.9114 0.0020 5040.9030 0.0031 FE1 4.28 -0.77
5040.9114 0.0020 5040.9030 0.0031 FE1 4.26 -0.78
5041.0816 0.0035 5041.0785 0.0020 FE1 0.96 -2.89
5041.3452 0.0020 5041.3509 0.0027 FE1 4.28 -2.15
5041.3452 0.0020 5041.3509 0.0027 FE1 5.02 -1.52
5041.6221 0.0019 5041.6223 0.0015 CA1 2.71 -0.54
5041.7649 0.0030 5041.7651 0.0022 FE1 1.48 -2.18
5042.1917 0.0017 5042.1912 0.0014 NI1 3.66 -0.65
5042.5749 0.0031 5042.5606 0.0065 MN1 2.95 -2.29
5043.5859 0.0019 5043.5866 0.0011 TI1 0.84 -1.73
5044.2176 0.0020 5044.2170 0.0016 FE1 2.85 -2.10
5045.4157 0.0018 5045.4130 0.0027 TI1 0.85 -2.02
5047.1230 0.0016 5047.1218 0.0029 FE1 4.58 -2.31
5047.2918 0.0021 5047.2950 0.0049  V1 1.93 -0.25
5047.2918 0.0021 5047.2950 0.0049  V2 2.56 -2.14
5048.0568 0.0015 5048.0572 0.0016 NI1 3.83 -1.15
5048.2259 0.0020 5048.2184 0.0026 TI1 2.15 -0.27
5048.4412 0.0017 5048.4401 0.0017 FE1 3.96 -1.20
5048.8527 0.0017 5048.8520 0.0015 NI1 3.85 -0.44
5049.8296 0.0027 5049.8307 0.0012 FE1 2.28 -1.46
5050.1305 0.0022 5050.1273 0.0052 FE1 3.88 -2.98
5051.2891 0.0019 5051.2914 0.0053 FE1 4.22 -2.84
5051.6438 0.0035 5051.6436 0.0018 FE1 0.91 -2.91
5051.9000 0.0015 5051.9005 0.0009 CR1 0.94 -3.00
5052.8734 0.0017 5052.8753 0.0021 TI1 2.17 -0.33
5052.9819 0.0019 5052.9811 0.0017 FE1 3.27 -3.10
5053.3060 0.0024 5053.3107 0.0019  W1 0.21 -0.58
5054.0758 0.0020 5054.0751 0.0033 TI1 2.68 -0.26
5054.6447 0.0018 5054.6452 0.0013 FE1 3.64 -2.10
5055.9890 0.0025 5055.9895 0.0023 FE1 4.31 -1.91
5056.8435 0.0017 5056.8445 0.0015 FE1 4.26 -1.82
5057.4853 0.0015 5057.4863 0.0012 FE1 4.19 -2.30
5057.4853 0.0015 5057.4863 0.0012 FE1 4.41 -2.10
5057.9841 0.0021 5057.9839 0.0020 FE1 3.94 -2.03
5058.4982 0.0018 5058.4994 0.0026 FE1 3.64 -2.78
5060.0813 0.0017 5060.0782 0.0021 FE1 0.00 -5.46
5060.0813 0.0017 5060.0782 0.0021 FE1 4.30 -1.79
5062.1029 0.0020 5062.1026 0.0012 TI1 2.16 -0.48
5064.0628 0.0018 5064.0636 0.0017 TI1 2.69 -0.38
5064.6623 0.0023 5064.6598 0.0011 TI1 0.05 -0.80
5065.0274 0.0019 5065.0231 0.0011 FE1 4.26 -0.21
5065.1978 0.0020 5065.1962 0.0016 FE1 3.64 -1.53
5065.9855 0.0023 5065.9788 0.0027 TI1 1.44 -1.05
5067.1557 0.0021 5067.1561 0.0007 FE1 4.22 -0.92
5068.3006 0.0022 5068.3018 0.0027 CR1 1.00 -3.53
5068.3006 0.0022 5068.3018 0.0027 TI1 2.66 -0.39
5068.7754 0.0019 5068.7747 0.0014 FE1 2.94 -1.07
5069.0888 0.0022 5069.0897 0.0029 TI2 3.12 -1.62
5069.6240 0.0025 5069.6225 0.0061 FE1 2.59 -4.99
5071.4856 0.0022 5071.4881 0.0016 TI1 1.46 -0.99
5072.0827 0.0020 5072.0820 0.0018 FE1 4.28 -0.72
5072.2885 0.0020 5072.2900 0.0010 TI2 3.12 -1.12
5072.6766 0.0023 5072.6769 0.0019 FE1 4.22 -1.11
5072.9290 0.0019 5072.9294 0.0010 CR1 0.94 -2.71
5074.7579 0.0028 5074.7576 0.0017 FE1 4.22 -0.05
5075.8282 0.0027 5075.8279 0.0035 SC1 1.43 -0.05
5076.2705 0.0019 5076.2728 0.0011 FE1 4.30 -1.04
5078.5298 0.0016 5078.5268 0.0022 FE1 3.55 -3.23
5078.9836 0.0029 5078.9822 0.0015 FE1 4.30 -0.32
5079.2321 0.0021 5079.2303 0.0019 FE1 2.20 -2.05
5079.7495 0.0029 5079.7474 0.0018 FE1 0.99 -3.26
5079.9626 0.0021 5079.9626 0.0018 NI1 1.83 -2.69
5080.5415 0.0019 5080.5402 0.0011 NI1 3.65  0.22
5080.9381 0.0019 5080.9415 0.0018 FE1 3.27 -3.17
5081.1190 0.0020 5081.1183 0.0013 NI1 3.85  0.25
5081.5779 0.0020 5081.5777 0.0027 SC1 1.45  0.30
5081.8585 0.0021 5081.8541 0.0023 FE1 3.88 -2.88
5082.3490 0.0021 5082.3487 0.0011 NI1 3.66 -0.65
5083.3481 0.0035 5083.3471 0.0023 FE1 0.96 -3.00
5083.7202 0.0019 5083.7221 0.0026 SC1 1.44  0.20
5084.1052 0.0021 5084.1040 0.0012 NI1 3.68  0.06
5084.5503 0.0019 5084.5521 0.0023 FE1 3.69 -2.95
5085.3363 0.0020 5085.3363 0.0021 TI1 1.43 -1.59
5085.4813 0.0021 5085.4841 0.0018 NI1 3.66 -1.66
5085.4813 0.0021 5085.4841 0.0018 SC1 1.43  0.17
5085.6765 0.0018 5085.6775 0.0030 FE1 4.18 -2.66
5085.9307 0.0017 5085.9303 0.0020 FE1 3.94 -3.20
5086.7731 0.0019 5086.7756 0.0017 FE1 4.15 -2.61
5087.0610 0.0019 5087.0613 0.0017 TI1 1.43 -0.94
5087.4243 0.0022 5087.4243 0.0016  Y2 1.08 -0.39
5087.8607 0.0019 5087.8601 0.0050 CO1 4.02 -1.05
5088.1548 0.0019 5088.1549 0.0018 FE1 4.15 -1.76
5088.5385 0.0019 5088.5399 0.0017 NI1 3.85 -1.18
5088.9585 0.0016 5088.9595 0.0014 NI1 3.68 -1.42
5089.8421 0.0019 5089.8451 0.0019 ND2 0.20 -1.32
5090.7811 0.0025 5090.7808 0.0019 FE1 4.26 -0.55
5091.7286 0.0016 5091.7298 0.0036 FE1 3.41 -3.45
5091.7286 0.0016 5091.7298 0.0036 FE1 3.55 -3.49
5091.8860 0.0016 5091.8866 0.0022 CR1 1.00 -3.24
5092.8028 0.0018 5092.8054 0.0027 ND2 0.38 -0.60
5093.4376 0.0018 5093.4417 0.0043 CR1 1.03 -3.74
5094.4130 0.0019 5094.4130 0.0021 NI1 3.83 -1.16
5094.9481 0.0018 5094.9482 0.0016 CO1 2.04 -1.91
5096.8672 0.0018 5096.8693 0.0017 NI1 3.74 -1.02
5097.0065 0.0019 5097.0053 0.0015 FE1 4.28 -0.43
5097.3181 0.0022 5097.3197 0.0014 CR2 3.71 -2.69
5098.5790 0.0019 5098.5809 0.0014 FE1 3.93 -1.09
5098.7081 0.0027 5098.7063 0.0020 FE1 2.18 -2.00
5099.0803 0.0017 5099.0804 0.0021 FE1 3.98 -1.55
5099.3273 0.0017 5099.3280 0.0019 NI1 3.65 -0.59
5099.3273 0.0017 5099.3280 0.0019 SC1 1.44  0.80
5099.9371 0.0018 5099.9360 0.0014 NI1 3.68 -0.15
5100.6552 0.0018 5100.6569 0.0024 FE2 2.81 -4.35
5100.8614 0.0018 5100.8700 0.0029 FE2 5.91 -1.83
5101.0808 0.0017 5101.0817 0.0023 SC1 1.45  0.12
5102.2464 0.0015 5102.2485 0.0032 FE1 2.22 -4.84
5102.9707 0.0018 5102.9708 0.0020 NI1 1.68 -2.89
5104.0330 0.0018 5104.0335 0.0020 FE1 3.02 -2.92
5104.1916 0.0019 5104.1924 0.0016 FE1 4.18 -1.85
5104.4396 0.0018 5104.4405 0.0019 FE1 4.28 -1.62
5105.5493 0.0024 5105.5458 0.0021 CU1 1.39 -1.72
5107.4577 0.0034 5107.4559 0.0018 FE1 0.99 -3.05
5107.6504 0.0030 5107.6493 0.0020 FE1 1.56 -2.40
5108.9091 0.0020 5108.9097 0.0022 CO1 3.93 -0.66
5108.9091 0.0020 5108.9097 0.0022 CR1 2.71 -2.11
5109.4388 0.0016 5109.4413 0.0027 TI1 1.44 -1.60
5109.6556 0.0021 5109.6548 0.0019 FE1 4.30 -0.77
5110.4229 0.0029 5110.4200 0.0018 FE1 0.00 -3.83
5110.7528 0.0017 5110.7528 0.0018 CR1 2.71 -1.27
5112.2719 0.0015 5112.2729 0.0024 ZR2 1.66 -0.75
5112.4874 0.0017 5112.4887 0.0019 CR1 1.00 -3.71
5113.1235 0.0018 5113.1245 0.0026 CR1 2.71 -1.30
5113.4442 0.0019 5113.4446 0.0019 TI1 1.44 -0.82
5114.5217 0.0017 5114.5114 0.0045 FE1 4.59 -2.39
5114.5217 0.0017 5114.5114 0.0045 LA2 0.23 -1.09
5115.3994 0.0022 5115.3986 0.0018 NI1 3.83 -0.18
5115.7790 0.0018 5115.7799 0.0020 FE1 3.57 -2.53
5117.1684 0.0017 5117.1686 0.0062 CE2 1.40  0.18
5117.9365 0.0017 5117.9367 0.0016 MN1 3.13 -1.38
5119.1186 0.0017 5119.1213 0.0027  Y2 0.99 -1.36
5119.9012 0.0018 5119.9028 0.0015 FE1 3.88 -3.03
5120.4179 0.0018 5120.4157 0.0026 TI1 2.58  0.35
5120.8913 0.0018 5120.8911 0.0033 FE1 4.44 -2.50
5121.6452 0.0017 5121.6430 0.0022 FE1 4.28 -0.86
5122.1158 0.0017 5122.1166 0.0032 CR1 1.03 -3.17
5122.7923 0.0018 5122.7955 0.0038 CO1 3.66 -0.36
5122.9963 0.0022 5122.9968 0.0028 LA2 0.32 -0.82
5123.2150 0.0019 5123.2185 0.0022  Y2 0.99 -0.99
5123.4633 0.0016 5123.4640 0.0028 CR1 1.03 -2.94
5123.7294 0.0027 5123.7291 0.0022 FE1 1.01 -3.07
5124.6156 0.0016 5124.6163 0.0022 FE1 3.30 -2.96
5125.1257 0.0015 5125.1258 0.0027 FE1 4.22 -0.23
5125.2346 0.0020 5125.2292 0.0022 NI1 3.68 -0.76
5126.1980 0.0022 5126.1976 0.0020 FE1 4.26 -0.93
5126.1980 0.0022 5126.1976 0.0020 CO1 3.62 -0.82
5126.4995 0.0020 5126.5009 0.0048 CR1 3.37 -1.58
5127.3686 0.0026 5127.3675 0.0024 FE1 0.91 -3.32
5127.6837 0.0015 5127.6850 0.0027 FE1 0.05 -6.06
5127.8571 0.0020 5127.8685 0.0043 FE2 5.57 -2.32
5128.0793 0.0017 5128.0803 0.0024 NI1 3.70 -1.72
5128.4919 0.0020 5128.4930 0.0025  V1 2.29  0.38
5129.1627 0.0023 5129.1627 0.0018 TI2 1.89 -1.27
5129.3758 0.0017 5129.3750 0.0022 NI1 3.68 -0.64
5129.6313 0.0017 5129.6309 0.0020 FE1 3.94 -1.82
5130.3630 0.0019 5130.3651 0.0023 NI1 3.84 -1.37
5130.5880 0.0016 5130.5868 0.0026 ND2 1.30  0.43
5131.4766 0.0023 5131.4752 0.0025 FE1 2.22 -2.55
5131.7716 0.0016 5131.7705 0.0026 NI1 3.70 -1.08
5132.6665 0.0015 5132.6689 0.0028 FE2 2.81 -4.23
5132.9350 0.0018 5132.9345 0.0040 TI1 2.25 -1.09
5133.6994 0.0022 5133.6993 0.0029 FE1 4.18  0.14
5136.0923 0.0016 5136.0931 0.0018 FE1 4.19 -2.02
5136.7956 0.0020 5136.7983 0.0025 FE2 2.84 -4.52
5137.0853 0.0022 5137.0814 0.0025 NI1 1.68 -1.66
5137.3908 0.0020 5137.3904 0.0025 FE1 4.18 -0.20
5138.7086 0.0017 5138.7109 0.0029 CR1 0.98 -3.40
5139.4723 0.0016 5139.4733 0.0026 FE1 2.94 -0.75
5141.7482 0.0022 5141.7467 0.0023 FE1 2.42 -2.12
5142.2684 0.0024 5142.2856 0.0051 CR1 2.71 -1.80
5142.5468 0.0016 5142.5382 0.0036 FE1 4.26 -0.70
5142.5468 0.0016 5142.5382 0.0036 FE1 4.30 -0.70
5142.7838 0.0020 5142.7848 0.0025 NI1 3.70 -0.15
5142.9387 0.0030 5142.9364 0.0025 FE1 0.96 -2.96
5143.7252 0.0016 5143.7260 0.0017 FE1 2.20 -3.88
5145.0989 0.0018 5145.0989 0.0024 FE1 2.20 -3.26
5145.4652 0.0019 5145.4656 0.0022 TI1 1.46 -0.67
5145.7318 0.0022 5145.7353 0.0038 FE1 3.69 -3.19
5146.1166 0.0021 5146.1178 0.0028 FE2 2.83 -4.12
5146.3084 0.0015 5146.3088 0.0025 FE1 4.37 -1.95
5146.4905 0.0024 5146.4897 0.0023 NI1 3.70 -0.13
5146.7824 0.0033 5146.7741 0.0036 CO1 3.57 -0.55
5147.4820 0.0015 5147.4822 0.0023 TI1 0.00 -2.01
5148.0491 0.0022 5148.0488 0.0023 FE1 4.28 -0.75
5148.2364 0.0017 5148.2356 0.0024 FE1 4.26 -0.44
5148.6712 0.0018 5148.6709 0.0021 NI1 3.68 -1.89
5149.4939 0.0020 5149.4979 0.0041 FE1 3.94 -3.17
5149.7947 0.0018 5149.7972 0.0022 CO1 1.74 -2.35
5150.1944 0.0016 5150.1926 0.0027 FE1 3.57 -3.46
5150.8485 0.0025 5150.8489 0.0025 FE1 0.99 -2.97
5151.9207 0.0022 5151.9181 0.0028 FE1 1.01 -3.10
5152.1881 0.0016 5152.1884 0.0025 TI1 0.02 -2.04
5153.2382 0.0017 5153.2387 0.0026 CU1 3.78 -0.20
5154.0751 0.0019 5154.0756 0.0025 TI2 1.57 -1.77
5154.4042 0.0017 5154.4067 0.0028 FE2 2.84 -4.32
5154.8750 0.0043 5154.8874 0.0104 CO1 4.15 -0.38
5155.1293 0.0017 5155.1296 0.0020 NI1 3.90 -0.72
5155.7712 0.0019 5155.7703 0.0026 NI1 3.90 -0.09
5156.3617 0.0037 5156.3583 0.0046 CO1 4.06 -0.19
5157.9827 0.0016 5157.9844 0.0023 NI1 3.61 -1.65
5158.8517 0.0038 5158.8394 0.0109 CO1 4.05 -0.42
5159.0641 0.0016 5159.0639 0.0023 FE1 4.28 -0.87
5159.9540 0.0018 5159.9557 0.0037 FE1 4.30 -2.70
5160.8271 0.0021 5160.8303 0.0036 FE2 5.57 -2.33
5161.1795 0.0019 5161.1804 0.0025 FE2 2.85 -4.49
5162.2815 0.0020 5162.2817 0.0026 FE1 4.18  0.09
5164.5541 0.0016 5164.5537 0.0021 FE1 4.43 -1.32
5164.9157 0.0015 5164.9212 0.0025 FE1 4.14 -2.60
5165.4182 0.0017 5165.4174 0.0025 FE1 4.22 -0.57
5166.2918 0.0034 5166.2896 0.0026 FE1 0.00 -3.98
5166.2918 0.0034 5166.2896 0.0026 CR1 3.43 -1.21
5167.3336 0.0020 5167.3352 0.0032 MG1 2.71 -0.75
5167.4973 0.0017 5167.4991 0.0029 FE1 1.48 -1.35
5168.6646 0.0021 5168.6629 0.0025 NI1 3.70 -0.39
5168.9074 0.0022 5168.9101 0.0021 FE1 0.05 -3.72
5169.0419 0.0023 5169.0439 0.0040 FE2 2.89 -1.58
5169.2959 0.0016 5169.2947 0.0023 FE1 4.07 -2.19
5169.6976 0.0027 5169.6944 0.0053 DY2 2.00  0.72
5170.0932 0.0034 5170.0882 0.0074 FE1 4.59 -2.61
5171.0237 0.0019 5171.0268 0.0028 RU1 0.93  0.12
5171.6049 0.0020 5171.6078 0.0031 FE1 1.48 -1.95
5172.6972 0.0022 5172.6973 0.0025 MG1 2.71 -0.32
5173.7509 0.0018 5173.7492 0.0024 TI1 0.00 -1.10
5176.1383 0.0020 5176.1244 0.0046 CO1 2.08 -2.04
5176.5654 0.0017 5176.5652 0.0026 NI1 3.90 -0.52
5176.7855 0.0017 5176.7865 0.0026  V1 3.00  1.10
5177.2357 0.0016 5177.2378 0.0023 FE1 3.69 -2.48
5177.4023 0.0016 5177.4024 0.0033 CR1 3.43 -0.58
5177.8110 0.0030 5177.8114 0.0063 CR1 3.42 -1.63
5178.8026 0.0016 5178.8034 0.0024 FE1 4.39 -1.80
5179.1235 0.0016 5179.1234 0.0025 NI1 3.90 -1.37
5179.7842 0.0016 5179.7853 0.0035 ND2 3.00  1.98
5180.0672 0.0017 5180.0670 0.0022 FE1 4.47 -1.21
5183.6174 0.0023 5183.6180 0.0035 MG1 2.72 -0.08
5184.2712 0.0016 5184.2697 0.0026 FE1 4.28 -1.24
5184.5624 0.0017 5184.5619 0.0024 NI1 3.70 -0.90
5184.5624 0.0017 5184.5619 0.0024 CR1 3.41 -0.85
5185.9076 0.0020 5185.9082 0.0024 TI2 1.89 -1.43
5186.3268 0.0020 5186.3279 0.0031 TI1 2.12 -0.79
5186.5542 0.0016 5186.5551 0.0030 NI1 3.90 -1.38
5187.4559 0.0020 5187.4583 0.0036 CE2 1.21  0.37
5187.9178 0.0017 5187.9173 0.0029 FE1 4.14 -1.39
5188.6955 0.0026 5188.6965 0.0027 TI2 1.58 -0.80
5188.8515 0.0019 5188.8504 0.0032 CA1 2.93 -0.24
5189.5825 0.0019 5189.5847 0.0046 SI1 3.00 -5.24
5189.5825 0.0019 5189.5847 0.0046 TI1 2.24 -1.56
5191.4650 0.0019 5191.4653 0.0027 FE1 3.04 -0.55
5191.9974 0.0018 5191.9992 0.0024 CR1 3.39 -0.45
5192.9785 0.0034 5192.9765 0.0029 TI1 0.02 -0.88
5193.4925 0.0016 5193.4940 0.0027 CR1 3.42 -0.90
5194.0468 0.0017 5194.0500 0.0024 TI1 2.10 -0.64
5194.9509 0.0023 5194.9515 0.0027 FE1 1.56 -2.15
5195.4815 0.0019 5195.4807 0.0026 FE1 4.22 -0.15
5196.0653 0.0020 5196.0646 0.0029 FE1 4.26 -0.78
5196.4483 0.0018 5196.4498 0.0024 CR1 3.45 -0.21
5196.5746 0.0018 5196.5738 0.0021 CR1 2.71 -1.43
5196.5746 0.0018 5196.5738 0.0021 CR1 3.45 -0.73
5196.5746 0.0018 5196.5738 0.0021 MN1 3.13 -2.18
5197.1623 0.0016 5197.1642 0.0025 NI1 3.90 -1.22
5197.5752 0.0023 5197.5761 0.0027 FE2 3.23 -2.31
5197.9387 0.0016 5197.9394 0.0025 FE1 4.30 -1.58
5198.7201 0.0027 5198.7185 0.0028 FE1 2.22 -2.19
5199.6950 0.0021 5199.6936 0.0045  V2 2.27 -2.08
5200.1730 0.0020 5200.1723 0.0029 CR1 3.38 -0.65
5200.4141 0.0014 5200.4145 0.0025  Y2 0.99 -0.79
5201.0840 0.0017 5201.0842 0.0027 TI1 2.09 -0.69
5202.3449 0.0023 5202.3415 0.0028 FE1 2.18 -1.98
5204.5220 0.0021 5204.5256 0.0031 CR1 0.94 -0.35
5204.9463 0.0021 5204.9436 0.0041 FE1 2.99 -3.89
5205.2914 0.0022 5205.2953 0.0030 FE1 4.26 -2.80
5205.7286 0.0019 5205.7294 0.0026  Y2 1.03 -0.55
5206.0474 0.0025 5206.0484 0.0030 CR1 0.94  0.03
5206.5449 0.0018 5206.5477 0.0033 CR1 3.43 -0.93
5206.8055 0.0017 5206.8065 0.0029 FE1 4.28 -2.68
5207.9397 0.0016 5207.9396 0.0024 FE1 3.63 -2.59
5208.4359 0.0023 5208.4366 0.0030 CR1 0.94  0.17
5208.6031 0.0019 5208.6020 0.0028 FE1 3.24 -0.91
5209.8861 0.0016 5209.8863 0.0025 FE1 3.24 -3.28
5210.0465 0.0020 5210.0495 0.0031 CO1 3.41 -1.10
5210.3948 0.0020 5210.3926 0.0030 TI1 0.05 -0.68
5210.8524 0.0016 5210.8534 0.0029 CR2 3.76 -2.70
5211.2081 0.0017 5211.2073 0.0028 TI1 0.84 -2.00
5211.5323 0.0017 5211.5332 0.0027 TI2 2.59 -1.85
5211.8251 0.0023 5211.8250 0.0061 CO1 3.95 -0.66
5212.2216 0.0018 5212.2273 0.0034 CR1 3.32 -1.05
5212.6786 0.0021 5212.6856 0.0025 CO1 3.51 -0.48
5212.9955 0.0025 5212.9980 0.0030 TI1 2.23 -0.99
5213.3441 0.0020 5213.3446 0.0030 FE1 4.39 -2.23
5213.8068 0.0017 5213.8084 0.0024 FE1 3.94 -2.76
5214.1331 0.0019 5214.1344 0.0024 CR1 3.37 -0.71
5214.6106 0.0020 5214.6121 0.0024 CR1 3.32 -0.70
5215.1898 0.0020 5215.1893 0.0024 FE1 3.26 -0.80
5216.2830 0.0030 5216.2835 0.0031 FE1 1.61 -2.17
5216.4803 0.0019 5216.4799 0.0022 NI1 3.74 -1.43
5217.3985 0.0020 5217.3977 0.0027 FE1 3.21 -1.00
5217.9199 0.0019 5217.9182 0.0027 FE1 3.64 -2.13
5218.2061 0.0016 5218.2067 0.0025 CU1 3.82  0.03
5218.5042 0.0018 5218.5054 0.0033 FE1 4.58 -2.62
5219.0315 0.0024 5219.0273 0.0032 PR2 0.79 -0.15
5219.7036 0.0017 5219.7034 0.0025 TI1 0.02 -2.32
5220.2934 0.0016 5220.2936 0.0024 NI1 3.74 -1.38
5220.8930 0.0017 5220.8943 0.0022 CR1 3.38 -0.93
5221.0357 0.0017 5221.0367 0.0023 FE1 4.29 -1.92
5221.7566 0.0016 5221.7574 0.0020 CR1 3.37 -0.57
5221.7566 0.0016 5221.7574 0.0020 FE1 3.27 -3.45
5222.3979 0.0017 5222.3998 0.0026 CR1 3.43 -0.93
5222.3979 0.0017 5222.3998 0.0026 FE1 2.28 -4.27
5222.6747 0.0021 5222.6757 0.0024 TI1 2.08 -0.48
5223.1856 0.0016 5223.1866 0.0024 FE1 3.63 -2.35
5223.6236 0.0017 5223.6233 0.0024 TI1 2.09 -0.61
5224.0651 0.0015 5224.0679 0.0028 CR1 3.41 -0.94
5224.3073 0.0016 5224.3079 0.0024 TI1 2.13  0.10
5224.5439 0.0016 5224.5447 0.0024 CR1 2.71 -1.55
5224.5439 0.0016 5224.5447 0.0024 CR1 3.37 -0.95
5224.5439 0.0016 5224.5447 0.0024 TI1 2.10 -0.80
5224.9324 0.0018 5224.9352 0.0020 TI1 2.12  0.00
5224.9324 0.0018 5224.9352 0.0020 CR1 3.45 -0.22
5225.5346 0.0024 5225.5331 0.0026 FE1 0.11 -4.74
5225.8142 0.0019 5225.8158 0.0030 CR1 2.71 -1.44
5226.0693 0.0015 5226.0755 0.0032 FE1 3.41 -3.07
5226.5466 0.0016 5226.5470 0.0026 TI2 1.57 -0.99
5226.8719 0.0022 5226.8730 0.0030 FE1 3.04 -0.75
5226.8719 0.0022 5226.8730 0.0030 CR1 3.37 -0.15
5227.1977 0.0022 5227.1985 0.0030 FE1 1.56 -1.40
5227.1977 0.0022 5227.1985 0.0030 FE1 2.42 -3.68
5227.7299 0.0015 5227.7291 0.0034 CR1 2.71 -1.88
5227.8747 0.0023 5227.8780 0.0055 TI2 2.60 -2.66
5228.0960 0.0017 5228.0972 0.0026 CR1 3.37 -0.73
5228.3806 0.0015 5228.3808 0.0023 FE1 4.22 -1.16
5229.8597 0.0023 5229.8603 0.0034 FE1 3.28 -1.50
5229.8597 0.0023 5229.8603 0.0034 FE1 4.22 -0.70
5230.2149 0.0017 5230.2151 0.0025 CO1 1.74 -1.96
5230.2149 0.0017 5230.2151 0.0025 CR1 2.71 -2.04
5230.9716 0.0019 5230.9735 0.0031 TI1 2.24 -0.95
5231.3962 0.0019 5231.3989 0.0029 FE1 3.57 -3.04
5232.4978 0.0021 5232.5027 0.0030 CR2 4.07 -2.31
5232.9505 0.0024 5232.9516 0.0022 FE1 2.94 -0.02
5234.0723 0.0019 5234.0695 0.0039  V1 2.36  0.18
5234.2007 0.0017 5234.2003 0.0025 ND2 0.55 -0.59
5234.6300 0.0021 5234.6313 0.0024 FE2 3.22 -2.31
5235.1943 0.0023 5235.1906 0.0028 CO1 2.14 -1.63
5235.3934 0.0019 5235.3936 0.0021 FE1 2.59 -2.83
5235.3934 0.0019 5235.3936 0.0021 FE1 4.07 -1.43
5236.2040 0.0017 5236.2049 0.0025 FE1 4.19 -1.73
5236.3884 0.0019 5236.3926 0.0048 FE1 4.31 -2.35
5237.0770 0.0022 5237.0813 0.0040 CO1 4.17 -0.36
5237.3260 0.0018 5237.3257 0.0026 CR2 4.07 -1.39
5238.2496 0.0023 5238.2488 0.0030 FE1 3.98 -3.17
5238.5872 0.0021 5238.5819 0.0033 TI1 0.85 -2.19
5238.5872 0.0021 5238.5819 0.0033 TI1 2.09 -0.89
5238.9629 0.0019 5238.9638 0.0025 CR1 2.71 -1.39
5239.8206 0.0020 5239.8214 0.0030 SC2 1.45 -0.80
5240.3591 0.0022 5240.3628 0.0025 FE1 3.27 -3.61
5240.4735 0.0021 5240.4739 0.0025 CR1 3.67 -0.70
5240.8736 0.0022 5240.8782 0.0032  V1 2.37  0.24
5241.4607 0.0018 5241.4619 0.0033 CR1 2.71 -2.00
5241.9148 0.0020 5241.9178 0.0022 FE1 4.41 -2.40
5242.4999 0.0024 5242.4993 0.0026 FE1 3.63 -1.05
5243.3556 0.0018 5243.3571 0.0020 CR1 3.39 -0.61
5243.7822 0.0019 5243.7819 0.0023 FE1 4.26 -1.11
5245.6228 0.0018 5245.6241 0.0031 NI1 4.09 -1.98
5245.6228 0.0018 5245.6241 0.0031 FE1 4.31 -2.82
5245.7317 0.0016 5245.7317 0.0032 FE1 3.41 -3.35
5245.9966 0.0021 5245.9998 0.0027 FE1 3.25 -3.85
5246.1259 0.0028 5246.1233 0.0048 TI1 2.50 -0.87
5246.5537 0.0018 5246.5568 0.0033 TI1 0.84 -2.25
5246.7718 0.0018 5246.7745 0.0021 CR2 3.71 -2.55
5247.0579 0.0022 5247.0568 0.0022 FE1 0.09 -4.97
5247.2913 0.0020 5247.2924 0.0026 TI1 2.10 -0.78
5247.5739 0.0024 5247.5731 0.0024 CR1 0.96 -1.54
5247.9184 0.0030 5247.9231 0.0028 CO1 1.78 -2.46
5247.9184 0.0030 5247.9231 0.0028 CR1 2.71 -1.79
5248.3741 0.0020 5248.3754 0.0030 TI1 0.81 -2.44
5248.3741 0.0020 5248.3754 0.0030 TI1 1.88 -1.36
5249.1064 0.0020 5249.1065 0.0025 FE1 4.47 -1.54
5249.4337 0.0017 5249.4360 0.0028 CR2 3.76 -2.64
5249.5820 0.0018 5249.5844 0.0030 ND2 0.98  0.12
5250.0009 0.0025 5250.0030 0.0036 CO1 4.17 -0.22
5250.2169 0.0025 5250.2151 0.0031 FE1 0.12 -4.96
5250.6551 0.0032 5250.6539 0.0021 FE1 2.20 -2.01
5250.9234 0.0018 5250.9224 0.0027 TI1 0.83 -2.12
5251.4837 0.0022 5251.4861 0.0048 TI1 0.82 -2.49
5252.1025 0.0019 5252.1016 0.0024 TI1 0.05 -2.42
5253.0239 0.0016 5253.0252 0.0022 FE1 2.28 -3.90
5253.4686 0.0021 5253.4680 0.0024 FE1 3.28 -1.60
5254.6507 0.0017 5254.6515 0.0021 CO1 3.97 -0.32
5254.9623 0.0021 5254.9577 0.0028 CR1 3.41  0.23
5254.9623 0.0021 5254.9577 0.0028 FE1 0.11 -4.92
5255.1165 0.0015 5255.1166 0.0020 CR1 3.46 -0.18
5255.3203 0.0024 5255.3189 0.0024 MN1 3.13 -1.24
5255.5155 0.0019 5255.5169 0.0031 ND2 0.20 -0.80
5255.7343 0.0021 5255.7319 0.0029 FE1 4.28 -1.78
5256.9340 0.0017 5256.9368 0.0020 FE2 2.89 -4.32
5256.9340 0.0017 5256.9368 0.0020 SR1 2.27  0.60
5257.6493 0.0021 5257.6474 0.0020 CO1 3.97  0.00
5257.6493 0.0021 5257.6474 0.0020 FE1 3.57 -3.12
5258.3275 0.0045 5258.3273 0.0058 SC1 2.51  0.78
5259.0957 0.0026 5259.0990 0.0044 FE1 4.37 -2.72
5259.4731 0.0016 5259.4732 0.0024 NI1 3.74 -1.95
5259.7328 0.0021 5259.7321 0.0031 PR2 0.63 -0.19
5259.9733 0.0020 5259.9750 0.0021 TI1 2.74 -0.29
5260.3858 0.0018 5260.3866 0.0020 CA1 2.52 -1.90
5261.7090 0.0021 5261.7091 0.0023 CA1 2.52 -0.50
5262.2456 0.0024 5262.2428 0.0026 CA1 2.52 -0.52
5262.6240 0.0020 5262.6256 0.0018 FE1 4.32 -2.32
5262.8833 0.0018 5262.8845 0.0024 FE1 3.25 -3.00
5263.3159 0.0020 5263.3149 0.0023 FE1 3.26 -0.80
5263.8663 0.0019 5263.8652 0.0027 FE1 3.57 -2.20
5264.1639 0.0020 5264.1727 0.0025 CR1 0.97 -1.12
5264.8076 0.0021 5264.8081 0.0022 FE2 3.33 -3.26
5265.1502 0.0014 5265.1525 0.0020 CR1 3.43 -0.47
5265.5620 0.0024 5265.5613 0.0019 CA1 2.52 -0.10
5265.7226 0.0022 5265.7214 0.0028 CR1 0.97 -1.60
5265.9668 0.0017 5265.9689 0.0022 TI1 1.89 -0.30
5267.2724 0.0020 5267.2732 0.0028 FE1 4.37 -1.76
5268.3377 0.0017 5268.3392 0.0019 NI1 4.54 -0.45
5268.6095 0.0017 5268.6097 0.0025 TI2 2.60 -2.00
5269.5475 0.0022 5269.5498 0.0024 FE1 0.86 -1.42
5270.3658 0.0021 5270.3658 0.0023 FE1 1.61 -1.70
5271.6134 0.0022 5271.6163 0.0016 TI1 3.00 -0.41
5272.0014 0.0019 5272.0022 0.0023 CR1 3.45 -0.50
5272.3876 0.0020 5272.3911 0.0033 FE2 5.95 -1.89
5273.1726 0.0019 5273.1719 0.0016 FE1 3.29 -0.95
5273.3834 0.0028 5273.3842 0.0020 FE1 2.48 -2.08
5274.2325 0.0021 5274.2346 0.0027 CE2 1.04  0.26
5274.9803 0.0021 5274.9825 0.0027 CR2 4.07 -1.55
5274.9803 0.0021 5274.9825 0.0027 FE1 4.07 -2.69
5275.2815 0.0017 5275.2797 0.0031 FE1 3.55 -1.94
5275.7578 0.0023 5275.7572 0.0028 CR1 2.89 -0.17
5276.0066 0.0021 5276.0168 0.0033 FE2 3.20 -2.00
5276.8749 0.0020 5276.8727 0.0041 ND2 0.86 -0.71
5277.3066 0.0019 5277.3080 0.0021 FE1 3.27 -3.70
5277.3066 0.0019 5277.3080 0.0021 FE1 4.41 -2.63
5278.2351 0.0023 5278.2337 0.0031 CR1 4.47  0.10
5279.6558 0.0020 5279.6568 0.0038 FE1 3.30 -3.55
5279.8763 0.0018 5279.8787 0.0019 CR2 4.07 -2.17
5280.0673 0.0018 5280.0698 0.0031 CR2 4.07 -2.58
5280.3635 0.0020 5280.3619 0.0018 FE1 3.64 -2.08
5280.6314 0.0019 5280.6312 0.0026 CO1 3.63 -0.30
5280.9251 0.0028 5280.9244 0.0087 FE1 2.61 -4.66
5281.1642 0.0017 5281.1643 0.0033 FE1 4.58 -2.50
5281.7999 0.0022 5281.8000 0.0021 FE1 3.04 -0.60
5282.4025 0.0017 5282.4026 0.0023 TI1 1.05 -1.51
5283.6311 0.0023 5283.6315 0.0027 FE1 3.24 -0.27
5284.1102 0.0016 5284.1110 0.0017 FE2 2.89 -3.31
5284.4255 0.0017 5284.4248 0.0018 FE1 3.63 -3.18
5284.4255 0.0017 5284.4248 0.0018 TI1 1.05 -1.45
5284.6100 0.0020 5284.6111 0.0021 FE1 4.19 -1.98
5285.1293 0.0020 5285.1304 0.0026 FE1 4.43 -1.65
5285.6364 0.0020 5285.6391 0.0035 CR1 3.37 -1.42
5287.1786 0.0021 5287.1796 0.0027 CR1 3.44 -0.92
5287.5564 0.0029 5287.5608 0.0062 CO1 3.63 -0.91
5287.7871 0.0022 5287.7882 0.0041 CO1 4.05 -0.33
5288.2173 0.0032 5288.2174 0.0059 FE1 3.60 -3.72
5288.5322 0.0016 5288.5320 0.0019 FE1 3.69 -1.73
5288.7967 0.0018 5288.7983 0.0033 TI1 3.00 -0.33
5289.2734 0.0019 5289.2750 0.0048 TI1 0.84 -2.61
5289.2734 0.0019 5289.2750 0.0048 CR1 3.37 -2.00
5289.8202 0.0019 5289.8214 0.0031  Y2 1.03 -1.95
5290.8081 0.0019 5290.8115 0.0026 FE1 4.32 -2.69
5290.8081 0.0019 5290.8115 0.0026 LA2 0.00 -1.81
5292.8586 0.0023 5292.8626 0.0025 CR1 3.45 -1.54
5292.8586 0.0023 5292.8626 0.0025 MN1 3.38 -2.29
5293.0345 0.0020 5293.0360 0.0026 FE1 4.39 -2.17
5293.1645 0.0013 5293.1647 0.0022 ND2 0.82 -0.09
5293.3763 0.0018 5293.3777 0.0034 CR1 3.37 -1.32
5293.9608 0.0017 5293.9620 0.0014 FE1 4.14 -1.87
5294.5485 0.0020 5294.5496 0.0018 FE1 3.64 -2.73
5295.3158 0.0018 5295.3167 0.0013 FE1 4.41 -1.62
5295.7794 0.0019 5295.7803 0.0017 TI1 1.07 -1.67
5296.7011 0.0019 5296.7004 0.0016 CR1 0.98 -1.18
5297.3848 0.0019 5297.3842 0.0009 CR1 2.90  0.12
5298.0240 0.0022 5298.0232 0.0019 CR1 2.90 -0.01
5298.2826 0.0024 5298.2823 0.0024 CR1 0.98 -0.80
5298.7791 0.0019 5298.7809 0.0016 FE1 3.64 -2.17
5299.9815 0.0017 5299.9834 0.0026 TI1 1.05 -1.61
5300.3989 0.0019 5300.4002 0.0024 FE1 4.59 -2.38
5300.7516 0.0019 5300.7513 0.0013 CR1 0.98 -2.17
5301.0444 0.0018 5301.0450 0.0016 CO1 1.71 -2.14
5301.3161 0.0019 5301.3185 0.0030 FE1 4.39 -2.83
5302.3097 0.0016 5302.3094 0.0011 FE1 3.28 -0.57
5302.9360 0.0038 5302.9325 0.0074 MN1 5.40 -0.24
5303.2189 0.0030 5303.2241 0.0043  V2 2.27 -1.99
5304.1809 0.0019 5304.1826 0.0014 CR1 3.46 -0.74
5305.4191 0.0035 5305.4229 0.0077 FE1 3.63 -3.69
5305.8645 0.0019 5305.8665 0.0015 CR2 3.83 -2.20
5307.3697 0.0022 5307.3680 0.0017 FE1 1.61 -2.89
5308.4258 0.0020 5308.4288 0.0017 CR2 4.07 -1.99
5308.6805 0.0017 5308.6827 0.0019 FE1 4.26 -2.48
5309.4685 0.0044 5309.4720 0.0071 CR1 4.18 -1.24
5310.2230 0.0022 5310.2224 0.0026 CO1 4.21 -0.42
5310.6898 0.0018 5310.6927 0.0023 CR2 4.07 -2.35
5311.4571 0.0017 5311.4568 0.0048 ND2 0.99 -0.43
5311.7653 0.0023 5311.7642 0.0062 ZR2 1.76 -1.12
5312.6497 0.0018 5312.6507 0.0016 CO1 4.21 -0.05
5312.8575 0.0017 5312.8587 0.0017 CR1 3.45 -0.63
5313.2396 0.0020 5313.2413 0.0023 TI1 1.07 -2.25
5313.5820 0.0017 5313.5835 0.0024 CR2 4.07 -1.78
5315.0738 0.0020 5315.0745 0.0023 FE1 4.37 -1.60
5315.7758 0.0018 5315.7771 0.0030 FE1 3.64 -3.27
5316.6171 0.0027 5316.6200 0.0014 FE2 3.15 -1.89
5316.7846 0.0021 5316.7809 0.0030 FE2 3.22 -2.84
5316.7846 0.0021 5316.7809 0.0030 CO1 4.02 -0.24
5317.0687 0.0022 5317.0642 0.0046 MN1 3.38 -1.99
5317.5291 0.0022 5317.5393 0.0031 FE1 4.14 -2.71
5318.0355 0.0025 5318.0405 0.0067 FE1 3.02 -4.27
5318.3540 0.0018 5318.3556 0.0011 SC2 1.36 -1.79
5318.7720 0.0017 5318.7735 0.0018 CR1 3.44 -0.74
5319.2124 0.0018 5319.2189 0.0029 FE1 4.07 -2.90
5319.8194 0.0020 5319.8184 0.0020 ND2 0.55 -0.35
5320.0389 0.0017 5320.0402 0.0014 FE1 3.64 -2.59
5321.1113 0.0022 5321.1123 0.0016 FE1 4.43 -1.38
5322.0473 0.0018 5322.0470 0.0009 FE1 2.28 -2.99
5324.1886 0.0016 5324.1904 0.0025 FE1 3.21  0.00
5325.2765 0.0017 5325.2778 0.0019 CO1 4.02 -0.14
5325.5565 0.0016 5325.5573 0.0021 FE2 3.22 -3.38
5325.9446 0.0017 5325.9466 0.0026 CO1 4.21 -0.40
5326.1451 0.0016 5326.1459 0.0023 FE1 3.02 -3.13
5326.1451 0.0016 5326.1459 0.0023 FE1 3.57 -2.61
5326.8165 0.0015 5326.8188 0.0015 FE1 4.41 -2.12
5327.2552 0.0018 5327.2587 0.0016 FE1 3.64 -3.27
5328.0493 0.0018 5328.0507 0.0023 FE1 0.91 -1.64
5328.3310 0.0018 5328.3302 0.0011 CR1 2.91  0.20
5328.5417 0.0024 5328.5427 0.0018 FE1 1.56 -1.60
5329.1449 0.0016 5329.1450 0.0026 CR1 2.91 -0.03
5329.7891 0.0016 5329.7906 0.0014 CR1 2.91 -0.89
5330.5539 0.0018 5330.5557 0.0019 CE2 0.87 -0.23
5331.4800 0.0022 5331.4641 0.0047 FE1 2.59 -3.98
5332.6635 0.0016 5332.6640 0.0016  V2 2.27 -1.06
5332.6635 0.0016 5332.6640 0.0016 FE1 4.19 -1.96
5332.9086 0.0028 5332.9075 0.0023 FE1 1.56 -2.84
5333.6494 0.0018 5333.6515 0.0027 CO1 4.02 -0.28
5334.2200 0.0018 5334.2200 0.0021 SC2 1.50 -2.06
5334.8674 0.0017 5334.8686 0.0025 CR2 4.07 -1.89
5334.8674 0.0017 5334.8686 0.0025 CO1 4.02 -0.31
5336.1665 0.0018 5336.1666 0.0036 CO1 4.02 -0.47
5336.7925 0.0016 5336.7928 0.0018 TI2 1.58 -1.65
5337.7339 0.0017 5337.7405 0.0033 FE2 3.23 -3.98
5337.7339 0.0017 5337.7405 0.0033 CR2 4.07 -2.18
5338.3251 0.0021 5338.3267 0.0036 TI1 0.83 -2.05
5339.4190 0.0015 5339.4225 0.0026 FE1 4.43 -2.29
5339.9393 0.0017 5339.9395 0.0024 FE1 3.26 -0.57
5340.4480 0.0017 5340.4494 0.0026 CR1 3.44 -0.78
5340.6693 0.0028 5340.6741 0.0070 TI1 0.82 -2.39
5341.0328 0.0019 5341.0349 0.0018 FE1 1.61 -2.10
5341.0328 0.0019 5341.0349 0.0018 MN1 2.11 -3.00
5341.0328 0.0019 5341.0349 0.0018 SC1 1.94  0.49
5341.3286 0.0015 5341.3292 0.0036 CO1 4.14  0.00
5342.7040 0.0016 5342.7050 0.0021 CO1 4.02  0.47
5342.9718 0.0025 5342.9680 0.0055 SC1 0.00 -1.95
5342.9718 0.0025 5342.9680 0.0055  K1 1.61 -1.77
5344.4501 0.0021 5344.4526 0.0024 MN1 5.38  0.38
5344.7583 0.0017 5344.7592 0.0030 CR1 3.45 -1.10
5345.5405 0.0019 5345.5445 0.0017 CR1 3.46 -1.24
5345.8073 0.0020 5345.8073 0.0025 CR1 1.00 -0.80
5346.0801 0.0020 5346.0806 0.0027 CR2 3.83 -2.70
5346.3419 0.0031 5346.3510 0.0077 FE1 3.60 -3.54
5346.5402 0.0017 5346.5487 0.0033 CR2 3.76 -2.86
5346.5402 0.0017 5346.5487 0.0033 FE2 3.23 -4.51
5347.4985 0.0018 5347.4996 0.0032 CO1 4.15 -0.35
5347.7111 0.0017 5347.7124 0.0025 NI1 3.80 -2.05
5348.0561 0.0017 5348.0579 0.0044 MN1 3.38 -1.89
5348.3249 0.0021 5348.3244 0.0028 CR1 1.00 -1.04
5349.0909 0.0021 5349.0920 0.0035 CO1 4.15 -0.35
5349.4702 0.0022 5349.4691 0.0028 CA1 2.71 -0.51
5349.7416 0.0016 5349.7421 0.0010 FE1 4.39 -1.40
5349.7416 0.0016 5349.7421 0.0010 SC1 0.02 -0.94
5350.0905 0.0017 5350.0912 0.0033 ZR2 1.83 -0.93
5350.3500 0.0021 5350.3507 0.0034 ZR2 1.77 -1.12
5350.3500 0.0021 5350.3507 0.0034  V2 2.26 -2.27
5351.0685 0.0016 5351.0688 0.0030 TI1 2.78 -0.12
5351.8406 0.0019 5351.8408 0.0043 NI1 3.94 -2.34
5352.0473 0.0017 5352.0468 0.0029 CO1 3.58 -0.23
5352.3955 0.0025 5352.3967 0.0065 PR2 0.48 -0.81
5353.3846 0.0021 5353.3846 0.0015 FE1 4.10 -0.80
5353.3846 0.0021 5353.3846 0.0015 NI1 1.95 -3.70
5355.7200 0.0023 5355.7212 0.0031 SC1 1.95  0.40
5356.0925 0.0020 5356.0924 0.0032 SC1 1.86  0.15
5356.9737 0.0023 5356.9748 0.0032 ND2 1.26 -0.35
5357.1879 0.0017 5357.1889 0.0038 SC2 1.51 -2.12
5358.1155 0.0017 5358.1176 0.0024 FE1 3.30 -3.37
5358.9308 0.0022 5358.9338 0.0052 CO1 4.14 -0.50
5359.1997 0.0018 5359.2008 0.0022 CO1 4.15  0.00
5359.5211 0.0023 5359.5299 0.0050  K1 1.62 -1.45
5360.4431 0.0027 5360.4440 0.0064 CR1 3.00 -2.04
5361.6250 0.0015 5361.6254 0.0024 FE1 4.41 -1.41
5362.8676 0.0017 5362.8663 0.0022 FE2 3.20 -2.80
5364.8822 0.0018 5364.8811 0.0023 FE1 4.44  0.20
5365.4067 0.0021 5365.4059 0.0022 FE1 3.57 -1.28
5366.6434 0.0020 5366.6485 0.0037 TI1 0.82 -2.46
5367.4775 0.0017 5367.4772 0.0022 FE1 4.41  0.26
5368.5351 0.0020 5368.5331 0.0024 CR1 3.85 -0.83
5368.9020 0.0041 5368.8849 0.0065 CO1 3.53 -1.24
5369.3496 0.0017 5369.3535 0.0027 CR2 3.87 -2.99
5369.5891 0.0019 5369.5923 0.0032 CO1 1.74 -1.65
5369.9724 0.0018 5369.9727 0.0026 FE1 4.37  0.39
5370.3290 0.0020 5370.3285 0.0036 CR1 3.00 -1.34
5371.4999 0.0020 5371.5019 0.0024 FE1 0.96 -2.00
5371.4999 0.0020 5371.5019 0.0024 FE1 4.43 -2.15
5371.9190 0.0019 5371.9094 0.0042 ND2 1.41  0.28
5373.7144 0.0018 5373.7142 0.0023 FE1 4.47 -0.88
5374.7727 0.0021 5374.7776 0.0070 FE1 3.57 -4.06
5375.3180 0.0036 5375.3127 0.0071 SC1 1.97  0.30
5375.8780 0.0032 5375.8897 0.0076 CR1 3.00 -1.85
5376.1217 0.0024 5376.1179 0.0058 CR1 3.00 -1.90
5376.8316 0.0014 5376.8335 0.0020 FE1 4.29 -2.10
5377.0519 0.0017 5377.0543 0.0029 LA2 2.30  0.70
5377.6123 0.0020 5377.6128 0.0028 MN1 3.84 -0.39
5379.5800 0.0018 5379.5800 0.0029 FE1 3.69 -1.65
5381.0269 0.0017 5381.0274 0.0026 TI2 1.57 -2.05
5381.7716 0.0020 5381.7721 0.0026 CO1 4.24 -0.19
5383.3799 0.0019 5383.3803 0.0028 FE1 4.31  0.48
5384.6339 0.0021 5384.6323 0.0027 TI1 0.83 -2.63
5384.8638 0.0032 5384.8567 0.0068  V2 2.27 -2.39
5385.1359 0.0024 5385.1350 0.0037 ZR1 0.52 -0.60
5385.5817 0.0014 5385.5833 0.0038 FE1 3.69 -3.13
5385.8965 0.0019 5385.8969 0.0058 ND2 3.00  1.31
5386.3349 0.0015 5386.3358 0.0026 FE1 4.15 -1.82
5386.9671 0.0017 5386.9689 0.0028 FE1 3.64 -2.85
5386.9671 0.0017 5386.9689 0.0028 CR1 3.37 -0.85
5387.4858 0.0016 5387.4926 0.0034 FE1 4.14 -2.16
5388.3485 0.0016 5388.3501 0.0019 NI1 1.93 -3.50
5388.5059 0.0015 5388.5077 0.0024 MN1 3.37 -1.78
5389.1702 0.0016 5389.1731 0.0030 TI1 0.81 -2.31
5389.4872 0.0023 5389.4867 0.0028 FE1 4.41 -0.40
5389.9906 0.0016 5389.9913 0.0033 TI1 1.87 -1.09
5390.3833 0.0019 5390.3879 0.0032 CR1 3.37 -0.95
5391.0662 0.0025 5391.0731 0.0056 TI1 1.88 -1.92
5391.4649 0.0023 5391.4641 0.0025 FE1 4.15 -0.94
5392.3334 0.0015 5392.3347 0.0026 NI1 4.15 -1.33
5393.1773 0.0022 5393.1773 0.0025 FE1 3.24 -0.60
5395.2186 0.0018 5395.2197 0.0026 FE1 4.44 -1.81
5396.5804 0.0019 5396.5814 0.0028 TI1 0.00 -3.22
5396.5804 0.0019 5396.5814 0.0028 TI1 0.02 -3.22
5397.1377 0.0022 5397.1406 0.0029 FE1 0.91 -2.14
5397.1377 0.0022 5397.1406 0.0029 TI1 1.88 -0.47
5397.6199 0.0014 5397.6210 0.0029 FE1 3.63 -2.50
5398.2863 0.0017 5398.2857 0.0024 FE1 4.44 -0.65
5399.4906 0.0019 5399.4851 0.0036 MN1 3.85 -0.64
5399.7666 0.0030 5399.7676 0.0049 CO1 4.21 -0.44
5400.5106 0.0021 5400.5110 0.0030 FE1 4.37 -0.70
5401.2693 0.0016 5401.2706 0.0028 FE1 4.32 -1.82
5402.7775 0.0019 5402.7790 0.0023  Y2 1.84 -0.62
5403.8275 0.0017 5403.8279 0.0026 FE1 4.07 -1.21
5404.1513 0.0020 5404.1487 0.0037 FE1 4.31  0.05
5404.1513 0.0020 5404.1487 0.0037 FE1 4.43  0.05
5404.9927 0.0019 5404.9951 0.0027 CR1 3.37 -0.95
5405.3544 0.0016 5405.3551 0.0025 FE1 4.39 -1.35
5405.7854 0.0022 5405.7873 0.0028 FE1 0.99 -1.98
5406.3354 0.0016 5406.3369 0.0021 FE1 4.07 -2.55
5406.7772 0.0018 5406.7778 0.0025 FE1 4.37 -1.52
5407.3874 0.0020 5407.3977 0.0036 MN1 2.14 -2.18
5407.6127 0.0017 5407.6138 0.0028 CR2 3.83 -2.38
5408.8126 0.0021 5408.8267 0.0038 FE2 5.95 -2.19
5409.1385 0.0015 5409.1388 0.0025 FE1 4.37 -1.19
5409.7947 0.0021 5409.7954 0.0028 CR1 1.03 -0.55
5410.9205 0.0018 5410.9197 0.0027 FE1 4.47  0.43
5411.2204 0.0018 5411.2206 0.0024 NI1 4.09 -0.87
5412.7871 0.0017 5412.7886 0.0024 FE1 4.43 -1.87
5413.6902 0.0022 5413.6823 0.0030 MN1 3.86 -0.87
5414.0722 0.0019 5414.0742 0.0030 FE2 3.22 -3.78
5415.2104 0.0018 5415.2106 0.0024 FE1 4.39  0.51
5416.3839 0.0029 5416.3856 0.0058 ND2 0.86 -1.01
5417.0394 0.0017 5417.0410 0.0027 FE1 4.41 -1.50
5418.7720 0.0017 5418.7727 0.0025 TI2 1.58 -3.02
5420.9253 0.0017 5420.9294 0.0030 CR2 3.76 -2.49
5421.1753 0.0016 5421.1749 0.0027 SI1 5.62 -1.43
5421.3931 0.0019 5421.3899 0.0032 FE1 3.64 -3.19
5421.5596 0.0021 5421.5702 0.0058 ND2 0.74 -0.89
5421.8412 0.0019 5421.8423 0.0027 FE1 4.55 -1.95
5422.1556 0.0018 5422.1574 0.0027 FE1 4.32 -2.25
5424.0793 0.0021 5424.0803 0.0034 FE1 4.32  0.55
5424.6492 0.0017 5424.6489 0.0025 NI1 1.95 -2.87
5425.2529 0.0017 5425.2534 0.0029 FE2 3.20 -3.49
5425.6246 0.0032 5425.6253 0.0052 CO1 4.07 -0.76
5426.2532 0.0021 5426.2542 0.0034 TI1 0.02 -2.98
5427.9735 0.0033 5427.9724 0.0097 CR1 3.85 -1.55
5428.6961 0.0024 5428.6966 0.0040 FE1 4.19 -2.75
5428.8380 0.0020 5428.8346 0.0055 NI1 3.83 -2.04
5429.1423 0.0018 5429.1450 0.0033 TI1 2.34 -0.63
5429.5106 0.0017 5429.5132 0.0025 FE1 4.19 -1.25
5429.7068 0.0020 5429.7088 0.0031 FE1 0.96 -1.80
5430.3653 0.0017 5430.3646 0.0024 NI1 3.83 -1.89
5431.5292 0.0024 5431.5490 0.0074 ND2 1.12 -0.29
5432.0601 0.0033 5432.0705 0.0054  V2 2.26 -2.59
5432.3372 0.0021 5432.3380 0.0047 TI1 2.41 -1.42
5432.5455 0.0017 5432.5440 0.0032 MN1 0.00 -4.25
5432.9532 0.0016 5432.9536 0.0026 FE1 4.44 -0.79
5433.3997 0.0019 5433.4028 0.0036 MN1 5.37  0.21
5434.5343 0.0025 5434.5357 0.0031 FE1 1.01 -2.22
5435.1727 0.0015 5435.1741 0.0024 FE1 4.43 -2.20
5435.8630 0.0020 5435.8626 0.0026 NI1 1.99 -2.58
5436.2982 0.0021 5436.2992 0.0025 FE1 4.39 -1.45
5436.5920 0.0019 5436.5927 0.0025 FE1 2.28 -3.40
5437.1991 0.0018 5437.1995 0.0022 FE1 4.31 -2.00
5438.0353 0.0019 5438.0389 0.0033 FE1 4.59 -2.62
5438.3083 0.0020 5438.3104 0.0032 TI1 1.43 -1.78
5441.3414 0.0020 5441.3423 0.0025 FE1 4.31 -1.70
5442.4097 0.0017 5442.4107 0.0027 CR1 3.42 -1.04
5443.4090 0.0021 5443.4129 0.0059 FE1 4.10 -2.94
5444.5863 0.0017 5444.5877 0.0035 CO1 4.07  0.10
5445.0526 0.0023 5445.0524 0.0024 FE1 4.39  0.05
5446.5904 0.0019 5446.5904 0.0025 TI1 0.02 -1.71
5446.5904 0.0019 5446.5904 0.0025 TI1 2.23  0.22
5446.5904 0.0019 5446.5904 0.0025 FE1 4.41 -1.46
5446.9266 0.0022 5446.9283 0.0030 FE1 0.99 -2.42
5446.9266 0.0022 5446.9283 0.0030 FE1 1.61 -1.87
5447.9521 0.0040 5447.9509 0.0082 TI1 3.00 -0.55
5448.9097 0.0019 5448.9121 0.0049 TI1 2.33 -1.19
5449.1538 0.0016 5449.1557 0.0035 TI1 1.44 -2.14
5451.1155 0.0016 5451.1145 0.0042 ND2 3.00  1.50
5452.0895 0.0017 5452.0890 0.0033 FE1 3.64 -2.88
5452.3008 0.0029 5452.2988 0.0056 CO1 3.81 -0.89
5452.8487 0.0019 5452.8469 0.0039 NI1 3.84 -1.68
5453.2318 0.0019 5453.2334 0.0025 NI1 4.09 -1.52
5453.6467 0.0018 5453.6487 0.0028 TI1 1.44 -1.73
5453.9883 0.0021 5453.9905 0.0024 FE1 4.15 -2.60
5454.5739 0.0020 5454.5760 0.0026 CO1 4.07  0.00
5455.4661 0.0024 5455.4678 0.0026 FE1 4.32 -0.21
5455.6200 0.0016 5455.6217 0.0025 FE1 1.01 -2.10
5456.5135 0.0019 5456.5160 0.0031 FE1 3.60 -3.18
5457.4666 0.0024 5457.4635 0.0040 MN1 2.16 -2.76
5460.5012 0.0019 5460.5019 0.0027 TI1 0.05 -2.75
5460.8749 0.0019 5460.8764 0.0021 FE1 3.07 -3.62
5461.5519 0.0018 5461.5530 0.0025 FE1 4.44 -1.71
5461.8418 0.0046 5461.8135 0.0061 FE1 3.69 -3.49
5462.4982 0.0018 5462.4986 0.0030 NI1 3.85 -0.98
5462.9682 0.0021 5462.9677 0.0030 FE1 4.47 -0.31
5463.2854 0.0019 5463.2851 0.0026 FE1 4.43 -0.05
5463.9633 0.0019 5463.9627 0.0028 CR1 3.43 -0.95
5464.2824 0.0020 5464.2830 0.0028 FE1 4.14 -1.70
5466.4032 0.0020 5466.4027 0.0027 FE1 4.37 -0.67
5466.4032 0.0020 5466.4027 0.0027  Y1 1.43  1.75
5466.9900 0.0020 5466.9907 0.0022 FE1 3.57 -2.63
5466.9900 0.0020 5466.9907 0.0022 FE1 3.65 -2.60
5467.7734 0.0021 5467.7763 0.0028 FE1 3.55 -3.43
5468.1074 0.0018 5468.1088 0.0022 NI1 3.85 -1.65
5468.3739 0.0021 5468.3798 0.0030 CE2 1.40  0.35
5469.0895 0.0031 5469.0880 0.0050 FE1 4.29 -3.39
5469.2771 0.0020 5469.2789 0.0033 CO1 1.88 -2.65
5469.2771 0.0020 5469.2789 0.0033 FE1 4.31 -2.85
5470.0933 0.0017 5470.0944 0.0022 FE1 4.44 -1.72
5470.6321 0.0021 5470.6398 0.0054 MN1 2.16 -2.18
5471.1967 0.0018 5471.1985 0.0037 TI1 1.44 -1.50
5472.2847 0.0023 5472.2835 0.0059 CE2 1.25  0.07
5472.7102 0.0020 5472.7101 0.0028 TI1 1.44 -0.90
5472.7102 0.0020 5472.7101 0.0028 FE1 4.21 -2.00
5473.1640 0.0018 5473.1651 0.0024 FE1 4.19 -2.12
5473.3857 0.0018 5473.3862 0.0025  Y2 1.74 -0.98
5473.5432 0.0030 5473.5407 0.0074 TI1 2.33 -0.88
5473.9076 0.0021 5473.9071 0.0024 FE1 4.15 -0.80
5474.2272 0.0015 5474.2279 0.0035 TI1 1.46 -1.38
5474.4563 0.0020 5474.4566 0.0030 TI1 2.34 -1.00
5475.4314 0.0021 5475.4331 0.0024 NI1 3.83 -2.16
5476.2945 0.0013 5476.2930 0.0030 FE1 4.14 -1.07
5476.5731 0.0024 5476.5729 0.0028 FE1 4.10 -0.40
5476.9157 0.0026 5476.9160 0.0033 NI1 1.83 -0.65
5477.6981 0.0017 5477.7046 0.0027 TI1 2.43 -0.22
5478.4539 0.0019 5478.4505 0.0030 FE1 4.19 -1.77
5479.0223 0.0031 5479.0120 0.0050 NI1 3.83 -2.76
5480.5082 0.0016 5480.5099 0.0024 CR1 3.45 -1.20
5480.5082 0.0016 5480.5099 0.0024 CR1 3.89 -0.77
5480.8649 0.0016 5480.8638 0.0024 FE1 4.22 -1.30
5480.8649 0.0016 5480.8638 0.0024 SR1 2.27  0.44
5481.2480 0.0019 5481.2497 0.0029 FE1 4.10 -1.42
5481.4404 0.0020 5481.4378 0.0023 TI1 2.41  0.21
5481.4404 0.0020 5481.4378 0.0023 MN1 2.16 -2.01
5481.4404 0.0020 5481.4378 0.0023 FE1 4.19 -3.21
5481.8673 0.0023 5481.8704 0.0034 TI1 1.43 -1.31
5482.2658 0.0027 5482.2599 0.0034 FE1 3.63 -3.52
5483.1018 0.0019 5483.1025 0.0029 FE1 4.15 -1.55
5483.3607 0.0017 5483.3582 0.0029 CO1 1.71 -1.72
5483.8913 0.0022 5483.9007 0.0068 CO1 3.63 -0.87
5484.6229 0.0016 5484.6247 0.0024 SC1 1.85  0.32
5485.7023 0.0017 5485.7074 0.0033 ND2 1.26 -0.16
5486.5102 0.0025 5486.5118 0.0045 CR1 4.53 -1.03
5486.9816 0.0025 5486.9872 0.0078  V2 2.26 -1.89
5487.1478 0.0021 5487.1487 0.0029 FE1 4.41 -1.50
5487.5168 0.0018 5487.5163 0.0033 FE1 3.64 -2.94
5487.5168 0.0018 5487.5163 0.0033 FE1 4.19 -2.38
5487.7523 0.0016 5487.7518 0.0024 FE1 4.14 -0.60
5488.1625 0.0026 5488.1654 0.0027 FE1 4.61 -2.24
5488.1625 0.0026 5488.1654 0.0027 TI1 2.40 -0.52
5489.6677 0.0019 5489.6713 0.0024 CO1 4.07 -0.26
5489.8533 0.0016 5489.8534 0.0026 FE1 4.44 -2.04
5490.1525 0.0018 5490.1536 0.0023 TI1 1.46 -1.00
5491.8345 0.0017 5491.8359 0.0034 FE1 4.19 -2.36
5493.2373 0.0020 5493.2381 0.0036 SI1 5.08 -2.40
5493.5010 0.0019 5493.5017 0.0024 FE1 4.10 -1.75
5493.8640 0.0025 5493.8549 0.0044 FE1 3.02 -3.58
5493.8640 0.0025 5493.8549 0.0044 FE1 4.22 -2.46
5494.4657 0.0017 5494.4671 0.0025 FE1 4.07 -2.03
5494.6982 0.0018 5494.6986 0.0041 TI1 1.46 -1.64
5494.8833 0.0019 5494.8846 0.0024 NI1 4.10 -1.18
5495.6858 0.0022 5495.6874 0.0053 CO1 3.41 -1.32
5496.5624 0.0018 5496.5629 0.0029 FE1 4.91 -1.75
5497.5265 0.0030 5497.5261 0.0025 FE1 1.01 -2.75
5498.1758 0.0040 5498.1766 0.0102 FE2 2.58 -5.62
5499.5879 0.0023 5499.5874 0.0044 FE1 4.47 -2.73
5501.4751 0.0028 5501.4749 0.0023 FE1 0.96 -2.93
5502.0841 0.0018 5502.0866 0.0025 CR2 4.17 -2.09
5503.2197 0.0019 5503.2209 0.0032 CR2 4.14 -2.25
5503.8984 0.0016 5503.9001 0.0024 TI1 2.58 -0.11
5504.0962 0.0022 5504.0978 0.0020 NI1 3.83 -1.78
5505.8849 0.0018 5505.8849 0.0028 MN1 2.18 -1.94
5505.8849 0.0018 5505.8849 0.0028 FE1 4.41 -2.66
5506.4932 0.0020 5506.4940 0.0035 MO1 1.33 -0.09
5506.7889 0.0028 5506.7892 0.0033 FE1 0.99 -2.85
5507.7626 0.0022 5507.7654 0.0066  V1 2.36 -0.12
5508.6207 0.0018 5508.6240 0.0030 CR2 4.15 -2.20
5509.1221 0.0059 5509.1113 0.0113 PR2 0.48 -0.82
5509.5367 0.0020 5509.5374 0.0040 MG1 5.11 -2.83
5510.0120 0.0018 5510.0116 0.0017 NI1 3.85 -1.04
5510.7114 0.0017 5510.7090 0.0030 CR2 3.83 -2.48
5511.7845 0.0018 5511.7869 0.0024 TI1 1.46 -1.88
5511.7845 0.0018 5511.7869 0.0024 TI1 2.49 -0.88
5512.0457 0.0018 5512.0463 0.0025 CE2 1.01  0.20
5512.2605 0.0021 5512.2611 0.0024 FE1 4.37 -1.46
5512.5299 0.0018 5512.5295 0.0028 TI1 1.46 -0.50
5512.9873 0.0021 5512.9865 0.0024 CA1 2.93 -0.50
5513.8648 0.0023 5513.8602 0.0073 FE1 3.69 -3.95
5514.3483 0.0016 5514.3491 0.0025 TI1 1.43 -0.68
5514.5385 0.0016 5514.5387 0.0024 TI1 1.44 -0.50
5514.7943 0.0016 5514.7966 0.0034 NI1 3.85 -1.86
5516.2830 0.0020 5516.2844 0.0032 FE1 4.10 -2.90
5517.0695 0.0018 5517.0703 0.0029 FE1 4.21 -2.10
5517.5368 0.0016 5517.5381 0.0024 SI1 5.08 -2.46
5518.0775 0.0026 5518.0844 0.0066 TI1 2.41 -1.12
5519.8473 0.0019 5519.8465 0.0051 FE2 3.34 -4.75
5520.4957 0.0018 5520.4970 0.0025 SC1 1.86  0.68
5521.1262 0.0015 5521.1278 0.0025 CA1 1.89 -3.56
5521.1262 0.0015 5521.1278 0.0025 FE1 3.63 -3.46
5521.2879 0.0017 5521.2906 0.0018 FE1 4.43 -2.36
5521.4197 0.0029 5521.4164 0.0046 NI1 3.84 -2.26
5521.5655 0.0014 5521.5666 0.0030  Y1 1.90  1.12
5521.5655 0.0014 5521.5666 0.0030  Y2 1.74 -1.34
5522.4490 0.0019 5522.4497 0.0020 FE1 4.21 -1.54
5523.3187 0.0026 5523.3155 0.0067 CO1 2.33 -1.98
5524.2492 0.0018 5524.2505 0.0039 FE1 4.15 -2.80
5525.1167 0.0020 5525.1197 0.0024 FE2 3.27 -4.21
5525.5483 0.0017 5525.5484 0.0012 FE1 4.23 -1.25
5526.8178 0.0016 5526.8182 0.0021 SC2 1.77  0.18
5528.4173 0.0017 5528.4187 0.0025 MG1 4.34 -0.47
5528.8991 0.0017 5528.8994 0.0027 FE1 4.47 -1.92
5529.1628 0.0016 5529.1636 0.0019 FE1 3.64 -2.75
5529.7687 0.0046 5529.7707 0.0113 FE1 2.86 -4.44
5530.7830 0.0021 5530.7845 0.0030 CO1 1.71 -2.35
5531.9793 0.0017 5531.9797 0.0015 FE1 4.91 -1.49
5532.7500 0.0016 5532.7517 0.0025 FE1 3.57 -2.28
5533.0329 0.0016 5533.0327 0.0042 MO1 1.33 -0.10
5534.6609 0.0015 5534.6636 0.0027 FE1 3.64 -3.19
5534.6609 0.0015 5534.6636 0.0027 FE1 4.15 -2.71
5534.8451 0.0017 5534.8456 0.0017 FE2 3.24 -2.96
5535.4242 0.0022 5535.4255 0.0015 FE1 3.25 -2.42
5535.4242 0.0022 5535.4255 0.0015 FE1 4.19 -1.53
5536.5859 0.0016 5536.5886 0.0026 FE1 2.83 -3.84
5537.1080 0.0021 5537.1093 0.0014 NI1 3.85 -2.25
5537.7940 0.0021 5537.7794 0.0024 MN1 2.19 -2.47
5538.5179 0.0015 5538.5188 0.0019 FE1 3.63 -2.55
5538.5179 0.0015 5538.5188 0.0019 FE1 4.22 -1.93
5539.2827 0.0016 5539.2839 0.0019 FE1 3.64 -2.64
5539.5359 0.0031 5539.5289 0.0083 CR1 3.00 -2.05
5539.8153 0.0016 5539.8159 0.0032 FE1 4.29 -2.42
5541.5836 0.0036 5541.5671 0.0080 FE1 3.30 -4.02
5543.1952 0.0020 5543.1949 0.0020 FE1 3.69 -1.73
5543.9412 0.0017 5543.9411 0.0025 FE1 4.22 -1.15
5544.6131 0.0019 5544.6132 0.0025  Y1 1.90  1.00
5544.6131 0.0019 5544.6132 0.0025  Y2 1.74 -1.17
5545.2573 0.0027 5545.2570 0.0074 FE2 2.58 -5.44
5546.0090 0.0028 5546.0025 0.0040  Y2 1.75 -0.98
5546.5107 0.0019 5546.5112 0.0020 FE1 4.37 -1.19
5546.9930 0.0020 5546.9948 0.0020 FE1 4.22 -1.95
5549.6462 0.0017 5549.6488 0.0015 FE1 4.99 -1.60
5549.9512 0.0016 5549.9532 0.0028 FE1 3.69 -2.86
5551.3157 0.0037 5551.3256 0.0082 FE1 3.41 -4.25
5551.7695 0.0033 5551.7725 0.0028 FE1 4.10 -2.83
5551.9718 0.0016 5551.9722 0.0033 MN1 5.49  0.42
5552.2277 0.0017 5552.2273 0.0034 SC2 1.45 -2.08
5552.6915 0.0021 5552.6927 0.0026 FE1 4.95 -1.83
5553.5810 0.0015 5553.5825 0.0010 FE1 4.43 -1.35
5553.6928 0.0015 5553.6882 0.0038 NI1 1.93 -3.21
5554.9017 0.0017 5554.8995 0.0024 FE1 4.55 -0.37
5556.1898 0.0030 5556.1951 0.0050 CR1 3.01 -2.34
5557.0571 0.0023 5557.0509 0.0045 AL1 3.14 -2.40
5557.4838 0.0020 5557.4842 0.0056  V1 0.02 -2.60
5557.9818 0.0022 5557.9722 0.0043 FE1 4.47 -1.40
5558.8489 0.0028 5558.8292 0.0113 CO1 3.53 -1.07
5559.6390 0.0014 5559.6414 0.0045 FE1 4.99 -1.80
5560.2155 0.0018 5560.2160 0.0021 FE1 4.43 -1.15
5562.1172 0.0019 5562.1198 0.0027 FE1 4.39 -2.35
5562.7123 0.0018 5562.7126 0.0015 FE1 3.27 -2.42
5562.7123 0.0018 5562.7126 0.0015 FE1 4.43 -1.38
5563.6071 0.0019 5563.6091 0.0017 FE1 4.19 -0.88
5565.7122 0.0017 5565.7117 0.0028 FE1 4.61 -0.29
5566.7948 0.0017 5566.7829 0.0062 FE1 3.25 -3.80
5567.3975 0.0017 5567.3975 0.0023 FE1 2.61 -2.81
5567.7570 0.0018 5567.7619 0.0034  Y1 1.92  1.22
5567.7570 0.0018 5567.7619 0.0034 MN1 5.52 -0.02
5568.0763 0.0021 5568.0784 0.0038 FE1 4.15 -3.03
5568.2819 0.0026 5568.2742 0.0095 CR1 3.00 -1.93
5568.8657 0.0019 5568.8677 0.0020 FE1 3.63 -2.91
5569.6287 0.0016 5569.6287 0.0026 FE1 3.42 -0.40
5570.0499 0.0022 5570.0486 0.0060 FE1 2.84 -4.27
5570.3752 0.0017 5570.3817 0.0043 MO1 1.33  0.05
5572.8527 0.0019 5572.8536 0.0026 FE1 3.40 -0.22
5573.1048 0.0017 5573.1040 0.0031 FE1 4.19 -1.50
5573.6543 0.0020 5573.6556 0.0052 MN1 5.54  0.11
5574.3867 0.0022 5574.3881 0.0022 CR1 4.45 -0.45
5576.0986 0.0019 5576.0983 0.0035 FE1 3.43 -0.73
5577.0247 0.0018 5577.0264 0.0026 FE1 5.03 -1.53
5578.7260 0.0015 5578.7250 0.0031 NI1 1.68 -2.84
5579.1462 0.0026 5579.1458 0.0054 TI1 3.00 -0.41
5579.3420 0.0018 5579.3438 0.0033 FE1 4.23 -2.37
5581.9774 0.0017 5581.9767 0.0023 CA1 2.52 -0.63
5582.9688 0.0017 5582.9709 0.0056 TI1 3.00 -0.32
5583.9730 0.0019 5583.9807 0.0031 FE1 4.19 -2.61
5584.5022 0.0018 5584.5065 0.0039  V1 1.06 -1.19
5584.7689 0.0016 5584.7708 0.0028 FE1 3.57 -2.45
5584.7689 0.0016 5584.7708 0.0028  V1 1.87 -0.15
5585.6482 0.0019 5585.6550 0.0075 TI1 3.00 -0.30
5586.7660 0.0019 5586.7674 0.0025 FE1 3.37 -0.12
5587.5762 0.0019 5587.5769 0.0014 FE1 4.14 -1.74
5587.8645 0.0018 5587.8643 0.0025 NI1 1.93 -2.49
5588.7621 0.0022 5588.7621 0.0029 CA1 2.52 -0.05
5589.3608 0.0017 5589.3616 0.0030 NI1 3.90 -1.22
5590.1225 0.0019 5590.1218 0.0025 CA1 2.52 -0.74
5591.3600 0.0021 5591.3618 0.0044 SC1 1.99  0.48
5591.3600 0.0021 5591.3618 0.0044 FE2 3.27 -4.78
5592.2648 0.0021 5592.2627 0.0017 NI1 1.95 -2.49
5593.7404 0.0018 5593.7411 0.0026 NI1 3.90 -0.93
5594.4718 0.0019 5594.4711 0.0024 CA1 2.52 -0.31
5594.4718 0.0019 5594.4711 0.0024 ND2 1.12  0.35
5594.6605 0.0016 5594.6602 0.0025 FE1 4.55 -0.89
5595.0593 0.0019 5595.0606 0.0027 FE1 5.06 -1.70
5598.3052 0.0017 5598.3052 0.0024 FE1 4.65 -0.39
5598.4905 0.0024 5598.4894 0.0031 CA1 2.52 -0.35
5600.0171 0.0022 5600.0222 0.0025 NI1 4.09 -1.06
5600.2274 0.0016 5600.2279 0.0024 FE1 3.63 -2.55
5600.2274 0.0016 5600.2279 0.0024 FE1 4.26 -1.96
5600.8174 0.0024 5600.8257 0.0034 TI1 3.00  0.00
5601.2843 0.0019 5601.2830 0.0026 CA1 2.52 -0.63
5601.8083 0.0020 5601.8096 0.0032 CR1 3.45 -0.93
5602.5430 0.0019 5602.5464 0.0049 FE1 4.95 -1.68
5602.8504 0.0015 5602.8495 0.0026 CA1 2.52 -0.60
5602.9543 0.0018 5602.9506 0.0025 FE1 3.43 -0.70
5604.1981 0.0035 5604.1963 0.0073  V1 1.85 -1.00
5604.1981 0.0035 5604.1963 0.0073  V1 1.95 -0.91
5604.9472 0.0027 5604.9424 0.0041  V1 1.04 -1.19
5607.0001 0.0018 5607.0025 0.0036 NI1 3.90 -2.35
5607.6660 0.0018 5607.6669 0.0031 FE1 4.15 -2.30
5608.9765 0.0015 5608.9785 0.0023 FE1 4.21 -2.45
5609.9650 0.0018 5609.9667 0.0036 FE1 3.64 -3.23
5610.2502 0.0021 5610.2533 0.0066 CE2 1.05  0.00
5611.3587 0.0016 5611.3603 0.0023 FE1 3.63 -3.03
5613.6987 0.0025 5613.6995 0.0027 FE1 5.01 -2.24
5614.2744 0.0015 5614.2755 0.0027 FE1 5.08 -1.38
5614.7782 0.0015 5614.7789 0.0026 NI1 4.15 -0.66
5615.3049 0.0020 5615.3057 0.0026 FE1 2.59 -2.52
5615.6546 0.0021 5615.6565 0.0029 FE1 3.33  0.00
5617.1472 0.0019 5617.1637 0.0062 FE1 4.22 -2.04
5618.6365 0.0020 5618.6371 0.0027 FE1 4.21 -1.41
5619.2266 0.0020 5619.2293 0.0032 FE1 3.69 -3.34
5619.6006 0.0019 5619.6023 0.0021 FE1 4.39 -1.58
5620.0288 0.0019 5620.0306 0.0036 FE1 4.14 -2.91
5620.0288 0.0019 5620.0306 0.0036 FE1 4.56 -2.52
5620.4928 0.0018 5620.4909 0.0031 FE1 4.15 -1.86
5621.6063 0.0016 5621.6081 0.0052 SI1 5.08 -2.66
5622.2211 0.0020 5622.2226 0.0030 SI1 4.93 -3.09
5623.6211 0.0029 5623.6293 0.0099 FE1 3.27 -4.05
5624.0265 0.0021 5624.0272 0.0023 FE1 4.39 -1.27
5624.5524 0.0025 5624.5528 0.0028 FE1 3.42 -0.65
5624.5524 0.0025 5624.5528 0.0028  V1 1.06  0.00
5624.8752 0.0017 5624.8745 0.0023  V1 1.05 -1.07
5625.3211 0.0017 5625.3220 0.0027 NI1 4.09 -0.78
5626.0247 0.0047 5626.0354 0.0118  V1 1.04 -1.32
5627.0813 0.0019 5627.0801 0.0064 FE1 4.18 -3.00
5627.4892 0.0019 5627.4937 0.0034 FE2 3.39 -4.24
5627.6338 0.0020 5627.6353 0.0027  V1 1.08 -0.50
5628.3443 0.0016 5628.3458 0.0025 NI1 4.09 -1.36
5628.6445 0.0016 5628.6455 0.0026 CR1 3.42 -0.79
5630.1163 0.0026 5630.1042 0.0098  Y1 1.36  0.47
5633.9512 0.0020 5633.9513 0.0031 FE1 4.99 -0.32
5634.5057 0.0026 5634.5121 0.0056 FE1 4.99 -2.26
5635.8245 0.0019 5635.8253 0.0028 FE1 4.26 -1.67
5636.2265 0.0017 5636.2259 0.0042 RU1 1.06  0.12
5636.6982 0.0020 5636.6997 0.0029 FE1 3.64 -2.59
5637.1184 0.0015 5637.1196 0.0025 NI1 4.09 -0.89
5637.6953 0.0034 5637.6951 0.0047 CO1 4.15 -0.43
5638.2692 0.0018 5638.2686 0.0024 FE1 4.22 -0.85
5638.7486 0.0015 5638.7496 0.0027 NI1 3.90 -1.73
5640.9848 0.0019 5640.9851 0.0030 SC2 1.50 -1.02
5641.4396 0.0015 5641.4414 0.0030 FE1 4.26 -1.18
5641.8852 0.0017 5641.8860 0.0035 NI1 4.10 -1.12
5642.3646 0.0020 5642.3672 0.0038 CR1 3.86 -0.83
5642.6064 0.0019 5642.6086 0.0052 NI1 3.90 -1.97
5642.7527 0.0021 5642.7541 0.0029 FE1 4.61 -2.02
5643.0811 0.0018 5643.0822 0.0025 NI1 4.16 -1.28
5644.1382 0.0018 5644.1368 0.0028 TI1 2.27  0.00
5644.3571 0.0018 5644.3596 0.0058 FE1 4.15 -2.93
5645.6120 0.0021 5645.6129 0.0032 SI1 4.93 -2.15
5646.1060 0.0023 5646.1085 0.0062  V1 1.05 -1.19
5646.6850 0.0015 5646.6866 0.0054 FE1 4.26 -2.50
5647.2359 0.0019 5647.2376 0.0027 CO1 2.28 -1.76
5647.8895 0.0021 5647.8870 0.0053 CR1 3.82 -1.28
5648.2623 0.0021 5648.2643 0.0059 CR1 3.82 -0.92
5648.5669 0.0021 5648.5682 0.0026 TI1 2.49 -0.36
5649.3840 0.0021 5649.3857 0.0043 CR1 3.84 -0.70
5649.6963 0.0022 5649.6855 0.0049 FE1 3.63 -2.83
5649.6963 0.0022 5649.6855 0.0049 NI1 4.17 -1.32
5649.9890 0.0031 5649.9894 0.0025 FE1 5.10 -0.80
5650.6882 0.0017 5650.6886 0.0028 FE1 5.08 -0.83
5651.4710 0.0018 5651.4725 0.0027 FE1 4.47 -1.85
5652.0100 0.0022 5652.0103 0.0032 FE1 4.22 -2.99
5652.3197 0.0020 5652.3203 0.0028 FE1 4.26 -1.86
5653.8674 0.0020 5653.8688 0.0028 FE1 4.39 -1.50
5654.9305 0.0022 5654.9311 0.0034 SI1 5.61 -1.75
5655.1796 0.0021 5655.1799 0.0030 FE1 5.06 -0.61
5655.4952 0.0019 5655.4948 0.0026 FE1 4.26 -1.35
5655.4952 0.0019 5655.4948 0.0026 FE1 5.03 -0.67
5657.4434 0.0023 5657.4439 0.0046  V1 1.06 -1.06
5657.8753 0.0020 5657.8768 0.0028 SC2 1.51 -0.55
5658.3408 0.0019 5658.3418 0.0026 SC2 1.50 -1.15
5658.5371 0.0015 5658.5390 0.0028 FE1 3.43 -2.03
5658.6617 0.0015 5658.6631 0.0027 FE1 4.28 -1.37
5658.8261 0.0021 5658.8262 0.0032 FE1 3.40 -0.83
5659.1099 0.0036 5659.1035 0.0070 TI1 0.90 -2.28
5660.5165 0.0016 5660.5175 0.0034 SI1 5.61 -2.03
5660.6801 0.0021 5660.6820 0.0033 SI1 5.61 -1.92
5660.8012 0.0017 5660.7998 0.0028 FE1 3.64 -2.73
5661.0213 0.0018 5661.0217 0.0038 FE1 4.58 -2.40
5661.3469 0.0019 5661.3484 0.0026 FE1 4.28 -1.95
5661.9747 0.0016 5661.9747 0.0034 FE1 4.26 -2.70
5662.1543 0.0020 5662.1555 0.0036 TI1 2.32 -0.16
5662.5244 0.0016 5662.5242 0.0028 FE1 4.18 -0.50
5662.9348 0.0017 5662.9342 0.0033 FE1 3.69 -2.42
5662.9348 0.0017 5662.9342 0.0033 TI1 2.48  0.17
5662.9348 0.0017 5662.9342 0.0033  Y2 1.94 -0.41
5663.9961 0.0023 5664.0004 0.0031 NI1 4.54 -1.39
5663.9961 0.0023 5664.0004 0.0031 CR1 3.43 -0.39
5664.5811 0.0022 5664.5812 0.0040 CR1 3.82 -0.90
5665.5555 0.0019 5665.5572 0.0026 SI1 4.92 -2.11
5666.6814 0.0020 5666.6839 0.0025 SI1 5.61 -1.67
5667.1474 0.0018 5667.1473 0.0030 SC2 1.50 -1.21
5668.3671 0.0018 5668.3703 0.0048  V1 1.08 -1.05
5669.0345 0.0018 5669.0351 0.0028 SC2 1.50 -1.10
5669.7438 0.0019 5669.7432 0.0030 SI1 5.62 -1.79
5669.9455 0.0018 5669.9466 0.0027 NI1 4.26 -1.15
5670.8523 0.0018 5670.8538 0.0039  V1 1.08 -0.65
5671.8208 0.0022 5671.8182 0.0034 SC1 1.45  0.40
5672.2613 0.0018 5672.2634 0.0058 FE1 4.58 -2.76
5673.0520 0.0020 5673.0525 0.0066 TI1 3.00 -0.59
5673.4132 0.0031 5673.4141 0.0073 TI1 3.11 -0.29
5674.1771 0.0018 5674.1787 0.0040 CR1 3.55 -1.45
5675.4262 0.0019 5675.4278 0.0034 SI1 5.62 -1.63
5675.4262 0.0019 5675.4278 0.0034 TI1 2.30  0.07
5675.7489 0.0026 5675.7394 0.0059 SI1 5.62 -2.14
5677.6859 0.0017 5677.6879 0.0033 FE1 4.10 -2.73
5678.3817 0.0019 5678.3826 0.0052 FE1 3.88 -3.05
5678.6042 0.0020 5678.6053 0.0069 FE1 2.42 -4.59
5679.0285 0.0019 5679.0286 0.0031 FE1 4.65 -0.85
5679.9188 0.0018 5679.9184 0.0034 TI1 2.47 -0.61
5680.2424 0.0016 5680.2441 0.0030 FE1 4.19 -2.42
5681.0653 0.0023 5681.0690 0.0056 CR1 3.00 -1.74
5681.2323 0.0019 5681.2349 0.0059 CR1 3.00 -1.64
5682.2050 0.0020 5682.2052 0.0030 NI1 4.10 -0.60
5682.6442 0.0018 5682.6440 0.0028 NA1 2.10 -0.66
5684.1938 0.0014 5684.1945 0.0031 SC2 1.51 -1.08
5684.4883 0.0021 5684.4894 0.0030 SI1 4.95 -1.72
5686.3581 0.0018 5686.3605 0.0035 RH1 1.68  1.55
5686.5378 0.0019 5686.5377 0.0026 FE1 4.55 -0.64
5686.8362 0.0019 5686.8370 0.0046 SC1 1.44  0.42
5684.1938 0.0014 5684.1945 0.0031 SC2 1.51 -1.05
5684.4883 0.0021 5684.4894 0.0030 SI1 4.95 -1.76
5686.3581 0.0018 5686.3605 0.0035 RH1 1.68  1.47
5686.5378 0.0019 5686.5377 0.0026 FE1 4.55 -0.67
5686.8362 0.0019 5686.8370 0.0046 SC1 1.44  0.34
5688.2158 0.0023 5688.2157 0.0031 NA1 2.10 -0.15
5688.5272 0.0017 5688.5433 0.0067 ND2 0.99 -0.15
5689.4657 0.0017 5689.4673 0.0024 TI1 2.30 -0.48
5690.0717 0.0040 5690.0732 0.0113 FE1 5.01 -2.63
5690.4272 0.0019 5690.4254 0.0042 SI1 4.93 -1.91
5690.9611 0.0041 5690.9434 0.0050 CR1 3.10 -1.99
5691.5001 0.0018 5691.5006 0.0030 NI1 4.10 -1.02
5691.5001 0.0018 5691.5006 0.0030 FE1 4.30 -1.90
5691.6954 0.0020 5691.6970 0.0050 FE1 4.22 -2.68
5694.7424 0.0017 5694.7437 0.0025 CR1 3.86 -0.35
5694.9883 0.0029 5694.9885 0.0029 NI1 4.09 -0.72
5696.0926 0.0017 5696.0942 0.0023 FE1 4.55 -2.21
5696.0926 0.0017 5696.0942 0.0023 FE2 2.64 -5.01
5698.0221 0.0020 5698.0239 0.0031 FE1 3.64 -2.79
5698.3297 0.0017 5698.3343 0.0028 CR1 3.88 -0.31
5698.3297 0.0017 5698.3343 0.0028 FE1 4.29 -2.11
5698.5233 0.0017 5698.5233 0.0029  V1 1.06 -0.33
5700.5137 0.0022 5700.5184 0.0029 CR1 3.45 -1.59
5700.5137 0.0022 5700.5184 0.0029 CR1 3.55 -1.48
5701.1055 0.0016 5701.1061 0.0031 SI1 4.93 -2.07
5701.5536 0.0023 5701.5532 0.0025 FE1 2.56 -2.21
5702.3213 0.0019 5702.3234 0.0039 CR1 3.45 -0.62
5702.6592 0.0019 5702.6609 0.0025 TI1 2.29 -0.71
5703.0904 0.0024 5703.0907 0.0097 FE1 4.19 -3.11
5703.5794 0.0017 5703.5806 0.0024  V1 1.05 -0.32
5705.4674 0.0016 5705.4685 0.0027 FE1 4.30 -1.57
5705.9996 0.0021 5706.0011 0.0030 FE1 4.61 -0.58
5707.0469 0.0017 5707.0412 0.0041 FE1 3.64 -2.38
5707.2545 0.0020 5707.2523 0.0043 FE1 3.64 -3.42
5707.7073 0.0023 5707.7058 0.0070 FE1 4.10 -3.17
5708.0977 0.0017 5708.0994 0.0024 FE1 4.43 -1.48
5708.4016 0.0017 5708.4016 0.0035 SI1 4.95 -1.49
5709.3878 0.0021 5709.3878 0.0025 FE1 3.37 -0.98
5709.5549 0.0022 5709.5515 0.0019 NI1 1.68 -1.99
5709.9333 0.0016 5709.9350 0.0036 FE1 4.26 -2.33
5711.0961 0.0020 5711.0959 0.0038 MG1 4.34 -1.75
5711.0961 0.0020 5711.0959 0.0038 SC1 1.43  0.53
5711.8870 0.0022 5711.8829 0.0034 FE1 4.28 -1.21
5711.8870 0.0022 5711.8829 0.0034 NI1 1.93 -2.86
5712.1359 0.0017 5712.1364 0.0031 FE1 3.42 -2.15
5712.6177 0.0017 5712.6202 0.0042 CR1 4.53 -0.29
5712.7739 0.0016 5712.7755 0.0023 CR1 3.01 -1.23
5713.8864 0.0020 5713.8871 0.0023 TI1 2.29 -0.89
5715.0876 0.0016 5715.0887 0.0035 NI1 4.09 -0.21
5715.0876 0.0016 5715.0887 0.0035 FE1 4.19 -3.22
5715.0876 0.0016 5715.0887 0.0035 FE1 4.28 -3.15
5715.0876 0.0016 5715.0887 0.0035 TI1 2.25 -1.42
5715.4704 0.0019 5715.4722 0.0044 FE1 4.15 -2.96
5715.8102 0.0024 5715.8136 0.0066 CA1 2.71 -3.17
5715.8102 0.0024 5715.8136 0.0066 FE1 4.56 -2.98
5716.4494 0.0018 5716.4512 0.0036 TI1 2.30 -0.78
5717.2927 0.0031 5717.2968 0.0077 SC1 1.44 -0.25
5717.8381 0.0017 5717.8383 0.0024 FE1 4.28 -1.12
5718.1264 0.0022 5718.1292 0.0070 ND2 1.41 -0.08
5719.8189 0.0019 5719.8213 0.0037 CR1 3.01 -1.70
5720.4431 0.0024 5720.4477 0.0046 TI1 2.29 -0.93
5720.8939 0.0016 5720.8954 0.0031 FE1 4.55 -1.95
5721.7090 0.0017 5721.7107 0.0036 FE1 4.15 -3.06
5721.7090 0.0017 5721.7107 0.0036 FE1 4.28 -2.98
5723.6740 0.0018 5723.6814 0.0044 FE1 4.47 -2.51
5724.0779 0.0025 5724.0679 0.0092 SC1 1.43 -0.33
5724.4562 0.0018 5724.4590 0.0025 FE1 4.28 -2.65
5725.6466 0.0032 5725.6443 0.0065  V1 2.36 -0.21
5725.9527 0.0028 5725.9507 0.0065 FE2 3.42 -4.64
5727.0504 0.0019 5727.0504 0.0028  V1 1.08 -0.26
5727.6619 0.0023 5727.6600 0.0041  V1 1.05 -1.00
5728.8888 0.0017 5728.8889 0.0050  Y2 1.84 -1.21
5729.1999 0.0017 5729.2022 0.0063 CR1 3.84 -1.15
5731.2396 0.0031 5731.2434 0.0107  V1 1.06 -1.09
5731.7669 0.0015 5731.7674 0.0019 FE1 4.26 -1.19
5732.2975 0.0017 5732.2991 0.0035 FE1 4.99 -1.50
5732.7161 0.0019 5732.7205 0.0053 FE2 3.39 -4.48
5732.8631 0.0018 5732.8644 0.0027 FE1 4.10 -2.99
5735.7012 0.0017 5735.7026 0.0048 ZR1 0.50 -0.39
5736.6284 0.0027 5736.6323 0.0097 CR1 3.56 -1.47
5737.0668 0.0018 5737.0661 0.0023  V1 1.06 -0.87
5737.6742 0.0018 5737.6687 0.0043 FE2 3.42 -4.80
5738.2313 0.0015 5738.2351 0.0036 FE1 4.22 -2.35
5738.5316 0.0022 5738.5374 0.0068 CR1 3.55 -1.57
5739.0586 0.0036 5739.0683 0.0086 TI1 2.30 -1.54
5739.4738 0.0016 5739.4755 0.0021 TI1 2.25 -0.71
5739.7822 0.0025 5739.7803 0.0076 FE1 4.19 -3.40
5739.9848 0.0030 5739.9862 0.0038 TI1 2.24 -0.76
5740.8706 0.0019 5740.8717 0.0061 ND2 1.16 -0.43
5741.2014 0.0020 5741.2071 0.0049 TI1 2.50 -1.04
5741.8505 0.0017 5741.8516 0.0015 FE1 4.26 -1.77
5742.9622 0.0016 5742.9641 0.0033 FE1 4.18 -2.36
5743.4352 0.0030 5743.4361 0.0057  V1 1.08 -0.96
5744.4573 0.0035 5744.4735 0.0094 TI1 3.21 -0.67
5746.4129 0.0018 5746.4168 0.0028 CR1 3.85 -1.03
5747.6720 0.0017 5747.6720 0.0026 SI1 5.61 -1.60
5747.9557 0.0015 5747.9551 0.0024 FE1 4.61 -1.46
5748.3568 0.0017 5748.3575 0.0026 NI1 1.68 -3.36
5748.8921 0.0039 5748.9002 0.0105  V1 1.89 -0.59
5749.3005 0.0022 5749.3013 0.0057 NI1 3.94 -2.01
5749.6395 0.0026 5749.6448 0.0082 FE1 4.43 -2.96
5751.4030 0.0031 5751.4020 0.0102 MO1 1.42 -0.63
5752.0376 0.0015 5752.0380 0.0018 FE1 4.55 -0.99
5753.1304 0.0017 5753.1296 0.0025 FE1 4.26 -0.66
5753.3861 0.0019 5753.3902 0.0058 FE1 4.26 -2.55
5753.6366 0.0019 5753.6387 0.0032 SI1 5.61 -1.45
5754.4046 0.0018 5754.4061 0.0032 FE1 3.64 -2.81
5754.6660 0.0017 5754.6634 0.0021 NI1 1.93 -2.17
5759.2640 0.0016 5759.2653 0.0029 FE1 4.65 -2.09
5759.5401 0.0016 5759.5398 0.0026 FE1 4.30 -2.57
5759.5401 0.0016 5759.5398 0.0026 FE1 4.56 -2.29
5760.3472 0.0018 5760.3484 0.0031 FE1 3.64 -2.55
5760.5328 0.0026 5760.5369 0.0071 FE1 4.15 -2.88
5760.8343 0.0015 5760.8351 0.0023 NI1 4.10 -0.90
5761.0793 0.0031 5761.0843 0.0058 FE1 4.22 -2.99
5761.2587 0.0023 5761.2572 0.0049 FE1 3.63 -3.43
5762.4162 0.0018 5762.4164 0.0025 FE1 3.64 -2.42
5763.0006 0.0021 5763.0003 0.0031 FE1 4.21 -0.23
5766.3311 0.0020 5766.3288 0.0049 TI1 3.29  0.31
5768.8854 0.0039 5768.8980 0.0107 CE2 1.32 -0.32
5769.3247 0.0019 5769.3266 0.0039 FE1 4.61 -2.20
5772.1461 0.0016 5772.1462 0.0022 SI1 5.08 -1.78
5772.4087 0.0023 5772.4128 0.0098  V1 1.93 -0.46
5772.6633 0.0021 5772.6593 0.0049 CR1 3.56 -1.58
5774.0329 0.0017 5774.0343 0.0042 TI1 3.30  0.27
5774.5410 0.0029 5774.5504 0.0093 TI1 2.25 -1.15
5775.0851 0.0020 5775.0847 0.0023 FE1 4.22 -1.23
5776.7494 0.0040 5776.7339 0.0139  V1 1.08 -1.45
5777.7461 0.0027 5777.7508 0.0083 CR1 3.85 -1.31
5778.4572 0.0015 5778.4582 0.0029 FE1 2.59 -3.60
5778.8105 0.0034 5778.8106 0.0112 FE1 4.56 -3.04
5780.3842 0.0018 5780.3838 0.0036 SI1 4.92 -2.35
5780.6036 0.0018 5780.6041 0.0013 FE1 3.24 -2.62
5780.8060 0.0018 5780.8071 0.0029 TI1 2.25 -0.33
5780.8060 0.0018 5780.8071 0.0029 FE1 3.26 -3.97
5780.8060 0.0018 5780.8071 0.0029 FE1 3.69 -3.56
5780.8060 0.0018 5780.8071 0.0029 FE1 4.43 -2.86
5781.1802 0.0018 5781.1818 0.0032 CR1 3.01 -1.52
5781.1802 0.0018 5781.1818 0.0032 CR1 3.32 -1.23
5781.7525 0.0020 5781.7526 0.0027 CR1 3.32 -0.85
5782.1126 0.0021 5782.1236 0.0047 CU1 1.64 -2.25
5782.5954 0.0032 5782.5862 0.0090  V1 1.08 -1.76
5783.0672 0.0016 5783.0681 0.0017 CR1 3.32 -0.57
5783.8569 0.0019 5783.8599 0.0019 CR1 3.32 -0.39
5784.3797 0.0029 5784.3799 0.0153  V1 2.77 -0.13
5784.6609 0.0017 5784.6620 0.0020 FE1 3.40 -2.72
5784.9716 0.0016 5784.9722 0.0025 CR1 3.32 -0.55
5785.2770 0.0017 5785.2791 0.0021 MG1 5.11 -2.23
5785.2770 0.0017 5785.2791 0.0021 FE1 5.11 -0.92
5785.7343 0.0015 5785.7318 0.0027 CR1 3.32 -0.28
5785.9806 0.0024 5785.9793 0.0035 TI1 3.32  0.50
5787.0172 0.0018 5787.0148 0.0067 CR1 3.01 -1.91
5787.0172 0.0018 5787.0148 0.0067 FE1 4.26 -2.84
5787.2698 0.0031 5787.2744 0.0064 FE1 3.25 -4.18
5787.9223 0.0020 5787.9220 0.0014 CR1 3.32 -0.26
5788.3844 0.0023 5788.3845 0.0031 CR1 3.01 -1.65
5789.7447 0.0033 5789.7565 0.0105 TI1 3.00 -0.82
5790.6519 0.0028 5790.6497 0.0041 CR1 1.00 -4.03
5790.9724 0.0027 5790.9868 0.0035 CR1 3.32 -0.22
5790.9724 0.0027 5790.9868 0.0035 FE1 3.21 -2.40
5791.5245 0.0014 5791.5285 0.0048 FE1 4.58 -2.12
5791.7577 0.0022 5791.7592 0.0087 CR1 3.85 -1.00
5792.1737 0.0039 5792.1881 0.0068 CR1 0.96 -4.38
5793.0738 0.0018 5793.0744 0.0025 SI1 4.93 -2.05
5793.9169 0.0014 5793.9177 0.0012 FE1 4.22 -1.75
5794.6093 0.0033 5794.6293 0.0078 CR1 4.53 -0.68
5796.0840 0.0018 5796.0819 0.0050 NI1 1.95 -3.74
5796.7452 0.0021 5796.7426 0.0057 CR1 4.53 -0.37
5797.4335 0.0025 5797.4374 0.0062 TI1 3.30 -0.23
5797.5788 0.0019 5797.5822 0.0048 LA2 0.24 -1.48
5797.8611 0.0017 5797.8618 0.0030 SI1 4.95 -2.03
5798.1757 0.0018 5798.1778 0.0019 FE1 3.93 -1.94
5798.5089 0.0030 5798.5107 0.0086 CR1 1.03 -3.92
5801.7543 0.0042 5801.7485 0.0071  K1 1.62 -1.47
5804.0362 0.0020 5804.0370 0.0030 FE1 3.88 -2.31
5804.2637 0.0014 5804.2637 0.0028 TI1 3.34  0.58
5804.4641 0.0021 5804.4631 0.0019 FE1 4.28 -2.04
5805.2223 0.0018 5805.2219 0.0020 NI1 4.17 -0.20
5805.7648 0.0022 5805.7655 0.0030 FE1 5.03 -1.68
5805.7648 0.0022 5805.7655 0.0030 LA2 0.13 -1.46
5806.7306 0.0021 5806.7300 0.0016 FE1 4.61 -1.00
5807.2681 0.0055 5807.2830 0.0106 FE1 3.24 -4.29
5807.7859 0.0026 5807.7868 0.0032 FE1 3.29 -3.40
5807.9783 0.0029 5807.9801 0.0043 FE1 4.61 -2.49
5808.1997 0.0047 5808.2075 0.0089 CR1 3.00 -2.42
5808.3212 0.0033 5808.3222 0.0081 LA2 0.50 -2.08
5809.2218 0.0021 5809.2207 0.0019 FE1 3.88 -1.83
5809.8824 0.0049 5809.8840 0.0079 FE1 4.28 -2.84
5811.9171 0.0021 5811.9176 0.0018 FE1 4.14 -2.44
5812.8320 0.0038 5812.8302 0.0072 TI1 3.32 -0.11
5813.3320 0.0039 5813.3389 0.0143 FE1 4.19 -3.08
5813.6617 0.0028 5813.6696 0.0056 FE2 5.57 -2.69
5814.8095 0.0024 5814.8097 0.0022 FE1 4.28 -1.96
5815.2195 0.0018 5815.2194 0.0042 FE1 4.15 -2.69
5815.2195 0.0018 5815.2194 0.0042 FE1 4.59 -2.29
5815.8645 0.0029 5815.8526 0.0129 CR1 3.85 -1.62
5816.0602 0.0020 5816.0614 0.0039 FE1 4.29 -2.31
5816.3808 0.0020 5816.3790 0.0016 FE1 4.55 -0.69
5816.8333 0.0032 5816.8316 0.0052 MN1 4.26 -1.20
5817.0763 0.0023 5817.0765 0.0033  V1 1.89  0.09
5817.4916 0.0038 5817.4886 0.0060  V1 3.10  0.49
5819.9173 0.0032 5819.9174 0.0074  V2 2.52 -1.80
5823.1568 0.0030 5823.1598 0.0082 FE2 5.57 -3.00
5823.6924 0.0026 5823.6929 0.0067 TI1 2.27 -1.08
5824.4082 0.0022 5824.4088 0.0049 FE2 3.42 -4.59
5826.1198 0.0036 5826.1257 0.0100 FE2 5.91 -2.91
5826.6338 0.0036 5826.6316 0.0074 FE1 4.28 -2.89
5827.8803 0.0025 5827.8799 0.0026 FE1 3.28 -3.23
5830.6754 0.0034 5830.6732 0.0064  V1 3.11  0.62
5831.6007 0.0022 5831.6012 0.0027 NI1 4.17 -1.36
5831.6007 0.0022 5831.6012 0.0027 NI1 4.23 -1.30
5831.9279 0.0037 5831.9224 0.0116  K1 1.62 -1.78
5832.4789 0.0038 5832.4788 0.0083 TI1 3.34 -0.27
5835.1022 0.0023 5835.1026 0.0030 FE1 4.26 -2.19
5835.4258 0.0028 5835.4281 0.0041 FE1 5.06 -1.72
5835.5730 0.0024 5835.5696 0.0034 FE1 2.83 -3.99
5837.7045 0.0021 5837.7068 0.0028 FE1 4.29 -2.37
5838.3748 0.0024 5838.3748 0.0029 FE1 3.94 -2.38
5838.6701 0.0022 5838.6711 0.0050 CR1 3.01 -1.79
5839.7598 0.0059 5839.7565 0.0072 TI1 1.46 -2.36
5841.1785 0.0029 5841.1822 0.0059 TI1 3.00 -0.57
5842.3731 0.0027 5842.3728 0.0064 ND2 1.28 -0.34
5843.2100 0.0033 5843.2091 0.0057 CR1 3.01 -2.01
5844.5991 0.0021 5844.6019 0.0047 CR1 3.01 -1.71
5844.9233 0.0026 5844.9235 0.0037 FE1 4.15 -2.95
5845.2881 0.0017 5845.2902 0.0035 FE1 5.03 -1.80
5846.2539 0.0029 5846.2534 0.0033  V1 3.13  0.05
5846.5618 0.0029 5846.5551 0.0085 CO1 3.57 -1.24
5847.0004 0.0017 5847.0001 0.0019 NI1 1.68 -3.52
5848.1242 0.0019 5848.1215 0.0025 FE1 4.61 -1.93
5848.9561 0.0035 5848.9626 0.0108 MN1 4.27 -1.09
5849.6861 0.0020 5849.6868 0.0043 FE1 3.69 -2.99
5852.2227 0.0018 5852.2230 0.0021 FE1 4.55 -1.36
5853.1535 0.0018 5853.1534 0.0039 FE1 1.48 -5.15
5853.6838 0.0014 5853.6836 0.0020 BA2 0.60 -0.92
5854.3057 0.0039 5854.3096 0.0056 SC2 1.36 -2.23
5855.0810 0.0018 5855.0816 0.0020 FE1 4.61 -1.66
5856.0919 0.0019 5856.0922 0.0017 FE1 4.29 -1.69
5857.4604 0.0017 5857.4589 0.0037 CA1 2.93  0.07
5857.7557 0.0016 5857.7544 0.0024 NI1 4.17 -0.55
5858.2684 0.0036 5858.2682 0.0039 MO1 1.47 -0.34
5858.2684 0.0036 5858.2682 0.0039 FE1 2.43 -4.85
5858.7814 0.0019 5858.7820 0.0028 FE1 4.22 -2.29
5859.2371 0.0029 5859.2392 0.0033 FE1 4.30 -2.65
5859.5931 0.0018 5859.5922 0.0028 FE1 4.55 -0.60
5859.9619 0.0034 5859.9555 0.0036 FE1 4.19 -3.01
5861.1103 0.0018 5861.1100 0.0047 FE1 4.28 -2.45
5862.3668 0.0021 5862.3657 0.0025 FE1 4.55 -0.38
5863.7098 0.0037 5863.7098 0.0113 LA2 0.93 -0.99
5864.2458 0.0025 5864.2462 0.0058 FE1 4.30 -2.51
5866.4574 0.0021 5866.4567 0.0021 TI1 1.07 -0.90
5867.0805 0.0029 5867.0784 0.0050 CR1 3.55 -1.28
5867.5643 0.0016 5867.5662 0.0030 CA1 2.93 -1.79
5870.6236 0.0022 5870.6201 0.0039 FE1 4.58 -2.65
5871.2967 0.0029 5871.2915 0.0030 FE1 4.15 -2.79
5873.2145 0.0017 5873.2143 0.0025 FE1 4.26 -2.12
5873.7655 0.0026 5873.7654 0.0052 SI1 4.93 -2.98
5876.2784 0.0032 5876.2785 0.0041 FE1 4.30 -2.64
5876.5526 0.0031 5876.5521 0.0074 CR1 3.01 -1.91
5877.4262 0.0041 5877.4256 0.0078 CO1 4.39 -0.48
5877.7958 0.0021 5877.7958 0.0023 FE1 4.18 -2.48
5877.7958 0.0021 5877.7958 0.0023 TI1 3.56  0.24
5877.7958 0.0021 5877.7958 0.0023 TI1 3.58  0.27
5878.0260 0.0041 5878.0295 0.0124 CR1 5.66  0.33
5879.4912 0.0023 5879.4922 0.0030 FE1 4.61 -2.03
5880.0290 0.0019 5880.0295 0.0026 FE1 4.56 -2.00
5880.2750 0.0022 5880.2749 0.0034 TI1 1.05 -2.01
5881.2825 0.0017 5881.2823 0.0020 FE1 4.61 -1.86
5881.7381 0.0036 5881.7233 0.0061 FE1 2.18 -4.81
5883.4190 0.0049 5883.4296 0.0164 CO1 2.04 -3.01
5883.8235 0.0019 5883.8225 0.0023 FE1 3.96 -1.37
5884.4378 0.0032 5884.4381 0.0064 CR1 3.01 -1.98
5885.0541 0.0027 5885.0532 0.0032 CR1 3.85 -0.95
5885.6334 0.0016 5885.6300 0.0045 ZR1 0.57 -0.89
5887.4682 0.0029 5887.4693 0.0056 FE1 4.56 -2.45
5889.9580 0.0039 5889.9601 0.0062 NA1 0.00 -0.05
5891.1762 0.0019 5891.1730 0.0045 FE1 4.65 -1.81
5891.8768 0.0028 5891.8750 0.0040 FE1 4.59 -2.45
5892.7015 0.0021 5892.7098 0.0034 FE1 4.26 -2.14
5892.8825 0.0017 5892.8790 0.0032 NI1 1.99 -2.40
5893.2358 0.0022 5893.2359 0.0051 FE1 4.22 -2.70
5895.9354 0.0032 5895.9351 0.0043 NA1 0.00 -0.29
5899.2995 0.0018 5899.2997 0.0027 TI1 1.05 -1.21
5902.1341 0.0016 5902.1293 0.0034 CR1 3.01 -2.10
5902.4748 0.0019 5902.4752 0.0040 FE1 4.59 -1.90
5903.3227 0.0028 5903.3235 0.0028 TI1 1.07 -2.08
5904.1982 0.0049 5904.1978 0.0093 CR1 5.67  0.35
5905.6770 0.0023 5905.6766 0.0024 FE1 4.65 -0.85
5906.5039 0.0021 5906.5040 0.0048 TI1 1.46 -1.63
5908.1996 0.0017 5908.1959 0.0032 FE1 2.48 -4.57
5909.9772 0.0016 5909.9778 0.0028 FE1 3.21 -2.79
5913.3455 0.0037 5913.3443 0.0152 FE1 3.57 -3.99
5914.2066 0.0017 5914.1927 0.0041 FE1 4.61 -0.33
5916.0108 0.0030 5916.0093 0.0047 CR1 1.03 -3.99
5916.0108 0.0030 5916.0093 0.0047 CR1 3.14 -1.99
5916.2545 0.0021 5916.2542 0.0025 FE1 2.45 -3.02
5916.7593 0.0018 5916.7568 0.0048 CR1 3.14 -1.68
5918.5400 0.0021 5918.5392 0.0035 TI1 1.07 -1.69
5919.2837 0.0051 5919.2916 0.0112 CR1 3.00 -2.03
5920.5529 0.0022 5920.5491 0.0035 FE1 3.24 -3.69
5922.1146 0.0021 5922.1151 0.0025 TI1 1.05 -1.50
5925.8219 0.0033 5925.8243 0.0038 NI1 1.68 -4.84
5926.8359 0.0043 5926.8341 0.0102 FE1 4.58 -2.65
5927.7930 0.0018 5927.7927 0.0022 FE1 4.65 -1.16
5928.5047 0.0047 5928.5101 0.0069 FE1 4.22 -2.99
5928.8687 0.0033 5928.8713 0.0043  V2 2.52 -1.74
5929.6804 0.0019 5929.6803 0.0025 FE1 4.55 -1.34
5930.1903 0.0023 5930.1890 0.0026 FE1 4.65 -0.23
5931.8982 0.0041 5931.9017 0.0053 FE1 4.07 -3.12
5933.8008 0.0029 5933.8010 0.0046 FE1 4.64 -2.24
5934.6629 0.0017 5934.6619 0.0028 FE1 3.93 -1.26
5935.1821 0.0028 5935.1775 0.0036 ZR1 0.50 -0.69
5935.3842 0.0054 5935.3854 0.0106 CO1 1.88 -2.65
5937.8121 0.0025 5937.8137 0.0037 TI1 1.07 -1.92
5940.6538 0.0048 5940.6612 0.0061 TI1 0.55 -3.03
5941.7566 0.0016 5941.7565 0.0029 TI1 1.05 -1.62
5943.1040 0.0032 5943.1061 0.0102 FE1 4.49 -2.72
5943.5861 0.0021 5943.5883 0.0038 FE1 2.20 -4.66
5943.5861 0.0021 5943.5883 0.0038 FE1 4.26 -2.69
5946.4539 0.0057 5946.4649 0.0099 CO1 3.66 -1.15
5947.5116 0.0020 5947.5112 0.0032 FE1 4.61 -2.05
5948.5457 0.0020 5948.5452 0.0023 SI1 5.08 -1.22
5949.3482 0.0017 5949.3451 0.0027 FE1 0.91 -5.25
5949.3482 0.0017 5949.3451 0.0027 FE1 4.61 -1.78
5950.1363 0.0037 5950.1341 0.0041 FE1 4.56 -2.62
5952.5121 0.0029 5952.5199 0.0053 FE2 5.95 -2.18
5952.7240 0.0017 5952.7237 0.0027 FE1 3.98 -1.51
5953.1649 0.0017 5953.1643 0.0025 TI1 1.89 -0.44
5955.3457 0.0051 5955.3488 0.0067 ZR1 0.50 -1.46
5956.7010 0.0017 5956.7002 0.0023 FE1 0.86 -4.62
5958.2391 0.0019 5958.2405 0.0031 FE1 0.96 -5.84
5958.2391 0.0019 5958.2405 0.0031 FE1 4.56 -2.38
5958.3343 0.0020 5958.3297 0.0029 FE1 2.18 -4.33
5959.1573 0.0024 5959.1546 0.0058 CR1 4.45 -0.59
5961.9184 0.0037 5961.9243 0.0071 FE1 4.22 -3.59
5964.9338 0.0016 5964.9299 0.0035 CO1 3.51 -1.44
5965.8327 0.0016 5965.8329 0.0027 TI1 1.88 -0.49
5969.5642 0.0020 5969.5642 0.0028 FE1 4.28 -2.72
5973.3740 0.0041 5973.3846 0.0095 FE1 4.65 -2.69
5973.6621 0.0039 5973.6635 0.0105 NI1 4.17 -2.23
5974.6082 0.0034 5974.5958 0.0070 FE1 4.19 -3.41
5975.3517 0.0016 5975.3514 0.0025 FE1 4.07 -1.90
5975.3517 0.0016 5975.3514 0.0025 FE1 4.83 -1.22
5975.8242 0.0030 5975.8191 0.0066 CE2 1.33 -0.32
5976.1628 0.0027 5976.1650 0.0044 FE1 4.29 -3.00
5976.7841 0.0016 5976.7836 0.0020 FE1 3.94 -1.38
5978.0943 0.0024 5978.0903 0.0044 FE1 4.64 -2.39
5978.5466 0.0017 5978.5465 0.0027 TI1 1.87 -0.58
5980.8021 0.0041 5980.7991 0.0080 TI1 1.07 -2.74
5981.9715 0.0046 5981.9666 0.0054 CR1 3.17 -1.98
5982.5310 0.0051 5982.5341 0.0085 TI1 2.41 -1.45
5982.8770 0.0024 5982.8774 0.0054 CR1 3.17 -1.68
5983.6879 0.0016 5983.6867 0.0028 FE1 4.55 -0.71
5984.2611 0.0025 5984.2623 0.0052 CO1 4.39 -0.19
5984.8241 0.0021 5984.8231 0.0023 FE1 4.73 -0.31
5987.0718 0.0017 5987.0703 0.0028 FE1 4.79 -0.59
5988.5498 0.0021 5988.5459 0.0036 TI1 1.89 -1.12
5991.3760 0.0020 5991.3762 0.0025 FE2 3.15 -3.76
5995.9179 0.0032 5995.9242 0.0072 FE1 4.61 -2.71
5996.5053 0.0031 5996.5041 0.0054 FE1 4.28 -3.32
5996.7340 0.0019 5996.7342 0.0022 NI1 4.23 -1.15
5997.6013 0.0016 5997.6028 0.0030 NI1 4.23 -1.23
5997.7810 0.0022 5997.7813 0.0022 FE1 4.61 -1.05
6000.6662 0.0042 6000.6643 0.0059 CO1 3.62 -0.98
6002.3081 0.0047 6002.3117 0.0074  V1 1.22 -1.33
6002.6348 0.0029 6002.6316 0.0036  V1 1.05 -1.29
6003.0212 0.0022 6003.0199 0.0029 FE1 3.88 -1.12
6005.0267 0.0031 6005.0305 0.0067 CO1 1.71 -3.34
6005.5461 0.0021 6005.5461 0.0026 FE1 2.59 -3.89
6005.5461 0.0021 6005.5461 0.0026 FE1 4.18 -2.37
6007.3163 0.0020 6007.3163 0.0024 NI1 1.68 -3.44
6007.7180 0.0029 6007.7151 0.0047 FE1 3.27 -3.86
6007.9673 0.0020 6007.9661 0.0023 FE1 4.65 -0.76
6008.5659 0.0019 6008.5649 0.0027 FE1 3.88 -0.98
6009.8250 0.0032 6009.8274 0.0075 FE1 3.25 -4.29
6012.7528 0.0021 6012.7500 0.0046 FE1 4.56 -2.49
6013.4930 0.0022 6013.4945 0.0031 MN1 3.07 -0.29
6015.2471 0.0018 6015.2478 0.0040 FE1 2.22 -4.67
6016.6455 0.0018 6016.6455 0.0027 MN1 3.07 -0.22
6016.9421 0.0041 6016.9446 0.0112 FE1 4.59 -2.89
6017.5532 0.0041 6017.5509 0.0168 TI1 2.33 -1.28
6018.2996 0.0018 6018.2993 0.0027 FE1 4.65 -2.06
6018.6400 0.0037 6018.6438 0.0087 TI1 1.05 -2.76
6019.3686 0.0023 6019.3688 0.0028 FE1 3.57 -3.34
6020.1785 0.0021 6020.1767 0.0025 FE1 4.61 -0.21
6021.8042 0.0021 6021.8020 0.0023 MN1 3.07  0.06
6024.0693 0.0023 6024.0682 0.0029 FE1 4.55 -0.02
6025.7590 0.0024 6025.7588 0.0030 NI1 4.23 -1.78
6027.0582 0.0020 6027.0569 0.0026 FE1 4.07 -1.15
6027.7253 0.0044 6027.7253 0.0051 FE1 4.99 -2.09
6028.2578 0.0059 6028.2660 0.0063  V2 2.49 -1.98
6031.0357 0.0034 6031.0367 0.0065  V2 2.52 -1.69
6034.0365 0.0017 6034.0368 0.0027 FE1 4.31 -2.41
6034.2280 0.0035 6034.2303 0.0062 ND2 1.54 -0.40
6035.3402 0.0025 6035.3405 0.0054 FE1 4.29 -2.55
6039.3014 0.0023 6039.2988 0.0060 NI1 4.23 -2.10
6039.7291 0.0014 6039.7290 0.0015  V1 1.06 -0.72
6042.1008 0.0019 6042.1002 0.0027 FE1 0.00 -5.63
6043.3786 0.0023 6043.3793 0.0049 CE2 1.21 -0.17
6047.6438 0.0034 6047.6473 0.0083 CR1 3.85 -1.32
6049.1171 0.0046 6049.1052 0.0078 CO1 4.50 -0.19
6053.4645 0.0020 6053.4695 0.0055 CR2 4.74 -2.18
6053.6876 0.0015 6053.6870 0.0028 NI1 4.23 -1.12
6054.0755 0.0017 6054.0756 0.0031 FE1 4.37 -2.29
6056.0125 0.0021 6056.0112 0.0016 FE1 4.73 -0.46
6058.1813 0.0051 6058.1750 0.0060  V1 1.04 -1.38
6060.8088 0.0031 6060.8063 0.0100 FE1 4.22 -3.12
6062.6755 0.0026 6062.6772 0.0034 CR1 3.19 -1.63
6062.8525 0.0020 6062.8529 0.0022 ZR1 0.07 -0.23
6062.8525 0.0020 6062.8529 0.0022 FE1 2.18 -4.30
6064.6306 0.0022 6064.6310 0.0025 TI1 1.05 -1.88
6065.4939 0.0019 6065.4950 0.0028 FE1 2.61 -1.41
6065.7972 0.0029 6065.7926 0.0071 FE1 3.30 -3.96
6067.6206 0.0033 6067.6219 0.0057 SI1 5.08 -3.08
6078.4994 0.0019 6078.4981 0.0017 FE1 4.79 -0.38
6079.0131 0.0025 6079.0123 0.0023 FE1 4.65 -1.12
6081.4479 0.0018 6081.4475 0.0026  V1 1.05 -0.74
6081.7104 0.0034 6081.7097 0.0055 FE1 4.41 -2.75
6081.8271 0.0030 6081.8243 0.0050 FE1 4.14 -3.14
6082.7148 0.0018 6082.7148 0.0014 FE1 2.22 -3.68
6084.1059 0.0017 6084.1072 0.0025 FE2 3.20 -3.99
6085.2574 0.0021 6085.2558 0.0011 TI1 1.05 -1.38
6085.2574 0.0021 6085.2558 0.0011 FE1 2.76 -3.30
6086.2861 0.0021 6086.2856 0.0021 NI1 4.26 -0.63
6086.6782 0.0026 6086.6772 0.0073 CO1 3.41 -1.29
6089.5721 0.0019 6089.5724 0.0021 FE1 5.02 -0.94
6090.2144 0.0017 6090.2142 0.0016  V1 1.08 -0.23
6091.1772 0.0017 6091.1775 0.0024 TI1 2.27 -0.45
6091.7252 0.0030 6091.7317 0.0050 FE1 4.61 -2.31
6091.9168 0.0023 6091.9160 0.0028 SI1 5.87 -1.33
6092.7989 0.0019 6092.7990 0.0036 TI1 1.89 -1.32
6093.1460 0.0047 6093.1475 0.0042 CO1 1.74 -2.51
6093.6463 0.0018 6093.6463 0.0013 FE1 4.61 -1.45
6094.3765 0.0018 6094.3768 0.0021 FE1 4.65 -1.69
6095.3553 0.0040 6095.3547 0.0084 NI1 4.42 -1.89
6096.6688 0.0017 6096.6686 0.0027 FE1 3.98 -1.98
6097.0850 0.0025 6097.0869 0.0043 FE1 2.18 -4.84
6097.2676 0.0031 6097.2684 0.0061 CA1 2.52 -2.98
6097.4584 0.0038 6097.4573 0.0105  V1 1.08 -1.47
6098.2462 0.0019 6098.2476 0.0026 FE1 4.56 -1.89
6098.6615 0.0031 6098.6624 0.0029 TI1 3.06 -0.10
6100.2741 0.0018 6100.2759 0.0031 FE1 4.56 -2.48
6100.2741 0.0018 6100.2759 0.0031 FE1 4.61 -2.44
6102.1846 0.0017 6102.1838 0.0019 FE1 4.83 -0.26
6102.7301 0.0021 6102.7288 0.0026 CA1 1.88 -0.80
6103.1918 0.0019 6103.1930 0.0020 FE1 4.83 -0.65
6105.1302 0.0016 6105.1313 0.0033 FE1 4.55 -2.02
6105.7666 0.0027 6105.7650 0.0064 NI1 4.23 -1.98
6106.4443 0.0043 6106.4433 0.0076 ZR2 1.76 -1.09
6106.6042 0.0021 6106.6038 0.0032 SI1 5.61 -2.17
6106.8370 0.0038 6106.8327 0.0068 FE1 2.61 -4.49
6107.0929 0.0035 6107.0948 0.0065 FE1 4.26 -3.05
6107.3291 0.0029 6107.3250 0.0081 FE1 4.07 -3.13
6108.1258 0.0017 6108.1237 0.0021 NI1 1.68 -2.61
6111.0783 0.0018 6111.0774 0.0015 NI1 4.09 -0.97
6111.6542 0.0027 6111.6547 0.0052  V1 1.04 -0.93
6112.9276 0.0026 6112.9281 0.0045 SI1 5.61 -2.23
6113.1125 0.0037 6113.1118 0.0067 SI1 5.61 -2.42
6113.3209 0.0017 6113.3227 0.0023 FE2 3.22 -4.26
6114.4038 0.0041 6114.4015 0.0098 FE1 3.93 -3.39
6114.7959 0.0056 6114.7978 0.0074 ZR2 1.66 -1.48
6116.1874 0.0015 6116.1910 0.0024 NI1 4.09 -0.99
6116.1874 0.0015 6116.1910 0.0024 NI1 4.26 -0.83
6116.9980 0.0025 6116.9980 0.0052 CO1 1.78 -2.55
6117.2004 0.0022 6117.1989 0.0043 CA1 2.71 -2.79
6118.0978 0.0027 6118.0999 0.0054 NI1 4.09 -1.95
6119.5324 0.0020 6119.5326 0.0029  V1 1.06 -0.51
6119.7609 0.0020 6119.7608 0.0025 NI1 4.26 -1.35
6120.2515 0.0019 6120.2520 0.0027 FE1 0.91 -5.96
6121.0036 0.0021 6121.0031 0.0059 TI1 1.88 -1.33
6122.2269 0.0022 6122.2272 0.0020 CA1 1.89 -0.20
6125.0253 0.0019 6125.0246 0.0029 SI1 5.61 -1.63
6126.2225 0.0020 6126.2229 0.0023 TI1 1.07 -1.43
6127.4599 0.0026 6127.4562 0.0076 ZR1 0.15 -1.09
6127.9117 0.0015 6127.9110 0.0029 FE1 4.14 -1.82
6127.9117 0.0015 6127.9110 0.0029 FE1 4.28 -1.69
6128.9802 0.0014 6128.9804 0.0020 NI1 1.68 -3.44
6129.2192 0.0022 6129.2220 0.0062 CR2 4.75 -2.34
6130.1389 0.0018 6130.1391 0.0032 NI1 4.26 -1.03
6130.3501 0.0031 6130.3459 0.0073 FE1 3.25 -4.11
6131.5759 0.0020 6131.5763 0.0025 SI1 5.61 -1.76
6131.8570 0.0021 6131.8567 0.0035 SI1 5.61 -1.74
6133.9680 0.0020 6133.9673 0.0042 NI1 4.09 -1.88
6134.5622 0.0057 6134.5766 0.0117 ZR1 0.00 -1.19
6135.0716 0.0039 6135.0865 0.0124  V1 1.35 -1.26
6135.3715 0.0026 6135.3707 0.0030  V1 1.05 -0.88
6135.7846 0.0019 6135.7822 0.0029 CR1 4.82  0.62
6136.6272 0.0020 6136.6289 0.0025 FE1 2.45 -1.40
6137.0024 0.0028 6137.0011 0.0022 FE1 2.20 -3.00
6137.7029 0.0021 6137.7046 0.0024 FE1 2.59 -1.30
6139.6421 0.0032 6139.6415 0.0040 FE1 2.59 -4.47
6140.4761 0.0050 6140.4688 0.0133 ZR1 0.52 -0.84
6141.7276 0.0016 6141.7274 0.0022 BA2 0.70  0.27
6141.7276 0.0016 6141.7274 0.0022 FE1 3.60 -2.31
6142.0334 0.0025 6142.0304 0.0059 NI1 4.15 -2.16
6142.2076 0.0036 6142.2054 0.0051 SI1 5.62 -2.62
6142.4921 0.0019 6142.4918 0.0027 SI1 5.62 -1.56
6143.2063 0.0028 6143.2036 0.0051 ZR1 0.07 -1.14
6145.0199 0.0018 6145.0199 0.0030 SI1 5.61 -1.48
6145.4131 0.0024 6145.4149 0.0063 FE1 3.37 -3.67
6146.2124 0.0029 6146.2123 0.0054 TI1 1.87 -1.52
6147.8349 0.0018 6147.8292 0.0036 FE1 4.07 -1.71
6148.6525 0.0027 6148.6561 0.0070 FE1 4.32 -2.72
6149.2495 0.0018 6149.2499 0.0025 FE2 3.89 -2.88
6149.7323 0.0036 6149.7286 0.0084 TI1 2.16 -1.28
6150.1374 0.0028 6150.1415 0.0036  V1 0.30 -1.71
6151.6238 0.0018 6151.6232 0.0020 FE1 2.18 -3.40
6152.8461 0.0040 6152.8420 0.0084 FE1 5.03 -2.32
6154.2299 0.0016 6154.2295 0.0032 NA1 2.10 -1.66
6154.4525 0.0035 6154.4537 0.0082 CR1 4.80 -0.23
6155.1420 0.0017 6155.1425 0.0027 SI1 5.62 -0.84
6155.6992 0.0022 6155.6988 0.0050 SI1 5.62 -2.38
6156.0197 0.0029 6156.0193 0.0024 CA1 2.52 -2.66
6157.4067 0.0028 6157.4071 0.0059 FE1 3.30 -3.79
6157.7349 0.0017 6157.7339 0.0021 FE1 4.07 -1.28
6159.3770 0.0017 6159.3778 0.0032 FE1 4.61 -1.97
6160.7531 0.0017 6160.7522 0.0025 NA1 2.10 -1.35
6161.2973 0.0020 6161.2966 0.0026 CA1 2.52 -1.45
6162.1827 0.0022 6162.1828 0.0023 CA1 1.90 -0.10
6163.4331 0.0017 6163.4350 0.0027 NI1 4.10 -0.83
6163.5470 0.0017 6163.5425 0.0029 FE1 2.20 -3.74
6163.7555 0.0016 6163.7547 0.0025 CA1 2.52 -1.46
6165.3651 0.0017 6165.3647 0.0025 FE1 4.14 -1.63
6166.4419 0.0020 6166.4409 0.0021 CA1 2.52 -1.26
6169.0453 0.0017 6169.0439 0.0028 CA1 2.52 -0.75
6169.5675 0.0015 6169.5667 0.0026 CA1 2.52 -0.57
6170.5155 0.0018 6170.5162 0.0025 FE1 4.79 -0.48
6170.5155 0.0018 6170.5162 0.0025 NI1 4.09 -1.59
6171.0118 0.0026 6171.0116 0.0032 FE1 4.73 -2.42
6173.3434 0.0021 6173.3421 0.0024 FE1 2.22 -2.98
6174.7542 0.0035 6174.7546 0.0087 TI1 2.66 -0.99
6175.3715 0.0015 6175.3709 0.0024 NI1 4.09 -0.63
6176.8202 0.0024 6176.8184 0.0026 NI1 4.09 -0.42
6177.2467 0.0016 6177.2475 0.0031 NI1 1.83 -3.60
6177.5539 0.0035 6177.5516 0.0039 NI1 4.23 -2.11
6179.3862 0.0034 6179.3887 0.0047 FE2 5.57 -2.70
6180.2102 0.0017 6180.2095 0.0025 FE1 2.73 -2.80
6183.8584 0.0029 6183.8593 0.0059 NI1 4.17 -1.87
6186.7169 0.0020 6186.7164 0.0024 NI1 4.10 -1.06
6187.4028 0.0021 6187.4027 0.0036 FE1 2.83 -4.21
6187.9948 0.0018 6187.9945 0.0031 FE1 3.94 -1.84
6188.9996 0.0043 6189.0008 0.0071 CO1 1.71 -2.59
6191.1900 0.0020 6191.1874 0.0027 NI1 1.68 -2.51
6191.5702 0.0023 6191.5718 0.0033 FE1 2.43 -1.48
6195.1747 0.0031 6195.1901 0.0067 CR2 4.76 -2.52
6199.1902 0.0023 6199.1930 0.0045  V1 0.29 -1.63
6199.5105 0.0024 6199.5099 0.0036 FE1 2.56 -4.40
6200.3224 0.0020 6200.3211 0.0025 FE1 2.61 -2.50
6204.6093 0.0016 6204.6092 0.0027 NI1 4.09 -1.25
6210.6708 0.0027 6210.6720 0.0087 SC1 0.00 -1.67
6213.4398 0.0017 6213.4383 0.0028 FE1 2.22 -2.61
6213.8696 0.0027 6213.8691 0.0045  V1 0.30 -2.01
6215.1493 0.0015 6215.1489 0.0025 FE1 4.19 -1.44
6216.3574 0.0018 6216.3584 0.0027  V1 0.28 -1.09
6219.2909 0.0015 6219.2896 0.0028 FE1 2.20 -2.42
6220.4786 0.0022 6220.4791 0.0028 TI1 2.68 -0.30
6220.7851 0.0016 6220.7852 0.0026 FE1 3.88 -2.48
6221.3622 0.0024 6221.3466 0.0050 TI1 2.66 -0.38
6221.3622 0.0024 6221.3466 0.0050 FE1 3.93 -2.78
6223.9898 0.0019 6223.9896 0.0032 NI1 4.10 -1.08
6224.5096 0.0028 6224.5088 0.0040  V1 0.29 -1.85
6226.7391 0.0019 6226.7390 0.0025 FE1 3.88 -2.21
6229.2319 0.0018 6229.2319 0.0028 FE1 2.84 -3.02
6230.0949 0.0020 6230.0942 0.0026 NI1 4.10 -1.28
6230.7345 0.0022 6230.7369 0.0029 FE1 2.56 -1.25
6230.7345 0.0022 6230.7369 0.0029  V1 0.27 -0.59
6232.6500 0.0024 6232.6488 0.0027 FE1 3.65 -1.33
6233.2003 0.0029 6233.1986 0.0051  V1 0.28 -1.94
6233.5016 0.0042 6233.4983 0.0091 FE2 5.48 -2.70
6237.3247 0.0017 6237.3245 0.0029 SI1 5.61 -1.22
6238.3912 0.0020 6238.3908 0.0033 FE2 3.89 -2.87
6238.3912 0.0020 6238.3908 0.0033 SI1 5.08 -2.88
6239.3608 0.0019 6239.3630 0.0031 SC1 0.00 -1.23
6239.7876 0.0024 6239.7906 0.0071 SC1 0.00 -1.70
6239.9414 0.0023 6239.9433 0.0028 FE2 3.89 -3.59
6240.3125 0.0021 6240.3125 0.0031 FE1 4.14 -2.29
6240.6527 0.0019 6240.6519 0.0026 FE1 2.22 -3.41
6242.8252 0.0025 6242.8266 0.0054  V1 0.26 -1.72
6243.1120 0.0022 6243.1123 0.0027  V1 0.30 -1.18
6243.8195 0.0017 6243.8191 0.0025 SI1 5.61 -1.34
6244.1127 0.0025 6244.1115 0.0048 SI1 5.61 -2.33
6244.4740 0.0020 6244.4741 0.0030 SI1 5.61 -1.38
6245.2133 0.0045 6245.2104 0.0115  V1 0.26 -2.59
6245.6208 0.0017 6245.6208 0.0027 SC2 1.51 -1.15
6246.3291 0.0022 6246.3285 0.0023 FE1 3.60 -0.70
6247.5650 0.0018 6247.5647 0.0022 FE2 3.89 -2.55
6248.8965 0.0025 6248.9055 0.0060 FE2 5.51 -2.62
6249.6402 0.0019 6249.6377 0.0042 FE1 3.37 -3.38
6249.8987 0.0043 6249.9365 0.0106 LA1 0.51  1.43
6251.8254 0.0025 6251.8263 0.0035  V1 0.29 -1.55
6252.5674 0.0025 6252.5681 0.0031 FE1 2.40 -1.72
6253.8329 0.0020 6253.8332 0.0025 FE1 4.73 -1.62
6254.2667 0.0015 6254.2621 0.0031 FE1 2.28 -2.38
6254.8440 0.0028 6254.8427 0.0087 SI1 5.62 -2.45
6256.3711 0.0021 6256.3687 0.0029 FE1 2.45 -2.34
6256.3711 0.0021 6256.3687 0.0029 NI1 1.68 -2.09
6256.9035 0.0038 6256.9039 0.0073  V1 0.28 -2.14
6257.5734 0.0036 6257.5773 0.0062 CO1 3.71 -1.12
6258.1102 0.0019 6258.1092 0.0025 TI1 1.44 -0.46
6258.7165 0.0021 6258.7148 0.0026 TI1 1.46 -0.30
6259.5985 0.0022 6259.5969 0.0028 NI1 4.09 -1.38
6261.1061 0.0017 6261.1051 0.0032 TI1 1.43 -0.59
6262.2528 0.0037 6262.2492 0.0062 LA2 0.40 -1.45
6265.1434 0.0017 6265.1419 0.0028 FE1 2.18 -2.64
6266.0159 0.0037 6266.0169 0.0063 TI1 1.75 -2.10
6266.3265 0.0038 6266.3292 0.0039  V1 0.28 -2.12
6268.5320 0.0031 6268.5418 0.0083 TI1 1.43 -2.41
6270.2312 0.0018 6270.2306 0.0028 FE1 2.86 -2.71
6271.2824 0.0018 6271.2825 0.0018 FE1 3.33 -2.85
6271.4763 0.0037 6271.4785 0.0072 FE1 4.58 -2.56
6271.7702 0.0019 6271.7675 0.0064 NI1 3.31 -2.66
6272.6337 0.0025 6272.6338 0.0041 NI1 4.26 -1.77
6274.6600 0.0023 6274.6583 0.0031  V1 0.27 -1.77
6279.7502 0.0021 6279.7508 0.0036 SC2 1.50 -1.28
6280.6264 0.0022 6280.6245 0.0026 FE1 0.86 -4.42
6285.1676 0.0018 6285.1670 0.0032  V1 0.28 -1.69
6290.5479 0.0023 6290.5486 0.0050 FE1 2.59 -4.34
6290.9722 0.0019 6290.9719 0.0025 FE1 4.73 -0.78
6292.8325 0.0031 6292.8324 0.0049  V1 0.29 -1.59
6293.9267 0.0017 6293.9270 0.0040 FE1 4.83 -1.72
6296.4985 0.0021 6296.4964 0.0035  V1 0.30 -1.78
6297.8021 0.0023 6297.8005 0.0022 FE1 2.22 -2.78
6300.3237 0.0025 6300.3203 0.0053  O1 0.00 -9.79
6300.6830 0.0033 6300.6838 0.0036 SC2 1.51 -1.88
6301.5115 0.0024 6301.5108 0.0025 FE1 3.65 -0.59
6302.5026 0.0017 6302.5012 0.0027 FE1 3.69 -1.16
6303.4638 0.0017 6303.4648 0.0045 FE1 4.32 -2.67
6303.7613 0.0019 6303.7625 0.0039 TI1 1.44 -1.62
6304.3374 0.0025 6304.3364 0.0052 ZR1 0.54 -0.36
6305.6660 0.0059 6305.6766 0.0124 SC1 0.52 -1.25
6306.2029 0.0040 6306.2080 0.0066 FE1 4.59 -2.84
6307.8559 0.0030 6307.8561 0.0063 FE1 3.64 -3.32
6309.8823 0.0025 6309.8791 0.0078 SC2 1.50 -1.79
6311.2429 0.0021 6311.2393 0.0048 TI1 1.44 -1.60
6311.5046 0.0017 6311.5045 0.0018 FE1 2.83 -3.21
6312.2426 0.0019 6312.2440 0.0025 TI1 1.46 -1.58
6313.0200 0.0059 6313.0142 0.0055 ZR1 1.58  0.30
6314.6721 0.0018 6314.6689 0.0022 NI1 1.93 -2.60
6314.6721 0.0018 6314.6689 0.0022 NI1 4.15 -0.50
6315.3129 0.0019 6315.3139 0.0017 FE1 4.14 -1.43
6315.8155 0.0018 6315.8154 0.0018 FE1 4.07 -1.76
6316.5832 0.0042 6316.5809 0.0042 NI1 4.15 -2.18
6318.0300 0.0023 6318.0300 0.0029 FE1 2.45 -2.00
6318.0300 0.0023 6318.0300 0.0029 TI1 1.43 -1.12
6318.7154 0.0020 6318.7148 0.0040 MG1 5.11 -2.11
6319.2402 0.0022 6319.2403 0.0025 MG1 5.11 -2.30
6319.5000 0.0029 6319.4962 0.0079 MG1 5.11 -2.81
6320.4251 0.0028 6320.4240 0.0048 LA2 0.17 -1.42
6320.8440 0.0017 6320.8441 0.0034 SC2 1.50 -1.89
6322.1730 0.0014 6322.1730 0.0028 NI1 4.15 -1.28
6322.6955 0.0022 6322.6947 0.0022 FE1 2.59 -2.40
6325.1580 0.0037 6325.1522 0.0099 TI1 0.52 -3.45
6326.8467 0.0028 6326.8474 0.0044  V1 1.87 -0.71
6327.6079 0.0017 6327.6065 0.0022 NI1 1.68 -3.23
6330.0964 0.0018 6330.0966 0.0021 CR1 0.94 -2.99
6330.8519 0.0018 6330.8521 0.0021 FE1 4.73 -1.32
6331.9553 0.0021 6331.9578 0.0028 SI1 5.08 -2.96
6331.9553 0.0021 6331.9578 0.0028 FE2 6.22 -1.82
6335.3414 0.0020 6335.3403 0.0018 FE1 2.20 -2.20
6336.1027 0.0021 6336.1012 0.0034 TI1 1.44 -1.68
6336.8348 0.0018 6336.8336 0.0024 FE1 3.69 -0.68
6338.8809 0.0018 6338.8801 0.0021 FE1 4.79 -1.06
6339.1188 0.0016 6339.1177 0.0024 NI1 4.15 -0.70
6339.9619 0.0037 6339.9682 0.0102 FE1 3.40 -4.17
6344.1564 0.0018 6344.1558 0.0018 FE1 2.43 -2.93
6347.8465 0.0020 6347.8456 0.0052 CO1 4.39 -0.18
6349.4805 0.0033 6349.4773 0.0074  V1 1.85 -0.60
6350.5099 0.0027 6350.5090 0.0048 NI1 4.16 -1.81
6351.2745 0.0025 6351.2750 0.0046 FE1 4.31 -2.84
6353.8390 0.0026 6353.8408 0.0046 FE1 0.91 -6.38
6355.0369 0.0017 6355.0361 0.0011 FE1 2.84 -2.38
6357.2959 0.0044 6357.2914 0.0063  V1 1.85 -0.73
6358.7014 0.0018 6358.6952 0.0028 FE1 0.86 -4.39
6360.8165 0.0017 6360.8155 0.0019 NI1 4.17 -1.20
6362.3479 0.0021 6362.3496 0.0023 ZN1 5.79 -0.07
6362.8750 0.0020 6362.8750 0.0018 CR1 0.94 -3.03
6362.8750 0.0020 6362.8750 0.0018 FE1 4.19 -2.08
6363.7890 0.0048 6363.7828 0.0116  O1 0.02 -9.89
6364.3670 0.0016 6364.3672 0.0020 FE1 4.79 -1.35
6364.6959 0.0016 6364.6957 0.0036 FE1 4.58 -1.98
6366.4880 0.0018 6366.4873 0.0023 NI1 4.17 -1.05
6369.4625 0.0017 6369.4636 0.0030 FE2 2.89 -4.31
6370.3505 0.0021 6370.3509 0.0023 NI1 3.54 -2.02
6375.2206 0.0022 6375.2197 0.0054 NI1 4.16 -2.09
6376.2002 0.0026 6376.1998 0.0051 FE1 4.32 -2.98
6378.2578 0.0018 6378.2570 0.0027 NI1 4.15 -1.00
6380.7485 0.0019 6380.7477 0.0013 FE1 4.19 -1.44
6381.1182 0.0035 6381.1170 0.0058 NI1 4.42 -1.95
6383.7147 0.0019 6383.7167 0.0032 FE2 5.55 -2.26
6384.6659 0.0016 6384.6648 0.0020 MN1 3.77 -1.01
6384.6659 0.0016 6384.6648 0.0020 NI1 4.15 -1.54
6385.4468 0.0029 6385.4527 0.0049 FE2 5.55 -2.85
6385.7199 0.0017 6385.7204 0.0026 FE1 4.73 -1.96
6388.4093 0.0031 6388.4078 0.0048 FE1 3.37 -3.81
6390.4909 0.0028 6390.4892 0.0037 LA2 0.32 -1.49
6392.5425 0.0019 6392.5430 0.0031 FE1 2.28 -4.04
6393.6133 0.0019 6393.6154 0.0027 FE1 2.43 -1.57
6395.1616 0.0043 6395.1500 0.0097 CO1 3.81 -0.91
6395.1616 0.0043 6395.1500 0.0097 CA1 3.00 -2.50
6396.3851 0.0036 6396.3847 0.0074 FE1 3.69 -3.89
6400.0127 0.0029 6400.0133 0.0032 FE1 3.60 -0.07
6400.3249 0.0018 6400.3230 0.0026 FE1 0.91 -4.50
6407.2899 0.0023 6407.2877 0.0033 SI1 5.87 -1.75
6407.2899 0.0023 6407.2877 0.0033 FE2 3.89 -3.49
6408.0281 0.0019 6408.0271 0.0023 FE1 3.69 -1.00
6411.1096 0.0018 6411.1092 0.0045 FE1 4.73 -2.20
6411.6601 0.0017 6411.6593 0.0028 FE1 3.65 -0.49
6413.1312 0.0030 6413.1420 0.0161 TI1 0.55 -3.77
6414.5930 0.0017 6414.5937 0.0023 NI1 4.15 -1.29
6414.9871 0.0022 6414.9865 0.0028 SI1 5.87 -1.11
6416.9279 0.0020 6416.9281 0.0023 FE2 3.89 -2.86
6417.6962 0.0018 6417.6985 0.0032 CA1 4.44 -0.75
6419.0898 0.0044 6419.0851 0.0107 TI1 2.17 -1.39
6419.6491 0.0018 6419.6500 0.0034 FE1 3.94 -2.71
6419.9573 0.0019 6419.9561 0.0023 FE1 4.73 -0.27
6421.3615 0.0025 6421.3613 0.0031 FE1 2.28 -2.01
6424.8568 0.0024 6424.8571 0.0038 NI1 4.17 -1.55
6429.9040 0.0040 6429.9003 0.0072 CO1 2.14 -2.49
6430.8574 0.0020 6430.8570 0.0029 FE1 2.18 -1.98
6432.0130 0.0032 6432.0137 0.0070 NI1 3.54 -3.07
6432.6837 0.0018 6432.6842 0.0025 FE2 2.89 -3.85
6436.4096 0.0023 6436.4103 0.0043 FE1 4.19 -2.51
6437.7100 0.0037 6437.7013 0.0038 EU2 1.32  0.05
6438.7626 0.0027 6438.7670 0.0046 FE1 4.43 -2.48
6439.0852 0.0022 6439.0842 0.0027 CA1 2.52 -0.05
6440.9384 0.0016 6440.9389 0.0040 MN1 3.77 -1.52
6442.9514 0.0024 6442.9560 0.0055 FE2 5.55 -2.64
6446.3985 0.0023 6446.4058 0.0057 FE2 6.22 -2.11
6449.8214 0.0026 6449.8195 0.0032 CA1 2.52 -0.62
6451.5502 0.0035 6451.5444 0.0078 NI1 4.16 -2.22
6451.5502 0.0035 6451.5444 0.0078 FE1 3.69 -3.83
6452.3191 0.0033 6452.3193 0.0052  V1 1.19 -0.98
6452.6998 0.0036 6452.6950 0.0056 NI1 4.09 -2.55
6454.9987 0.0024 6454.9985 0.0038 CO1 3.63 -0.61
6455.6051 0.0018 6455.6045 0.0028 CA1 2.52 -1.50
6456.3888 0.0018 6456.3888 0.0025 FE2 3.90 -2.24
6456.8726 0.0024 6456.8730 0.0063 FE1 4.79 -1.80
6462.5771 0.0026 6462.5771 0.0034 CA1 2.52 -0.10
6462.7343 0.0018 6462.7292 0.0026 FE1 2.45 -2.57
6462.7343 0.0018 6462.7292 0.0026 FE1 0.91 -5.22
6464.6731 0.0016 6464.6739 0.0029 CA1 2.52 -2.53
6466.9757 0.0031 6466.9798 0.0139  V1 1.05 -1.55
6468.8232 0.0024 6468.8182 0.0077 FE1 4.79 -2.77
6469.1969 0.0021 6469.1947 0.0028 FE1 4.83 -0.89
6469.1969 0.0021 6469.1947 0.0028 FE1 2.40 -4.28
6471.6698 0.0019 6471.6678 0.0025 CA1 2.52 -0.88
6472.1553 0.0038 6472.1539 0.0070 FE1 4.37 -2.98
6475.6321 0.0015 6475.6315 0.0029 FE1 2.56 -2.97
6477.8577 0.0035 6477.8587 0.0063 CO1 3.77 -0.84
6481.8786 0.0016 6481.8774 0.0027 FE1 2.28 -3.01
6482.1948 0.0019 6482.2016 0.0040 FE2 6.22 -1.88
6482.8081 0.0017 6482.8062 0.0030 NI1 1.93 -2.97
6491.2465 0.0029 6491.2482 0.0059 FE2 5.58 -2.85
6491.5734 0.0016 6491.5750 0.0031 TI2 2.06 -2.12
6493.7915 0.0019 6493.7902 0.0029 CA1 2.52 -0.39
6494.5012 0.0018 6494.5011 0.0025 FE1 4.73 -1.44
6494.9933 0.0026 6494.9958 0.0029 FE1 2.40 -1.24
6495.7461 0.0016 6495.7463 0.0028 FE1 4.83 -1.11
6496.4738 0.0017 6496.4729 0.0029 FE1 4.79 -0.65
6496.9105 0.0019 6496.9102 0.0029 BA2 0.60 -0.07
6498.9455 0.0018 6498.9446 0.0028 FE1 0.96 -4.70
6499.6573 0.0020 6499.6555 0.0032 CA1 2.52 -1.00
6501.2015 0.0018 6501.2031 0.0043 CR1 0.98 -3.66
6502.2170 0.0029 6502.2085 0.0079 NI1 3.40 -2.78
6504.1908 0.0017 6504.1917 0.0046  V1 1.18 -0.74
6506.3399 0.0024 6506.3463 0.0071 FE2 5.59 -3.01
6508.1280 0.0030 6508.1282 0.0057 TI1 1.43 -2.03
6508.8488 0.0018 6508.8491 0.0037 CA1 2.52 -2.63
6509.6186 0.0025 6509.6178 0.0052 FE1 4.07 -2.97
6516.0857 0.0018 6516.0859 0.0027 FE2 2.89 -3.55
6518.3743 0.0018 6518.3734 0.0026 FE1 2.83 -2.67
6518.7452 0.0020 6518.7430 0.0037 SI1 5.95 -1.51
6526.6427 0.0019 6526.6418 0.0042 SI1 5.87 -1.55
6527.2098 0.0019 6527.2088 0.0032 SI1 5.87 -1.26
6529.1918 0.0030 6529.1907 0.0083 CR1 3.89 -1.31
6531.4281 0.0025 6531.4295 0.0056  V1 1.22 -0.94
6532.8817 0.0018 6532.8809 0.0024 NI1 1.93 -3.47
6533.9339 0.0015 6533.9355 0.0026 FE1 4.56 -1.38
6537.9260 0.0027 6537.9278 0.0029 CR1 1.00 -3.89
6543.5020 0.0041 6543.5045 0.0168  V1 1.19 -1.34
6546.2507 0.0021 6546.2503 0.0036 FE1 2.76 -1.80
6546.2507 0.0021 6546.2503 0.0036 TI1 1.43 -0.30
6550.2773 0.0028 6550.2742 0.0092 SR1 2.69  0.83
6551.6821 0.0019 6551.6824 0.0034 FE1 0.99 -5.82
6554.2321 0.0017 6554.2318 0.0027 TI1 1.44 -1.16
6555.4680 0.0020 6555.4670 0.0038 SI1 5.98 -1.00
6555.8701 0.0043 6555.8592 0.0070 FE1 4.07 -3.09
6556.0706 0.0022 6556.0704 0.0034 TI1 1.46 -1.10
6556.7940 0.0017 6556.7945 0.0027 FE1 4.79 -1.70
6559.5730 0.0018 6559.5726 0.0034 TI2 2.05 -2.30
6560.5733 0.0019 6560.5720 0.0031 SI1 5.96 -1.80
6565.8934 0.0032 6565.8820 0.0109  V1 1.18 -1.70
6569.2242 0.0018 6569.2235 0.0013 FE1 4.73 -0.30
6569.2242 0.0018 6569.2235 0.0013 SM2 1.49  0.89
6572.7849 0.0016 6572.7853 0.0029 CA1 0.50 -3.98
6574.2334 0.0015 6574.2331 0.0032 FE1 0.99 -5.00
6575.0246 0.0017 6575.0241 0.0033 FE1 2.59 -2.80
6578.9619 0.0046 6578.9608 0.0059  V1 1.04 -1.53
6580.2214 0.0017 6580.2215 0.0042 NI1 4.42 -1.40
6581.2143 0.0018 6581.2142 0.0028 FE1 1.48 -4.82
6583.7035 0.0023 6583.7007 0.0028 SI1 5.95 -1.65
6586.3193 0.0017 6586.3177 0.0023 NI1 1.95 -2.95
6591.3154 0.0018 6591.3153 0.0032 FE1 4.59 -2.07
6592.5153 0.0017 6592.5154 0.0035 NI1 4.23 -1.18
6592.9254 0.0022 6592.9249 0.0028 FE1 2.73 -1.60
6592.9254 0.0022 6592.9249 0.0028 TI1 1.44 -0.90
6593.8820 0.0018 6593.8813 0.0020 FE1 2.43 -2.34
6595.8742 0.0030 6595.8706 0.0065 CO1 3.71 -0.76
6597.5642 0.0016 6597.5634 0.0018 FE1 4.79 -1.07
6597.5642 0.0016 6597.5634 0.0018 CR1 4.17 -0.33
6598.6064 0.0015 6598.6058 0.0030 NI1 4.23 -1.02
6599.1125 0.0019 6599.1138 0.0036 TI1 0.90 -2.05
6604.5937 0.0019 6604.5936 0.0017 SC2 1.36 -1.23
6605.5538 0.0019 6605.5515 0.0051 CR1 4.14 -0.81
6606.9554 0.0025 6606.9564 0.0032 TI2 2.06 -2.85
6608.0307 0.0019 6608.0307 0.0023 FE1 2.28 -4.02
6609.1192 0.0017 6609.1184 0.0018 FE1 2.56 -2.67
6609.6804 0.0018 6609.6742 0.0039 FE1 0.99 -5.87
6613.8261 0.0018 6613.8200 0.0040 FE1 1.01 -5.79
6617.1186 0.0048 6617.1199 0.0087 NI1 4.23 -2.12
6622.4112 0.0023 6622.4085 0.0048 FE1 4.39 -2.85
6624.8288 0.0032 6624.8280 0.0089  V1 1.22 -1.25
6625.0267 0.0018 6625.0269 0.0028 FE1 1.01 -5.38
6627.5480 0.0018 6627.5480 0.0022 FE1 4.55 -1.59
6630.0163 0.0016 6630.0165 0.0053 CR1 1.03 -3.57
6633.4162 0.0019 6633.4163 0.0032 FE1 4.83 -1.35
6633.7564 0.0019 6633.7552 0.0026 FE1 4.56 -0.79
6634.1097 0.0016 6634.1106 0.0031 FE1 4.79 -1.32
6635.1303 0.0014 6635.1286 0.0026 NI1 4.42 -0.87
6635.6939 0.0019 6635.6922 0.0023 SI1 5.86 -2.34
6635.6939 0.0019 6635.6922 0.0023 FE1 4.43 -2.58
6636.3599 0.0047 6636.3527 0.0090 CR1 4.14 -1.07
6639.6982 0.0017 6639.6988 0.0029 FE1 4.61 -1.74
6639.8797 0.0019 6639.8791 0.0025 FE1 4.07 -2.45
6643.6457 0.0025 6643.6406 0.0028 NI1 1.68 -2.01
6645.1094 0.0029 6645.1129 0.0054 EU2 1.38  0.05
6661.0766 0.0023 6661.0769 0.0043 CR1 4.19 -0.24
6661.3303 0.0016 6661.3297 0.0030 NI1 4.23 -1.62
6663.2365 0.0019 6663.2365 0.0020 FE1 4.56 -1.45
6663.4518 0.0020 6663.4505 0.0030 FE1 2.42 -2.45
6667.7194 0.0025 6667.7197 0.0035 FE1 4.58 -2.18
6676.8673 0.0027 6676.8669 0.0060 FE1 4.56 -3.08
6677.9984 0.0036 6677.9985 0.0034 FE1 2.69 -1.22
6678.5749 0.0024 6678.5727 0.0073 TI1 2.25 -1.32
6678.8301 0.0030 6678.8297 0.0050 CO1 1.96 -2.55
6680.1391 0.0028 6680.1396 0.0061 CR1 4.16 -0.52
6681.2971 0.0031 6681.2931 0.0126 FE1 4.39 -2.93
6682.2408 0.0040 6682.2361 0.0094 FE1 4.07 -3.54
6684.9102 0.0049 6684.9067 0.0146 CO1 2.72 -2.39
6687.4942 0.0023 6687.4937 0.0059  Y1 0.50 -0.43
6696.0268 0.0021 6696.0264 0.0032 AL1 3.14 -1.65
6696.3190 0.0023 6696.3188 0.0025 FE1 4.83 -1.65
6698.6751 0.0019 6698.6744 0.0033 AL1 3.14 -1.95
6699.1435 0.0021 6699.1448 0.0045 FE1 4.59 -2.22
6700.9128 0.0046 6700.9130 0.0085 NI1 4.26 -2.48
6700.9128 0.0046 6700.9130 0.0085 FE1 4.47 -3.24
6700.9128 0.0046 6700.9130 0.0085 FE1 5.07 -2.69
6703.5728 0.0018 6703.5727 0.0022 FE1 2.76 -3.13
6704.4848 0.0025 6704.4850 0.0036 FE1 4.22 -2.67
6705.1067 0.0018 6705.1065 0.0030 FE1 4.61 -1.28
6705.1067 0.0018 6705.1065 0.0030 FE1 4.95 -1.58
6707.9955 0.0032 6708.0025 0.0112 LI1 0.00 -0.26
6710.3237 0.0021 6710.3236 0.0032 FE1 1.48 -4.90
6711.3026 0.0042 6711.3007 0.0108 FE1 4.58 -2.76
6712.4520 0.0029 6712.4562 0.0069 FE1 4.99 -2.18
6713.0500 0.0017 6713.0498 0.0033 FE1 4.61 -1.63
6713.1966 0.0025 6713.1913 0.0039 FE1 4.14 -2.60
6713.7453 0.0019 6713.7456 0.0031 FE1 4.79 -1.52
6715.3861 0.0022 6715.3867 0.0027 FE1 4.61 -1.63
6715.3861 0.0022 6715.3867 0.0027 CR1 4.17 -0.51
6716.2397 0.0020 6716.2393 0.0042 FE1 4.58 -1.90
6716.6746 0.0030 6716.6737 0.0059 TI1 2.49 -1.09
6717.6895 0.0020 6717.6881 0.0031 CA1 2.71 -0.39
6721.8466 0.0018 6721.8460 0.0025 SI1 5.86 -1.19
6725.3609 0.0020 6725.3608 0.0028 FE1 4.10 -2.30
6726.6729 0.0020 6726.6723 0.0028 FE1 4.61 -1.12
6729.7337 0.0029 6729.7312 0.0070 CR1 4.39 -0.66
6732.0673 0.0017 6732.0678 0.0031 FE1 4.58 -2.17
6733.1547 0.0021 6733.1548 0.0034 FE1 4.64 -1.52
6736.5375 0.0026 6736.5386 0.0040 FE1 4.29 -3.00
6737.2740 0.0051 6737.2759 0.0129 FE1 3.26 -4.15
6737.9888 0.0023 6737.9884 0.0036 FE1 4.56 -1.78
6739.5260 0.0021 6739.5262 0.0034 FE1 1.56 -4.98
6741.6361 0.0021 6741.6341 0.0033 SI1 5.98 -1.62
6743.1289 0.0016 6743.1299 0.0028 TI1 0.90 -1.76
6745.1047 0.0020 6745.1055 0.0034 FE1 4.58 -2.17
6745.5529 0.0027 6745.5498 0.0041 TI1 2.24 -1.10
6745.9625 0.0022 6745.9616 0.0038 FE1 4.07 -2.74
6746.3417 0.0038 6746.3416 0.0209 TI1 1.89 -1.98
6746.9583 0.0018 6746.9599 0.0061 FE1 2.61 -4.35
6750.1619 0.0016 6750.1607 0.0033 FE1 2.42 -2.48
6751.4455 0.0036 6751.4505 0.0075 CR1 5.28  0.15
6752.7120 0.0016 6752.7115 0.0029 FE1 4.64 -1.30
6753.4655 0.0017 6753.4656 0.0029 FE1 4.56 -2.30
6756.5577 0.0027 6756.5531 0.0072 FE1 4.29 -2.79
6759.4468 0.0031 6759.4497 0.0119 NI1 4.23 -2.14
6761.0310 0.0028 6761.0293 0.0081 FE1 4.58 -2.52
6762.3760 0.0045 6762.3818 0.0090 ZR1 0.50 -1.09
6764.1137 0.0021 6764.1133 0.0081 FE1 4.59 -2.75
6767.7840 0.0020 6767.7825 0.0029 NI1 1.83 -1.89
6772.3228 0.0018 6772.3222 0.0031 NI1 3.66 -1.07
6777.4061 0.0027 6777.4062 0.0045 FE1 4.14 -2.97
6777.4061 0.0027 6777.4062 0.0045 FE1 4.19 -2.89
6782.5003 0.0025 6782.4971 0.0058 NI1 5.34 -0.78
6783.2716 0.0022 6783.2715 0.0071 FE1 2.56 -4.69
6783.7081 0.0016 6783.7068 0.0036 FE1 2.59 -3.97
6785.0128 0.0027 6785.0154 0.0083  V1 1.05 -1.35
6785.7430 0.0025 6785.7482 0.0061 FE1 4.58 -2.50
6786.8641 0.0018 6786.8639 0.0027 FE1 4.19 -2.01
6787.1472 0.0028 6787.1481 0.0104 ZR2 2.49 -0.66
6787.6260 0.0042 6787.6205 0.0131 FE1 4.47 -3.17
6789.1609 0.0032 6789.1506 0.0099 CR1 3.84 -1.17
6793.2618 0.0020 6793.2614 0.0042 FE1 4.07 -2.48
6793.6221 0.0016 6793.6224 0.0037  Y1 0.57 -0.24
6794.6201 0.0033 6794.6214 0.0058 FE1 4.95 -2.12
6795.4212 0.0018 6795.4156 0.0054  Y2 1.72 -1.59
6795.4212 0.0018 6795.4156 0.0054  Y2 1.74 -1.58
6796.1257 0.0017 6796.1227 0.0023 FE1 4.14 -2.54
6798.4675 0.0024 6798.4666 0.0060 CA1 2.71 -2.72
6801.8690 0.0027 6801.8678 0.0109 FE1 1.61 -5.92
6804.0031 0.0017 6804.0032 0.0028 FE1 4.65 -1.68
6804.2746 0.0017 6804.2749 0.0033 FE1 4.58 -1.92
6806.8499 0.0017 6806.8498 0.0029 FE1 2.73 -3.24
6810.2678 0.0016 6810.2671 0.0031 FE1 4.61 -1.12
6813.0107 0.0030 6812.9928 0.0101 CR1 3.85 -1.65
6813.6100 0.0022 6813.6092 0.0051 NI1 5.34 -0.62
6814.9416 0.0024 6814.9475 0.0037 CO1 1.96 -2.04
6819.5910 0.0019 6819.5884 0.0041 FE1 4.10 -2.80
6820.3746 0.0018 6820.3737 0.0026 FE1 4.64 -1.27
6822.0432 0.0031 6822.0419 0.0080 FE1 2.48 -5.07
6822.0432 0.0031 6822.0419 0.0080 FE1 4.58 -3.06
6828.5984 0.0016 6828.5974 0.0036 FE1 4.64 -0.94
6833.2309 0.0019 6833.2315 0.0024 FE1 4.64 -2.07
6837.0082 0.0018 6837.0085 0.0032 FE1 4.59 -1.81
6839.8359 0.0014 6839.8363 0.0023 FE1 2.56 -3.47
6841.3466 0.0017 6841.3454 0.0029 FE1 4.61 -0.79
6842.0425 0.0018 6842.0418 0.0027 NI1 3.66 -1.52
6842.6910 0.0014 6842.6907 0.0027 FE1 4.64 -1.28
6843.6623 0.0019 6843.6614 0.0018 FE1 4.55 -0.98
6844.6860 0.0036 6844.6835 0.0135 FE1 1.56 -5.50
6848.5695 0.0019 6848.5688 0.0032 SI1 5.86 -1.74
6848.8705 0.0030 6848.8715 0.0083 FE1 4.61 -2.55
6850.4382 0.0023 6850.4353 0.0057 NI1 3.68 -2.10
6851.6403 0.0020 6851.6427 0.0070 FE1 1.61 -5.33
6854.8271 0.0022 6854.8276 0.0036 FE1 4.59 -1.99
6855.1703 0.0020 6855.1690 0.0017 FE1 4.56 -0.63
6855.7189 0.0018 6855.7204 0.0036 FE1 4.61 -1.83
6857.2529 0.0021 6857.2530 0.0026 FE1 4.07 -2.21
6858.1550 0.0021 6858.1546 0.0024 FE1 4.61 -1.09
6859.4842 0.0041 6859.4906 0.0131 FE1 2.84 -4.49
6860.1045 0.0018 6860.1054 0.0070 FE1 4.83 -2.53
6860.9383 0.0035 6860.9344 0.0059 FE1 2.83 -4.03
6861.9428 0.0020 6861.9430 0.0018 FE1 2.42 -3.90
6862.4981 0.0020 6862.4979 0.0021 FE1 4.56 -1.56
6864.3139 0.0020 6864.3148 0.0050 FE1 4.56 -2.31
6965.4236 0.0041 6965.4264 0.0064 MG1 5.75 -1.97
6971.9378 0.0018 6971.9387 0.0033 FE1 3.02 -3.49
6973.5099 0.0025 6973.5071 0.0077 NI1 5.30 -0.87
6976.5196 0.0018 6976.5195 0.0030 SI1 5.95 -1.07
6976.9253 0.0019 6976.9258 0.0038 FE1 4.58 -1.85
6978.4045 0.0019 6978.4039 0.0028 CR1 3.46  0.01
6978.8622 0.0023 6978.8604 0.0030 FE1 2.48 -2.41
6979.7996 0.0020 6979.7979 0.0027 CR1 3.46 -0.46
6980.9128 0.0023 6980.9119 0.0051 CR1 3.46 -1.12
6988.5300 0.0018 6988.5301 0.0031 FE1 2.40 -3.56
6996.6518 0.0023 6996.6545 0.0103 TI1 2.33 -0.97
6999.8915 0.0015 6999.8908 0.0034 FE1 4.10 -1.55
7000.6193 0.0020 7000.6201 0.0037 FE1 4.14 -2.24
7001.5501 0.0016 7001.5486 0.0037 NI1 1.93 -3.62
7003.5793 0.0018 7003.5790 0.0031 SI1 5.96 -0.86
7005.8953 0.0017 7005.8949 0.0037 SI1 5.98 -0.68
7007.9714 0.0017 7007.9713 0.0036 FE1 4.18 -1.97
7010.3499 0.0020 7010.3494 0.0034 FE1 4.58 -2.00
7016.0631 0.0017 7016.0622 0.0029 FE1 2.42 -3.12
7017.6623 0.0019 7017.6616 0.0031 SI1 5.87 -1.24
7022.3876 0.0019 7022.3877 0.0048 FE1 4.30 -2.28
7022.9618 0.0019 7022.9610 0.0036 FE1 4.19 -1.20
7024.0670 0.0018 7024.0670 0.0025 FE1 4.07 -2.06
7024.6469 0.0017 7024.6462 0.0033 FE1 4.56 -1.32
7030.0181 0.0027 7030.0180 0.0027 NI1 3.54 -1.78
7031.3939 0.0035 7031.3908 0.0122 FE1 4.99 -2.38
7034.3809 0.0018 7034.3793 0.0038 NI1 3.54 -2.12
7034.9084 0.0018 7034.9076 0.0038 SI1 5.87 -0.85
7038.2288 0.0014 7038.2282 0.0024 FE1 4.22 -1.29
7062.9658 0.0019 7062.9650 0.0028 NI1 1.95 -3.55
7068.4166 0.0017 7068.4158 0.0026 FE1 4.07 -1.41
7069.0782 0.0024 7069.0750 0.0090 TI1 3.18 -0.27
7069.5359 0.0022 7069.5365 0.0040 FE1 2.56 -4.33
7071.8573 0.0018 7071.8541 0.0030 FE1 4.61 -1.69
7072.8138 0.0024 7072.8115 0.0037 FE1 4.07 -2.84
7083.4005 0.0017 7083.4017 0.0037 FE1 4.91 -1.39
7090.3932 0.0018 7090.3927 0.0030 FE1 4.23 -1.18
7093.0816 0.0020 7093.0791 0.0030 FE1 4.56 -2.05
7110.9077 0.0017 7110.9058 0.0029 NI1 1.93 -3.15
7112.1734 0.0018 7112.1727 0.0023 FE1 2.99 -3.12
7114.5556 0.0017 7114.5573 0.0029 FE1 2.69 -4.05
7122.2093 0.0017 7122.2083 0.0013 NI1 3.54 -0.05
7127.5674 0.0015 7127.5671 0.0036 FE1 4.99 -1.23
7130.9318 0.0017 7130.9302 0.0031 FE1 4.22 -0.72
7132.9921 0.0023 7132.9918 0.0021 FE1 4.07 -1.77
7138.0708 0.0025 7138.0677 0.0084 TI1 1.43 -2.02
7138.9126 0.0018 7138.9117 0.0045 TI1 1.44 -1.72
7142.5229 0.0015 7142.5221 0.0030 FE1 4.95 -1.08
7148.1596 0.0018 7148.1588 0.0028 CA1 2.71 -0.08
7151.4749 0.0016 7151.4732 0.0024 FE1 2.48 -3.71
7155.6372 0.0019 7155.6370 0.0037 FE1 5.01 -1.08
7164.4592 0.0016 7164.4578 0.0037 FE1 4.19 -0.11
7164.6914 0.0016 7164.6878 0.0031 SI1 5.87 -1.39
7165.0953 0.0021 7165.0915 0.0087 SI1 5.87 -1.99
7165.5570 0.0018 7165.5573 0.0023 SI1 5.87 -0.77
7180.0007 0.0020 7180.0005 0.0040 FE1 1.48 -4.80
7181.2044 0.0017 7181.2040 0.0041 FE1 4.22 -1.30
7189.1560 0.0017 7189.1553 0.0039 FE1 3.07 -2.82
7189.8771 0.0019 7189.8735 0.0050 TI1 2.58 -0.36
7190.1292 0.0020 7190.1283 0.0040 FE1 3.11 -3.41
7193.1953 0.0021 7193.1970 0.0034 MG1 5.75 -1.50
7202.2062 0.0019 7202.2045 0.0029 CA1 2.71 -0.34
7212.4396 0.0017 7212.4397 0.0036 FE1 4.95 -1.20
7213.8545 0.0028 7213.8548 0.0069 FE1 4.26 -2.64
7214.7341 0.0015 7214.7340 0.0035 TI2 2.59 -1.86
7216.1938 0.0020 7216.1956 0.0053 TI1 1.44 -1.30
7219.6878 0.0018 7219.6868 0.0036 FE1 4.07 -1.69
7221.2082 0.0016 7221.2068 0.0035 FE1 4.56 -1.37
7222.3954 0.0016 7222.3984 0.0039 FE2 3.89 -3.35
7224.4802 0.0018 7224.4817 0.0028 FE2 3.89 -3.39
7226.2175 0.0021 7226.2171 0.0043 SI1 5.61 -1.50
7228.7016 0.0018 7228.7008 0.0030 FE1 2.76 -3.38
7235.3353 0.0017 7235.3346 0.0037 SI1 5.61 -1.50
7235.8248 0.0023 7235.8260 0.0048 SI1 5.61 -1.72
7251.7171 0.0017 7251.7171 0.0031 TI1 1.43 -0.86
7256.1361 0.0018 7256.1371 0.0046 FE1 4.95 -1.60
7284.8404 0.0017 7284.8397 0.0022 FE1 4.14 -1.75
7285.2801 0.0020 7285.2819 0.0049 FE1 4.61 -1.71
7286.5386 0.0024 7286.5377 0.0081 NI1 3.77 -2.29
7288.7450 0.0018 7288.7449 0.0037 FE1 4.22 -1.33
7289.1885 0.0016 7289.1887 0.0032 SI1 5.62 -0.62
7292.8365 0.0019 7292.8364 0.0033 FE1 4.56 -1.27
7293.0523 0.0018 7293.0513 0.0024 FE1 4.26 -1.01
7301.5688 0.0028 7301.5680 0.0053 FE2 3.89 -3.82
7306.5702 0.0021 7306.5699 0.0035 FE1 4.18 -1.74
7327.6532 0.0018 7327.6499 0.0063 NI1 3.80 -1.82
7330.1380 0.0019 7330.1350 0.0036 FE1 4.64 -2.04
7347.1545 0.0020 7347.1509 0.0034 FE1 2.76 -4.21
7351.1173 0.0018 7351.1186 0.0034 FE1 4.99 -1.05
7351.5174 0.0016 7351.5171 0.0018 FE1 4.95 -0.90
7352.1310 0.0027 7352.1311 0.0107 TI1 2.49 -0.83
7353.5140 0.0015 7353.5133 0.0041 FE1 4.73 -1.57
7355.8995 0.0017 7355.8987 0.0035 CR1 2.89 -0.28
7357.7350 0.0017 7357.7350 0.0035 TI1 1.44 -1.10
7362.2884 0.0020 7362.2887 0.0049 AL1 4.02 -1.00
7363.9263 0.0020 7363.9258 0.0030 FE1 4.95 -1.32
7364.1080 0.0016 7364.1063 0.0053 TI1 1.43 -1.25
7366.3798 0.0016 7366.3803 0.0046 FE1 4.64 -1.90
7385.2452 0.0015 7385.2448 0.0032 NI1 2.74 -2.07
7386.3419 0.0020 7386.3385 0.0035 FE1 4.91 -0.40
7387.6941 0.0019 7387.6935 0.0047 MG1 5.75 -1.20
7393.6109 0.0018 7393.6082 0.0037 NI1 3.61 -0.04
7400.1906 0.0016 7400.1888 0.0032 CR1 2.90 -0.08
7400.8551 0.0023 7400.8457 0.0097 FE1 2.61 -4.41
7401.1211 0.0017 7401.1206 0.0057 NI1 5.36 -0.23
7401.6901 0.0016 7401.6894 0.0035 FE1 4.19 -1.69
7405.7881 0.0019 7405.7884 0.0054 SI1 5.61 -0.57
7409.0953 0.0019 7409.0963 0.0040 SI1 5.61 -1.04
7409.3539 0.0017 7409.3522 0.0034 NI1 3.80 -0.15
7411.1661 0.0015 7411.1655 0.0035 FE1 4.28 -0.33
7414.5184 0.0018 7414.5138 0.0027 NI1 1.99 -2.44
7415.3621 0.0017 7415.3617 0.0064 SI1 5.61 -1.84
7415.9592 0.0017 7415.9590 0.0038 SI1 5.61 -0.63
7418.3245 0.0039 7418.3280 0.0085 FE1 4.14 -2.92
7418.6744 0.0024 7418.6737 0.0035 FE1 4.14 -1.59
7419.3263 0.0031 7419.3325 0.0105 NI1 5.49 -0.63
7420.2450 0.0024 7420.2428 0.0068 FE1 5.08 -2.02
7421.5634 0.0024 7421.5639 0.0039 FE1 4.64 -1.80
7422.2884 0.0018 7422.2872 0.0037 NI1 3.63 -0.01
7430.5427 0.0017 7430.5435 0.0040 FE1 2.59 -3.87
7440.5827 0.0018 7440.5858 0.0054 TI1 2.25 -1.08
7440.9180 0.0015 7440.9181 0.0038 FE1 4.91 -0.77
7443.0273 0.0018 7443.0274 0.0046 FE1 4.19 -1.83
7443.2520 0.0021 7443.2530 0.0089 FE1 5.08 -1.93
7445.7632 0.0017 7445.7625 0.0034 FE1 4.26 -0.02
7447.4000 0.0018 7447.3997 0.0051 FE1 4.95 -1.14
7447.9143 0.0018 7447.9133 0.0050 FE1 5.52 -0.95
7449.3344 0.0019 7449.3363 0.0032 FE2 3.89 -3.44
7452.0979 0.0026 7452.1018 0.0083 FE1 5.06 -1.77
7454.0023 0.0025 7454.0037 0.0048 FE1 4.19 -2.42
7455.3994 0.0021 7455.3982 0.0071 SI1 5.96 -1.97
7461.5269 0.0017 7461.5266 0.0046 FE1 2.56 -3.58
7463.3914 0.0020 7463.3917 0.0063 FE1 5.06 -1.71
7466.5249 0.0025 7466.5225 0.0073 TI1 1.74 -1.50
7471.7461 0.0022 7471.7464 0.0140 FE1 2.73 -4.56
7473.5576 0.0021 7473.5589 0.0044 FE1 4.61 -1.88
7476.3785 0.0016 7476.3782 0.0047 FE1 4.79 -1.68
7477.6112 0.0020 7477.6036 0.0074 FE1 3.88 -2.71
7479.7008 0.0019 7479.7035 0.0064 FE2 3.89 -3.77
7481.4773 0.0023 7481.4796 0.0055 NI1 5.49 -0.23
7481.7425 0.0029 7481.7420 0.0075 FE1 2.76 -4.12
7481.9383 0.0016 7481.9382 0.0055 FE1 4.79 -1.81
7484.3058 0.0018 7484.3050 0.0042 FE1 5.08 -1.70
7486.1139 0.0024 7486.1115 0.0199 FE1 3.88 -3.17
7488.7061 0.0037 7488.7052 0.0120 NI1 3.83 -2.35
7491.0825 0.0034 7491.0839 0.0082 SI1 5.96 -2.41
7491.6557 0.0022 7491.6562 0.0029 FE1 4.30 -1.12
7495.0793 0.0018 7495.0797 0.0032 FE1 4.22  0.18
7496.1081 0.0030 7496.1066 0.0082 TI1 2.24 -1.15
7498.5337 0.0017 7498.5342 0.0039 FE1 4.14 -2.27
7501.2761 0.0033 7501.2774 0.0078 FE1 4.19 -2.92
7507.2728 0.0018 7507.2726 0.0033 FE1 4.41 -1.18
7511.0327 0.0018 7511.0345 0.0043 FE1 4.18  0.32
7515.8321 0.0018 7515.8351 0.0052 FE2 3.90 -3.57
7521.0430 0.0042 7521.0443 0.0107 NI1 5.51 -0.57
7522.7703 0.0017 7522.7711 0.0029 NI1 3.66 -0.56
7525.1197 0.0021 7525.1196 0.0037 NI1 3.63 -0.69
7526.6890 0.0030 7526.6816 0.0158 FE1 5.51 -1.87
7531.1549 0.0019 7531.1549 0.0032 FE1 4.37 -0.59
7540.4370 0.0015 7540.4386 0.0050 FE1 2.73 -3.90
7545.6347 0.0050 7545.6309 0.0126 NI1 5.61 -0.47
7547.9018 0.0020 7547.9026 0.0033 FE1 5.10 -1.26
7551.1045 0.0038 7551.1031 0.0050 FE1 5.08 -1.64
7552.4926 0.0026 7552.4933 0.0064 NI1 5.61 -0.20
7555.6087 0.0018 7555.6078 0.0029 NI1 3.85  0.06
7563.0127 0.0023 7563.0140 0.0059 FE1 4.83 -1.71
7564.9489 0.0031 7564.9486 0.0157 CO1 4.91 -0.08
7568.9079 0.0022 7568.9079 0.0034 FE1 4.28 -0.99
7574.0507 0.0020 7574.0497 0.0032 NI1 3.83 -0.63
7580.2760 0.0038 7580.2707 0.0107 TI1 2.23 -1.69
7582.1211 0.0029 7582.1193 0.0061 FE1 4.95 -1.77
7583.7997 0.0024 7583.7992 0.0030 FE1 3.02 -1.96
7586.0306 0.0021 7586.0305 0.0039 FE1 4.31 -0.18
7586.6814 0.0032 7586.6784 0.0196 CO1 2.87 -1.99
7588.3094 0.0015 7588.3094 0.0033 FE1 5.03 -1.26
7616.9879 0.0023 7616.9863 0.0036 NI1 3.65  0.10
7617.2355 0.0024 7617.2280 0.0046 FE1 5.06 -1.55
7617.9934 0.0029 7617.9954 0.0049 FE1 4.19 -2.48
7619.2150 0.0021 7619.2145 0.0029 NI1 3.68 -0.66
7698.9799 0.0018 7698.9787 0.0030  K1 0.00  0.12
7710.3718 0.0016 7710.3719 0.0030 FE1 4.22 -1.22
7711.7297 0.0020 7711.7296 0.0035 FE2 3.90 -2.78
7712.6687 0.0045 7712.6660 0.0101 CO1 2.54 -1.88
7714.3274 0.0020 7714.3197 0.0033 NI1 1.93 -1.80
7715.5854 0.0016 7715.5832 0.0034 NI1 3.70 -1.14
7719.0525 0.0022 7719.0536 0.0031 FE1 5.03 -1.18
7723.2139 0.0018 7723.2137 0.0018 FE1 2.28 -3.59
7727.6201 0.0018 7727.6191 0.0029 NI1 3.68 -0.15
7733.1177 0.0038 7733.1118 0.0136 MN1 5.38 -0.23
7737.6709 0.0039 7737.6725 0.0069 FE1 4.41 -2.79
7742.7216 0.0017 7742.7223 0.0030 FE1 4.99 -0.47
7745.5182 0.0020 7745.5189 0.0033 FE1 5.08 -1.29
7746.5990 0.0018 7746.5998 0.0035 FE1 5.06 -1.39
7748.2826 0.0024 7748.2835 0.0022 FE1 2.95 -1.74
7748.8971 0.0019 7748.8959 0.0027 NI1 3.70 -0.18
7751.1151 0.0021 7751.1158 0.0025 FE1 4.99 -0.90
7764.6535 0.0030 7764.6520 0.0109 MN1 5.37 -0.11
7780.5693 0.0022 7780.5689 0.0035 FE1 4.47 -0.09
7788.9476 0.0023 7788.9411 0.0038 NI1 1.95 -2.09
7797.5911 0.0022 7797.5900 0.0024 NI1 3.90 -0.23
7800.0043 0.0021 7800.0033 0.0033 SI1 6.18 -0.79
7807.9145 0.0019 7807.9149 0.0031 FE1 4.99 -0.67
7810.8185 0.0019 7810.8194 0.0042 FE1 5.03 -1.30
7811.1429 0.0024 7811.1466 0.0089 MG1 5.94 -1.69
7820.8059 0.0041 7820.8062 0.0070 FE1 4.29 -2.70
7826.7664 0.0025 7826.7663 0.0031 NI1 3.70 -2.00
7832.2093 0.0019 7832.2090 0.0037 FE1 4.43  0.07
7835.3048 0.0020 7835.3053 0.0041 AL1 4.02 -0.80
7836.1291 0.0026 7836.1287 0.0046 AL1 4.02 -0.63
7841.3797 0.0037 7841.3894 0.0111 FE2 3.90 -4.22
7844.5614 0.0022 7844.5618 0.0051 FE1 4.83 -1.82
7849.9742 0.0017 7849.9741 0.0029 SI1 6.19 -0.80
7855.1491 0.0030 7855.1455 0.0066 NI1 4.54 -1.40
7855.4029 0.0021 7855.4031 0.0038 FE1 5.06 -1.22
7861.0412 0.0028 7861.0383 0.0076 NI1 3.70 -2.04
7863.7963 0.0019 7863.7947 0.0052 NI1 4.54 -1.13
7869.6139 0.0017 7869.6140 0.0041 FE1 4.37 -1.89
7879.7645 0.0019 7879.7708 0.0067 FE1 5.03 -1.70
7912.3880 0.0028 7912.3854 0.0054 SI1 6.10 -1.66
7912.8731 0.0016 7912.8718 0.0028 FE1 0.86 -4.90
7917.4433 0.0029 7917.4421 0.0043 NI1 3.74 -1.55
7918.3875 0.0022 7918.3870 0.0032 SI1 5.95 -0.59
7930.8228 0.0021 7930.8224 0.0057 MG1 5.94 -1.31
7932.3553 0.0020 7932.3560 0.0044 SI1 5.96 -0.56
7941.0955 0.0016 7941.0955 0.0031 FE1 3.27 -2.57
7945.8594 0.0018 7945.8600 0.0029 FE1 4.39  0.26
7949.1573 0.0018 7949.1580 0.0036 TI1 1.50 -1.43
7955.6963 0.0022 7955.6969 0.0035 FE1 5.03 -1.31
7959.1482 0.0016 7959.1486 0.0041 FE1 5.03 -1.36

